Audio Inpainting in Time-Frequency Domain with Phase-Aware Prior

We address the problem of time-frequency audio inpainting, where the goal is to fill missing spectrogram portions with consistent information. Despite recent advances, existing approaches still face limitations in both reconstruction quality and computational efficiency. To bridge this gap, we propose a method that utilizes a phase-aware signal prior which exploits estimates of the instantaneous frequency. An optimization problem is formulated and solved using the generalized Chambolle-Pock algorithm. The proposed method is evaluated against other time-frequency inpainting methods, specifically a deep-prior audio inpainting neural network, the autoregression-based approach known as Janssen-TF, and a sparsity-driven baseline. For short gap durations, all regularization-based methods achieve comparable results in terms of SNR, which is due to the redundancy of the particular time-frequency transform used. On longer gaps, the proposed approach performs comparably to Janssen-TF. Nonetheless, in terms of the perceptual quality (both objective and subjective), the proposed method consistently outperforms existing methods. In addition, the reconstructions are obtained with a substantially reduced computational cost compared to alternative methods.

==> tex/irmas_odg_alt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.22350,0.5}%{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={gap length},
ymin=-3.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, draw=white!15!black,font=\footnotesize }
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-3.89969348906207e-05\\
2	-0.000270485193450364\\
3	-0.0834994580693135\\
4	-1.10756023736087\\
5	-2.36552958948899\\
6	-2.69926358844513\\
6	-2.59720094142088\\
5	-2.19861151202215\\
4	-0.975578830234344\\
3	-0.0689792592551805\\
2	-6.95209261367616e-05\\
1	-1.41744219030295e-05\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-2.65856783968251e-05\\
2	-0.000170003059793563\\
3	-0.076239358662247\\
4	-1.04156953379761\\
5	-2.28207055075557\\
6	-2.648232264933\\
};
% \addlegendentry{U-PHAIN-TF}

% \addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1	-0.0513207091341483\\
% 2	-0.274982031267699\\
% 3	-1.46375026824078\\
% 4	-2.60413293266595\\
% 5	-2.99637064037178\\
% 6	-3.13163967306508\\
% 6	-3.07978764987147\\
% 5	-2.91166023147363\\
% 4	-2.4352207153662\\
% 3	-1.24170344230243\\
% 2	-0.171911122787742\\
% 1	-0.0258160070009381\\
% }--cycle;
% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-0.0385683580675432\\
% 2	-0.22344657702772\\
% 3	-1.35272685527161\\
% 4	-2.51967682401608\\
% 5	-2.95401543592271\\
% 6	-3.10571366146828\\
% };
% % \addlegendentry{Janssen-TF}

% \addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1	-0.579096713119935\\
% 2	-1.35001401577916\\
% 3	-2.2451755585111\\
% 4	-2.61448349858552\\
% 5	-2.91387793497423\\
% 6	-3.00491568805479\\
% 6	-2.94544331529437\\
% 5	-2.84022715572305\\
% 4	-2.4666079779376\\
% 3	-2.01656117241894\\
% 2	-1.03150760352515\\
% 1	-0.375168391922349\\
% }--cycle;
% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-0.477132552521142\\
% 2	-1.19076080965216\\
% 3	-2.13086836546502\\
% 4	-2.54054573826156\\
% 5	-2.87705254534864\\
% 6	-2.97517950167458\\
% };
% \addlegendentry{DPAI}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.17795507836556\\
2	-1.22932611410282\\
3	-2.38146511930874\\
4	-2.81097895579828\\
5	-3.02504332087371\\
6	-3.09096499205286\\
6	-3.04757567117441\\
5	-2.97018935552167\\
4	-2.72381996763708\\
3	-2.24669855338817\\
2	-1.10090456424314\\
1	-0.156510407882705\\
}--cycle;
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.167232743124133\\
2	-1.16511533917298\\
3	-2.31408183634846\\
4	-2.76739946171768\\
5	-2.99761633819769\\
6	-3.06927033161363\\
};
% \addlegendentry{U-PHAIN-TF-CPA}

\end{axis}

% \begin{axis}[%
% width=0.75\textwidth,
% height=0.5\textwidth,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/irmas_snr_alt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.22350,0.5}%{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={gap length},
ymin=0,
ymax=100,
% ytick style={draw=none},
ylabel style={font=\color{white!15!black}},
ylabel={$\SNRfull$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
% }
]
\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	92.2214825141404\\
2	88.8916081992955\\
3	32.0329423996636\\
4	19.5383781820734\\
5	14.2984708925162\\
6	11.847310733173\\
6	12.7476223051282\\
5	15.6751574249208\\
4	21.2099969215164\\
3	33.8860212997576\\
2	89.7051044409751\\
1	93.6637056387268\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	92.9425940764336\\
2	89.2983563201353\\
3	32.9594818497106\\
4	20.3741875517949\\
5	14.9868141587185\\
6	12.2974665191506\\
};
\addlegendentry{Proposed}


% \addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1	61.3117260702518\\
% 2	51.5858255275859\\
% 3	30.3778850779655\\
% 4	20.1533028423594\\
% 5	14.7186767122733\\
% 6	12.2697811380297\\
% 6	13.1789601441134\\
% 5	16.0496184109262\\
% 4	21.8591505144011\\
% 3	32.9864652274518\\
% 2	55.5602574547354\\
% 1	64.8359470578505\\
% }--cycle;
% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	63.0738365640512\\
% 2	53.5730414911606\\
% 3	31.6821751527086\\
% 4	21.0062266783803\\
% 5	15.3841475615997\\
% 6	12.7243706410715\\
% };
% \addlegendentry{Janssen-TF}


% \addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1	29.96179549353\\
% 2	20.622444804026\\
% 3	14.940891439807\\
% 4	13.2232545407893\\
% 5	10.6724650808731\\
% 6	9.56569126364315\\
% 6	10.3812469339387\\
% 5	11.6523449751938\\
% 4	14.3686256416435\\
% 3	16.1740930416414\\
% 2	22.1174806522573\\
% 1	31.8716914018724\\
% }--cycle;
% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	30.9167434477012\\
% 2	21.3699627281417\\
% 3	15.5574922407242\\
% 4	13.7959400912164\\
% 5	11.1624050280334\\
% 6	9.97346909879092\\
% };
% \addlegendentry{DPAI}


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	28.1841676987445\\
2	19.4137263462179\\
3	13.911079599001\\
4	11.30570009299\\
5	8.68936100317983\\
6	7.67881032748048\\
6	8.17457478647402\\
5	9.27621085866414\\
4	11.8972909990999\\
3	14.8263650248332\\
2	20.5980810361501\\
1	29.3843056696789\\
}--cycle;
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	28.7842366842117\\
2	20.005903691184\\
3	14.3687223119171\\
4	11.6014955460449\\
5	8.98278593092199\\
6	7.92669255697725\\
};
\addlegendentry{Alternative}

\end{axis}

% \begin{axis}[%
% width=0.75\textwidth,
% height=0.5\textwidth,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/lambda_gcpa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.00000,0.22350,0.5}
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.7\linewidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=100,
% xminorticks=none,
xlabel style={font=\color{white!15!black}},
xlabel={lambdas},
ymin=-1.8,
ymax=-0.9,
ylabel style={font=\color{white!15!black}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-07	-1.60601231309408\\
1e-06	-1.60561513852348\\
1e-05	-1.58540090191659\\
0.0001	-1.48530047188308\\
0.001	-1.24748910546481\\
0.01	-0.964798025250955\\
0.1	-1.04336662788788\\
1	-1.17246603962212\\
10	-1.39219267102956\\
100	-1.60704827670719\\
};
\addlegendentry{DPAI dataset}

\addplot [color=mycolor1, line width=1.0pt, dashed,draw opacity=0.75, mark=x, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-07	-1.72480203258738\\
1e-06	-1.72453444938823\\
1e-05	-1.71080992544387\\
0.0001	-1.66309963525207\\
0.001	-1.3912977066048\\
0.01	-1.00928961827477\\
0.1	-1.11478203488869\\
1	-1.29183525284385\\
10	-1.51346964110437\\
100	-1.66331883323381\\
};
\addlegendentry{IRMAS dataset}

\end{axis}

% \begin{axis}[%
% width=4.00in,
% height=2.500in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/listeningNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.76650,0.86075,0.93625}%
\definecolor{mycolor2}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor3}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%

\definecolor{phain}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{dpai}{rgb}
{0.92900,0.69400,0.12500}%
% {0.85000,0.32500,0.09800}%
\definecolor{janssen}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{reference}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{anchor}{rgb}{0.6350,0.0780,0.1840}%

%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.7\linewidth,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{anchor},{reference},{Janssen-TF},{DPAI},{U-PHAIN-TF}},
ymin=-5,
ymax=105,
ylabel style={font=\color{mycolor4}},
ylabel={MUSHRA score},
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor4}},
% title={Post-screened assessors},
ymajorgrids,
yminorgrids,
major grid style={white!75!black},
minor grid style={white!90!black},
minor y tick num=3,
]

\addplot[area legend, draw=black,draw opacity=0.1, fill=anchor, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.875	0\\
0.75	0.0898979384872773\\
1.25	0.0898979384872773\\
1.125	0\\
1.25	0\\
0.75	0\\
0.875	0\\
}--cycle;

\addplot[area legend, draw=black,draw opacity=0.1, fill=phain, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.875	96\\
4.75	98.359820885291\\
5.25	98.359820885291\\
5.125	96\\
5.25	93.640179114709\\
4.75	93.640179114709\\
4.875	96\\
}--cycle;

\addplot[area legend, draw=black,draw opacity=0.1, fill=janssen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.875	82\\
2.75	85.8656113549529\\
3.25	85.8656113549529\\
3.125	82\\
3.25	78.1343886450471\\
2.75	78.1343886450471\\
2.875	82\\
}--cycle;

\addplot[area legend, draw=black,draw opacity=0.1, fill=dpai, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.875	66\\
3.75	69.0790043931893\\
4.25	69.0790043931893\\
4.125	66\\
4.25	62.9209956068107\\
3.75	62.9209956068107\\
3.875	66\\
}--cycle;
\addplot [color=anchor, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
};
\addplot [color=reference, dashed, forget plot]
  table[row sep=crcr]{%
2	100\\
2	100\\
};
\addplot [color=janssen, dashed, forget plot]
  table[row sep=crcr]{%
3	100\\
3	100\\
};
\addplot [color=dpai, dashed, forget plot]
  table[row sep=crcr]{%
4	83.25\\
4	100\\
};
\addplot [color=phain, dashed, forget plot]
  table[row sep=crcr]{%
5	100\\
5	100\\
};
\addplot [color=anchor, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=reference, dashed, forget plot]
  table[row sep=crcr]{%
2	100\\
2	100\\
};
\addplot [color=janssen, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	57\\
};
\addplot [color=dpai, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	49\\
};
\addplot [color=phain, dashed, forget plot]
  table[row sep=crcr]{%
5	39\\
5	73.75\\
};
\addplot [color=anchor, forget plot]
  table[row sep=crcr]{%
0.875	2\\
1.125	2\\
};
\addplot [color=reference, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=janssen, forget plot]
  table[row sep=crcr]{%
2.875	100\\
3.125	100\\
};
\addplot [color=dpai, forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
\addplot [color=phain, forget plot]
  table[row sep=crcr]{%
4.875	100\\
5.125	100\\
};
\addplot [color=anchor, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=reference, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=janssen, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=dpai, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=phain, forget plot]
  table[row sep=crcr]{%
4.875	39\\
5.125	39\\
};
\addplot [color=anchor, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.75	0.0898979384872773\\
0.75	1\\
1.25	1\\
1.25	0.0898979384872773\\
1.125	0\\
1.25	0\\
1.25	0\\
0.75	0\\
0.75	0\\
0.875	0\\
};
\addplot [color=reference, forget plot]
  table[row sep=crcr]{%
1.875	100\\
1.75	100\\
1.75	100\\
2.25	100\\
2.25	100\\
2.125	100\\
2.25	100\\
2.25	100\\
1.75	100\\
1.75	100\\
1.875	100\\
};
\addplot [color=janssen, forget plot]
  table[row sep=crcr]{%
2.875	82\\
2.75	85.8656113549529\\
2.75	100\\
3.25	100\\
3.25	85.8656113549529\\
3.125	82\\
3.25	78.1343886450471\\
3.25	57\\
2.75	57\\
2.75	78.1343886450471\\
2.875	82\\
};
\addplot [color=dpai, forget plot]
  table[row sep=crcr]{%
3.875	66\\
3.75	69.0790043931893\\
3.75	83.25\\
4.25	83.25\\
4.25	69.0790043931893\\
4.125	66\\
4.25	62.9209956068107\\
4.25	49\\
3.75	49\\
3.75	62.9209956068107\\
3.875	66\\
};
\addplot [color=phain, forget plot]
  table[row sep=crcr]{%
4.875	96\\
4.75	98.359820885291\\
4.75	100\\
5.25	100\\
5.25	98.359820885291\\
5.125	96\\
5.25	93.640179114709\\
5.25	73.75\\
4.75	73.75\\
4.75	93.640179114709\\
4.875	96\\
};
\addplot [color=anchor, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=reference, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=janssen, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	82\\
3.125	82\\
};
\addplot [color=dpai, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	66\\
4.125	66\\
};
\addplot [color=phain, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	96\\
5.125	96\\
};
\addplot [color=anchor, only marks, mark=+,mark size=3pt, mark options={solid, draw=anchor}, forget plot]
  table[row sep=crcr]{%
1	3\\
1	4\\
1	4\\
1	4\\
1	6\\
1	9\\
1	9\\
1	10\\
1	11\\
1	11\\
1	14\\
1	14\\
1	14\\
1	15\\
1	15\\
1	15\\
1	15\\
1	15\\
1	15\\
1	15\\
1	17\\
1	18\\
1	18\\
1	19\\
1	19\\
1	19\\
1	19\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	20\\
1	21\\
1	21\\
1	21\\
1	21\\
1	22\\
1	22\\
1	22\\
1	23\\
1	23\\
1	23\\
1	24\\
1	24\\
1	24\\
1	24\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	25\\
1	27\\
1	27\\
1	31\\
1	36\\
1	36\\
};
\addplot [color=reference, only marks, mark=+,mark size=3pt, mark options={solid, draw=reference}, forget plot]
  table[row sep=crcr]{%
2	64\\
2	71\\
2	79\\
2	80\\
2	81\\
2	82\\
2	84\\
2	88\\
2	89\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	91\\
2	92\\
2	94\\
2	94\\
2	95\\
2	95\\
2	96\\
2	97\\
2	98\\
};
% \addplot [color=janssen, only marks, mark=+,mark size=3pt, mark options={solid, draw=janssen}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addplot [color=dpai, only marks, mark=+,mark size=3pt, mark options={solid,  draw=dpai}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addplot [color=phain, only marks, mark=+,mark size=3pt, mark options={solid,  draw=phain}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	22\\
5	22\\
5	25\\
5	25\\
5	27\\
5	29\\
5	30\\
5	31\\
5	33\\
5	33\\
};
\end{axis}

% \begin{axis}[%
% width=14.521in,
% height=8.76in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/mask2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={time [s]},
y dir=reverse,
ymin=0,
ymax=1025,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0, xmax=5, ymin=0, ymax=1025] {png/mask2-1.png};
\end{axis}
\end{tikzpicture}%

==> tex/mask4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={time [s]},
y dir=reverse,
ymin=0,
ymax=1025,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0, xmax=5, ymin=0, ymax=1025] {png/mask4-1.png};
\end{axis}
\end{tikzpicture}%

==> tex/mask6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={time [s]},
y dir=reverse,
ymin=0,
ymax=1025,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0, xmax=5, ymin=0, ymax=1025] {png/mask6-1.png};
\end{axis}
\end{tikzpicture}%

==> tex/normalization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.7\linewidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={lambdas},
ymin=-1.7,
ymax=-0.9,
ylabel style={font=\color{white!15!black}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,draw opacity=0.75, line width=1.0pt, mark=x,mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-07	-1.60573706204954\\
1e-06	-1.6030068798259\\
1e-05	-1.5457796952626\\
0.0001	-1.39209050126374\\
0.001	-1.01208282104633\\
0.01	-0.991431841915339\\
0.1	-1.12221877798049\\
1	-1.28367956741604\\
10	-1.49892873951576\\
100	-1.6212552275481\\
};
\addlegendentry{Test with original amplitude}

% \addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1e-07	-1.60435555113212\\
% 1e-06	-1.57062643460563\\
% 1e-05	-1.46407174603016\\
% 0.0001	-1.14685823598155\\
% 0.001	-0.967278152664708\\
% 0.01	-1.06111923238749\\
% 0.1	-1.2229626781755\\
% 1	-1.43415948474848\\
% 10	-1.62401317147926\\
% 100	-1.63376110677437\\
% };
% \addlegendentry{DPAI data amplitude/5}

\addplot [color=mycolor1, line width=1.0pt, mark=x,mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-07	-1.60601231309408\\
1e-06	-1.60561513852348\\
1e-05	-1.58540090191659\\
0.0001	-1.48530047188308\\
0.001	-1.24748910546481\\
0.01	-0.964798025250955\\
0.1	-1.04336662788788\\
1	-1.17246603962212\\
10	-1.39219267102956\\
100	-1.60704827670719\\
};
\addlegendentry{Test with normalized amplitude}

\end{axis}

% \begin{axis}[%
% width=0.75\textwidth,
% height=0.5\textwidth,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/odgScatter1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-0.978998734887347,
xmax=0.219518257522835,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF ODG},
ymin=-0.759480477032795,
ymax=-3.31716876189603e-10,
ylabel style={font=\color{mycolor3}},
ylabel={Janssen-TF ODG},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 1},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-1.17539441291115e-06	-0.244813685590607\\
-2.80920069428703e-08	-0.00142562953554304\\
-7.97173798261497e-06	-0.125487768959811\\
-2.97343873967293e-08	-0.000926636575037776\\
-1.41504017037164e-06	-0.0131888043169859\\
-0.000259382201463154	-0.00216900799587449\\
-5.19234362172938e-08	-0.159447958317312\\
-3.82466289750027e-08	-0.00106340389870141\\
-2.44055939901955e-08	-0.0369527091330397\\
-2.10108440867884e-06	-0.0380237218686155\\
-6.7080172527767e-09	-0.00411404278266048\\
-1.15344597872991e-07	-0.00450459873264109\\
-0.000108384289134733	-0.0116524423486517\\
-0.000119985048293358	-0.126883165262669\\
-2.6038514210569e-05	-0.00318495951525222\\
-2.20861544875106e-06	-0.011499490874737\\
-2.67302795009527e-07	-0.00024523102006313\\
-1.31093430155715e-06	-0.000292839888057728\\
-1.99525488646657e-05	-0.0136576745070194\\
-4.52172898235403e-07	-0.011987919324806\\
-6.55620802092471e-08	-0.0111844976993858\\
-3.30340166811993e-05	-0.0842988739659489\\
-6.73862032840589e-09	-0.00279494494779797\\
-8.56322516540331e-05	-0.0112174561732488\\
-4.37739747241039e-05	-0.102766983282024\\
-1.57471821182753e-06	-0.00974274171646172\\
-8.27652435475557e-07	-0.00295691911458107\\
-1.29656836733716e-06	-0.0112954742040081\\
-1.3253186029516e-05	-0.00853976076545493\\
-4.98913060198447e-07	-0.00904700576455042\\
-2.74987190138631e-05	-0.0331349975010475\\
-4.00580709936094e-07	-0.002502009456407\\
-8.62345570951106e-06	-0.00133409348898184\\
-5.23907845106919e-06	-0.0354135609485127\\
-7.93910253094054e-08	-0.0151667786092382\\
-3.31716876189603e-10	-0.000420772631624544\\
-0.000179199931398699	-0.00538118231713369\\
-1.04097785751378e-05	-0.147788805047178\\
-2.3008226435195e-09	-0.00352770816967052\\
-1.54095864957071e-08	-0.0129772675077362\\
-9.18481077860633e-08	-0.0259427744242657\\
-1.57942245948561e-08	-0.00037269805451956\\
-2.84889196677796e-07	-0.0114815883995263\\
-0.000148902223664038	-0.18012499432194\\
-9.62513871058945e-05	-0.0317534494938556\\
-1.79902851016323e-06	-0.0111330170870332\\
-1.94606663939112e-06	-0.0310429285969143\\
-3.96369081556713e-07	-0.00420509018226056\\
-8.72393972173313e-07	-0.014461739171125\\
-3.08579728880432e-07	-0.0654456853245655\\
-2.01812910916033e-06	-0.0524839428148773\\
-1.16134856398276e-07	-0.0130809312468223\\
-1.47319739340901e-06	-0.259480477032795\\
-5.41280670063315e-07	-0.013835632881591\\
-8.70646392741037e-05	-0.016198045610075\\
-1.97616216723873e-08	-0.0681655218970754\\
-3.3743173482037e-06	-0.00521684884311924\\
-0.000242164157963742	-0.00600982104540293\\
-4.25077946175634e-05	-0.0880611870861863\\
-2.6208127970051e-06	-0.0925915867795659\\
};
\addplot [color=mycolor3,draw opacity=0.5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.759480477032795	-0.759480477032795\\
-3.31716876189603e-10	-3.31716876189603e-10\\
};
\end{axis}
\end{tikzpicture}%

==> tex/odgScatter2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-2.56748616593734,
xmax=0.575700446459904,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF ODG},
ymin=-1.99178565135586,
ymax=-6.81215794884338e-08,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 2},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-1.53866468934893e-05	-1.49178565135586\\
-8.40280414138306e-08	-0.0617941027027413\\
-6.33336449240574e-05	-0.491312125132662\\
-6.81215794884338e-08	-0.108321077088121\\
-4.74918132553626e-06	-0.0553788179629251\\
-0.00119872717521829	-0.0447035038998607\\
-1.75224819543018e-07	-0.322997899767415\\
-7.45280495095813e-08	-0.034057596974268\\
-1.29849759389344e-07	-0.125452068734329\\
-3.94389812896634e-06	-0.187661863677473\\
-2.7202051455788e-07	-0.0577441806831551\\
-3.54166072469297e-07	-0.104062127663553\\
-0.000413188102676543	-0.417608347273489\\
-0.000817591441549581	-0.446831111056756\\
-1.02846250342736e-05	-0.105172506550922\\
-5.32227242082683e-05	-0.152394149961403\\
-1.93480873633689e-06	-0.0432156499676779\\
-1.55051742396495e-05	-0.0755341344618401\\
-5.45894423531479e-05	-0.0829579008874326\\
-7.2102182002709e-07	-0.0482719686814832\\
-9.27635070979704e-08	-0.126405490159563\\
-0.000139303744909114	-0.461431180230257\\
-1.90707250879996e-07	-0.063186942466448\\
-6.37964168959115e-05	-0.110074372733305\\
-0.000291431597911895	-0.429629914711125\\
-6.07175973144081e-06	-0.181111551230732\\
-7.79920600990636e-07	-0.0440984073864144\\
-8.02183899040187e-06	-0.202729767783005\\
-5.87227323798345e-05	-0.244516557116278\\
-1.62081953192228e-06	-0.266601425516559\\
-0.000286764801249006	-0.140914439467412\\
-6.15399837755604e-07	-0.0404169662137441\\
-7.11073082086955e-05	-0.0325675777405046\\
-1.92087729722346e-05	-0.454891118446511\\
-1.13942554946789e-06	-0.16741515752064\\
-3.38893535456464e-07	-0.0643513055308276\\
-0.00171765431700877	-0.0730964143284858\\
-6.07171627464709e-05	-0.47391420443391\\
-1.47716409770737e-07	-0.156615890074971\\
-1.70906037766372e-07	-0.383278955027844\\
-4.26996621172293e-07	-0.155295604866968\\
-2.36828739730299e-07	-0.0191199618883218\\
-3.27027358082432e-07	-0.115053554193274\\
-0.000343404877277464	-0.332272974402933\\
-0.00100056964583217	-0.521598333290164\\
-1.56264194863809e-05	-0.156363569512024\\
-9.91318060883373e-06	-0.106309021402268\\
-1.07744703470303e-06	-0.0421665101356865\\
-1.61727258074507e-06	-0.0688237352989098\\
-1.1500827064026e-06	-0.377793120914021\\
-2.09483351731876e-05	-0.151228342917467\\
-6.67281430111188e-07	-0.137813379265108\\
-1.5484872282201e-05	-0.718207300418698\\
-3.58568287595062e-06	-0.154312738458135\\
-0.000364881952815921	-0.130186266175553\\
-4.33792926912702e-07	-0.378622437451806\\
-1.02134167114798e-05	-0.0339228083055829\\
-0.00279236528920279	-0.292761255468044\\
-0.000203179021184496	-0.698198334574112\\
-3.18413335556045e-05	-0.242240950122241\\
};
\addplot [color=mycolor3,draw opacity=0.5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.99178565135586	-1.99178565135586\\
-6.81215794884338e-08	-6.81215794884338e-08\\
};
\end{axis}
\end{tikzpicture}%

==> tex/odgScatter3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-3.77552070951219,
xmax=0.814457916190499,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF ODG},
ymin=-2.93482832226646,
ymax=-0.0262344710552256,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 3},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.0832722830076804	-2.20975627615365\\
-0.0715039534355455	-1.45406871986197\\
-0.0911780563808477	-2.17312805606624\\
-0.0416324414466231	-1.49675052093667\\
-0.0478915491968586	-0.970713489882687\\
-0.0909711302786924	-0.887767689273321\\
-0.0914575851582953	-1.395264069787\\
-0.0791444542397741	-1.23887898433136\\
-0.0729918550356956	-1.0832158253347\\
-0.0707857665737848	-1.87415155103605\\
-0.0582847852499633	-1.32984415541594\\
-0.0297513650583561	-0.811372860886284\\
-0.075437298375352	-1.46534164321717\\
-0.11674584868878	-1.26163574676782\\
-0.0673578635136742	-1.27984138595735\\
-0.0682873995400435	-1.72317675957978\\
-0.0480122370542233	-1.01366990486343\\
-0.0728038822220185	-0.892085554240595\\
-0.158270638911688	-0.639895743137735\\
-0.0388878004801079	-1.41778208966222\\
-0.0295012233049476	-1.13548255826113\\
-0.0814572346666615	-1.63921800408651\\
-0.0741418157976916	-1.4180718011151\\
-0.124816641930821	-2.07976240668023\\
-0.106135579387143	-1.69637277032569\\
-0.0722498066536907	-2.11696995510328\\
-0.100705821378046	-0.874312324374927\\
-0.0496946073501903	-1.07901435405345\\
-0.0804245787215336	-1.52021468924011\\
-0.0637684612067737	-2.07112497120984\\
-0.0941961314091841	-0.997646479112042\\
-0.0749181504951864	-0.60218203664715\\
-0.12484326946473	-0.318022310393868\\
-0.0691378267005156	-1.50699199265459\\
-0.061926229574528	-1.59660237225516\\
-0.0517258226867376	-1.55232005252828\\
-0.0417560725128681	-0.489554642832015\\
-0.0912595578114619	-1.29835053481814\\
-0.0507219872377114	-1.27451175807826\\
-0.0613184194173151	-1.76178744829801\\
-0.090267416811173	-1.65056415522291\\
-0.0377858942228784	-0.29063591834829\\
-0.0637845691466232	-1.90581490050802\\
-0.0469927973389943	-0.871130239282152\\
-0.141707486446602	-2.43482832226646\\
-0.117982224000198	-1.55428179687055\\
-0.0452555007478104	-0.611063410254637\\
-0.0395059794709631	-0.736748279415245\\
-0.0670417345637411	-1.15617239201345\\
-0.0387971955088418	-1.83546451415541\\
-0.0813420220737449	-1.01804833865401\\
-0.0262344710552256	-0.925989118929525\\
-0.064287370263358	-2.14746397051297\\
-0.0739206972419382	-1.15867585399071\\
-0.0518574312122873	-1.08524295656875\\
-0.0624218449332758	-1.80731623633631\\
-0.153318606128106	-0.679613257261359\\
-0.198423089560823	-2.16115996841673\\
-0.0842842050284176	-2.15032146978064\\
-0.109783552424076	-1.33622172904845\\
};
\addplot [color=mycolor3,draw opacity=0.5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.93482832226646	-2.93482832226646\\
-0.0262344710552256	-0.0262344710552256\\
};
\end{axis}
\end{tikzpicture}%

==> tex/odgScatter4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-4.5974085839398,
xmax=0.787100649523499,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF ODG},
ymin=-3.61119137232176,
ymax=-0.199116562094542,
ylabel style={font=\color{mycolor3}},
ylabel={Janssen-TF ODG},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 4},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.941240052496276	-2.64510289914254\\
-1.47842875549705	-2.73309730622114\\
-0.501937518822274	-2.85506742710719\\
-0.932895454869939	-2.67937122426448\\
-1.12637447026268	-2.46921656131414\\
-0.99373325514447	-2.00227149134832\\
-1.34155365643016	-2.67562770738203\\
-1.53307390331859	-2.92547353138177\\
-0.85941906660188	-2.27335561142812\\
-1.59636559758553	-2.61007811192912\\
-1.18928382052316	-2.60902038930297\\
-0.659603637526061	-2.52143230199675\\
-1.25017060523838	-2.72861351798356\\
-0.589062545870991	-1.97218899395568\\
-0.796683779621016	-2.90306280837134\\
-0.542080613511846	-2.58320146215405\\
-1.66496316933286	-2.69655745073667\\
-0.826425591054999	-2.71683570331683\\
-1.56565372606068	-2.79376497961828\\
-0.980864732830796	-2.55068800513764\\
-1.11600505695007	-2.68062816188855\\
-0.710587936769929	-2.76168260826361\\
-1.29094369138553	-2.69459683814014\\
-1.00947557986804	-2.77784627066845\\
-1.20603616962103	-2.58048922798784\\
-1.0740038937656	-3.11119137232176\\
-0.874840809887235	-2.66239145683675\\
-0.893959385187944	-2.20596343557984\\
-0.924477472314422	-2.47847442440082\\
-0.693482580518861	-2.73374360017252\\
-0.706692236345756	-1.94870957659675\\
-0.958453678583581	-2.30344745700343\\
-1.14826377814418	-1.91322667694553\\
-1.13458100566963	-2.41420881707001\\
-0.639412289584008	-2.70959164246681\\
-0.9758885086924	-2.67285448597949\\
-0.199116562094542	-1.30221412518539\\
-1.46658928511244	-2.61826381778971\\
-1.13509824469917	-2.73054643285102\\
-1.38430144415913	-2.66875167803758\\
-1.46405518381546	-2.6411539448759\\
-0.329522472946763	-0.680961731282096\\
-1.12175757558333	-2.57158570954467\\
-1.0195096252186	-2.07223338315983\\
-1.09207442451281	-3.0087052504912\\
-1.30592786451411	-2.22341108346098\\
-0.888482107580039	-2.31717901181797\\
-1.37424177830908	-2.27859484403143\\
-1.25194390373142	-2.76571929226459\\
-0.942002629474874	-2.87842410697979\\
-0.953327226983628	-2.6232172361597\\
-1.35852393352989	-2.54640083023742\\
-1.20907373600452	-2.8849436800425\\
-1.11155301507039	-2.68764941930127\\
-1.04220545093544	-2.37300270294709\\
-0.845063002095507	-2.64722086351729\\
-1.01203499076336	-2.19122007100877\\
-1.24526784412999	-2.64406898895592\\
-0.955250009766729	-2.7342678171431\\
-1.06033169093728	-2.49779988346459\\
};
\addplot [color=mycolor3,draw opacity=0.5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.61119137232176	-3.61119137232176\\
-0.199116562094542	-0.199116562094542\\
};
\end{axis}
\end{tikzpicture}%

==> tex/odgScatter5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-4.62886429079076,
xmax=0.156973961329999,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF ODG},
ymin=-3.75229859991429,
ymax=-0.719591729546472,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.02288097680219	-2.99512376435373\\
-2.62728297216304	-3.09779361865251\\
-1.95805186736092	-3.01969179730844\\
-2.31091906922348	-3.01179832215946\\
-2.1855519789272	-2.92772821265433\\
-2.55962877036535	-2.85168808352026\\
-2.54866018514769	-3.07603371812465\\
-2.63213211126444	-3.10985985469734\\
-2.51256780330368	-3.01877079659071\\
-2.32969703068454	-2.94268003390099\\
-2.3936931755397	-2.95197161035179\\
-2.15875856912077	-2.79742009210305\\
-1.69666910919636	-3.03583036256426\\
-2.44646334493457	-2.97876732375537\\
-2.68710265939532	-3.25229859991429\\
-1.93533800450424	-2.99007179723286\\
-2.11922660260531	-3.02671822265726\\
-2.40677002447412	-3.11196148133256\\
-2.75737922399367	-3.02182772856718\\
-2.49251166020749	-2.94156580077012\\
-2.22599893455349	-2.88610296924811\\
-1.02912225696229	-2.37390060632174\\
-2.32481155507652	-3.02229026136903\\
-2.41824028572389	-3.09234677108388\\
-1.7128403660212	-2.90923444472035\\
-2.29836293973109	-3.19026168181555\\
-2.44857596679191	-3.00257230740563\\
-2.47040320402645	-3.01115276809216\\
-2.49775101181003	-2.92689609361382\\
-2.09682854114245	-3.01815441611417\\
-1.79739622966106	-2.67454266794056\\
-2.53925599404395	-3.04778061440792\\
-2.30887480574134	-2.22728749563077\\
-2.61673914112904	-3.12427460455882\\
-2.43899682194171	-2.9932357986806\\
-2.44973050721568	-3.10161385037747\\
-0.719591729546472	-2.44457936894621\\
-2.37937717294946	-2.97083834718206\\
-2.5679581598704	-3.05617062094907\\
-2.25890185718698	-3.03438127719128\\
-2.51375036914163	-3.11818922016886\\
-1.17164374981965	-2.25704823118022\\
-2.56391435977359	-3.00025384431432\\
-2.41219524457297	-2.90081233020871\\
-1.98426370655983	-3.05943703695735\\
-2.2947853663364	-2.98476313614844\\
-2.37344889089931	-2.81018433687929\\
-2.16008491414095	-2.96328618614459\\
-2.62015358584534	-2.98847274133902\\
-2.43044658204393	-3.07707493815497\\
-2.23829628513315	-2.9626608052873\\
-2.78516547804528	-3.03173060497229\\
-2.16244947570148	-3.13677846054426\\
-2.63107980370171	-2.97944432023508\\
-2.23223799031174	-2.83826044653119\\
-2.35137974839005	-3.09426714763017\\
-2.32257927195565	-2.87032884400216\\
-2.39018561984121	-2.95214277878512\\
-2.60358752638022	-3.03420064292538\\
-2.3015424564008	-2.91437191609327\\
};
\addplot [color=mycolor3,draw opacity=0.5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.75229859991429	-3.75229859991429\\
-0.719591729546472	-0.719591729546472\\
};
\end{axis}
\end{tikzpicture}%

==> tex/odgScatter6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-4.39908845307144,
xmax=-1.09622784397708,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF ODG},
ymin=-3.79414233095866,
ymax=-1.70117396608986,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 6},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.52737428244902	-3.05380385950775\\
-2.7172642175552	-3.16429571895094\\
-2.30177024303451	-3.02040142412712\\
-2.78721003398635	-3.19476684136964\\
-2.86555103043875	-3.06013164780177\\
-2.88201474375386	-3.1201399262488\\
-2.88780939063404	-3.23611612916762\\
-2.59193087046995	-3.1747380332745\\
-2.79428283585701	-3.12722008043805\\
-2.65139253257167	-3.10493089780769\\
-2.47469099579839	-3.20283225247066\\
-2.60974953219049	-3.04853070893834\\
-2.48045683659075	-3.12166151950061\\
-2.51140340489353	-3.01605206618548\\
-2.23112956148606	-3.21049165505137\\
-2.52072218584113	-3.17801119571003\\
-2.6169696503357	-3.25761326648559\\
-2.89420206147005	-3.13818881328836\\
-2.97438923305513	-3.1803321475615\\
-2.87600461078422	-3.06917829758413\\
-2.61148902964467	-3.01363308162475\\
-1.99502389122571	-2.95439255627825\\
-2.6637949659111	-3.20438329160607\\
-2.59469402801531	-3.18945474698421\\
-2.54395531582791	-3.00322285209391\\
-2.77906902279915	-3.21420751701559\\
-2.62453124384964	-3.07872658442151\\
-2.92900832000379	-3.17455645150262\\
-2.80802305747342	-3.12590116913692\\
-2.50389599043212	-3.15974219223432\\
-2.33718859195125	-2.95480518704572\\
-2.90447364500036	-3.15014771546149\\
-2.75376820226429	-3.01857669324642\\
-2.84986251158025	-3.11883962199583\\
-2.82293807886308	-3.29414233095866\\
-2.92786107426426	-3.20466483247339\\
-1.70117396608986	-2.84600263547398\\
-2.69901207892114	-3.02092697170313\\
-2.77125186588304	-3.16198127205053\\
-2.84922884784693	-3.20631305327204\\
-2.75385403227203	-3.21992672718292\\
-2.25945138316763	-2.46596745564134\\
-2.72371915024264	-3.08483338415557\\
-2.36746237538724	-2.95439402180796\\
-2.39882082211428	-3.12974805874589\\
-2.61862733591386	-3.07094360662887\\
-2.88716371801203	-3.02517670601437\\
-2.68122312842051	-3.14138513238303\\
-2.92218609821806	-3.12119551631366\\
-2.58970289273521	-3.16638791821385\\
-2.64009054951615	-3.10580783198022\\
-2.8515350694852	-3.1973388019258\\
-2.55435128806429	-3.17250637746358\\
-2.83466107962663	-3.19986078870769\\
-2.55172296777507	-3.04679343099311\\
-2.73382150496727	-3.11682972253117\\
-2.63263359164145	-3.10616557853695\\
-2.70686596047192	-3.03505000608735\\
-2.82604087310252	-3.1467650633664\\
-2.49344009380315	-3.06168632136756\\
};
\addplot [color=mycolor3,draw opacity=0.5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.79414233095866	-3.79414233095866\\
-1.70117396608986	-1.70117396608986\\
};
\end{axis}
\end{tikzpicture}%

==> tex/odg_dpai_withL1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.6\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{mycolor5}},
xlabel={gap length},
ymin=-3.5,
ymax=0,
ylabel style={font=\color{mycolor5}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left}
]


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.2770981887067e-08\\
2	-6.65666385518477e-05\\
3	-0.125330669988479\\
4	-1.52018975239912\\
5	-2.60502515379664\\
6	-2.84244432301318\\
6	-2.06123924969387\\
5	-1.710037397279\\
4	-0.59476151974671\\
3	-0.0323415760412622\\
2	1.37726611984873e-05\\
1	4.94565216951911e-09\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-3.91266485877395e-09\\
2	-2.63969886766802e-05\\
3	-0.0788361230148706\\
4	-1.05747563607291\\
5	-2.15753127553782\\
6	-2.45184178635353\\
};
% \addlegendentry{U-PHAIN-TF}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-7.27946547511848e-11\\
2	-1.20152655836235e-05\\
3	-0.142439017857189\\
4	-2.15418570936715\\
5	-3.18490369339112\\
6	-3.40601650534862\\
6	-3.13457689086657\\
5	-2.93815603701555\\
4	-1.09110474724212\\
3	-0.0453978966147007\\
2	2.94439474161395e-06\\
1	-7.87326203965942e-12\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-4.03339583954221e-11\\
2	-4.53543542100476e-06\\
3	-0.0939184572359446\\
4	-1.62264522830464\\
5	-3.06152986520333\\
6	-3.2702966981076\\
};
% \addlegendentry{IN-TF}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.73003605681747\\
2	-1.60159560422825\\
3	-2.38636510394289\\
4	-2.9834870047098\\
5	-3.16873044363996\\
6	-3.0796235656356\\
6	-2.80967887379931\\
5	-2.74013321320186\\
4	-2.45861267729442\\
3	-1.22155651177496\\
2	-0.277379153901612\\
1	-0.290994063286441\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.510515060051956\\
2	-0.939487379064929\\
3	-1.80396080785893\\
4	-2.72104984100211\\
5	-2.95443182842091\\
6	-2.94465121971745\\
};
% \addlegendentry{DPAI}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.00617339519671911\\
2	-0.0830415109824161\\
3	-1.06574917671802\\
4	-2.59492534525323\\
5	-3.09929306583604\\
6	-3.15459739122956\\
6	-2.74558657216464\\
5	-2.23223042634096\\
4	-1.15133445523747\\
3	-0.11337828971999\\
2	0.0171102299842962\\
1	-0.000557472835509331\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.00336543401611422\\
2	-0.0329656404990599\\
3	-0.589563733219007\\
4	-1.87312990024535\\
5	-2.6657617460885\\
6	-2.9500919816971\\
};
% \addlegendentry{Janssen-TF}

\end{axis}

% \begin{axis}[%
% width=16in,
% height=6.781in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/odg_irmas_withL1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.6\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{mycolor5}},
xlabel={gap length},
ymin=-3.5,
ymax=0,
ylabel style={font=\color{mycolor5}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left}
]


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-4.66187192587039e-09\\
2	-0.000307294382909369\\
3	-0.0869718126283407\\
4	-1.13108043334902\\
5	-2.38206871763511\\
6	-2.71201582197956\\
6	-2.57404122229386\\
5	-2.18325563830372\\
4	-0.972508630915937\\
3	-0.0691142491941976\\
2	-5.55776999261202e-05\\
1	1.02573209525866e-10\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-2.27964935817226e-09\\
2	-0.000181436041417745\\
3	-0.0780430309112692\\
4	-1.05179453213248\\
5	-2.28266217796941\\
6	-2.64302852213671\\
};
% \addlegendentry{U-PHAIN-TF}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.16658701152248e-11\\
2	-9.64579096511768e-05\\
3	-0.223913252245013\\
4	-1.96994410684215\\
5	-3.01606370899627\\
6	-3.3439049131987\\
6	-3.32031063810858\\
5	-2.95723962253154\\
4	-1.77378951382916\\
3	-0.11764533248104\\
2	-1.1049998104593e-05\\
1	-4.1315681444386e-12\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-1.28987191298317e-11\\
2	-5.37539538778849e-05\\
3	-0.170779292363027\\
4	-1.87186681033566\\
5	-2.98665166576391\\
6	-3.33210777565364\\
};
% \addlegendentry{IN-TF}
\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.600062700481302\\
2	-1.38157820234933\\
3	-2.26837475327441\\
4	-2.62938647362694\\
5	-2.92108560827893\\
6	-3.01078152911988\\
6	-2.93952552797178\\
5	-2.83294946844038\\
4	-2.45274452274243\\
3	-1.99482443859493\\
2	-1.00053639237388\\
1	-0.356001389016841\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.478032044749071\\
2	-1.1910572973616\\
3	-2.13159959593467\\
4	-2.54106549818468\\
5	-2.87701753835966\\
6	-2.97515352854583\\
};
% \addlegendentry{DPAI}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0562758441790677\\
2	-0.290440265780606\\
3	-1.52882823617355\\
4	-2.63804012357358\\
5	-3.01249038455502\\
6	-3.14534720676114\\
6	-3.08367196635815\\
5	-2.91272242673117\\
4	-2.44116408118509\\
3	-1.26094987774165\\
2	-0.16605106176648\\
1	-0.0244502428316337\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0403630435053507\\
2	-0.228245663773543\\
3	-1.3948890569576\\
4	-2.53960210237934\\
5	-2.96260640564309\\
6	-3.11450958655964\\
};
% \addlegendentry{Janssen-TF}

\end{axis}

% \begin{axis}[%
% width=16in,
% height=6.781in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%


==> tex/odg_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={number of inner iterations},
ymin=-1.5,
ymax=-0.9,
ylabel style={font=\color{white!15!black}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=x, mark size=4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50 -1.41040893428693\\
50 -1.41040893428693\\
100	-1.24874869219547\\
200	-1.07932399028098\\
300	-1.02249896112922\\
500	-0.964841404943428\\
800	-0.925026021599533\\
1000 -0.917860666042241\\
};
\end{axis}

% \begin{axis}[%
% width=0.75\textwidth,
% height=0.5\textwidth,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/outerIters-ODG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{mycolor2}},
xlabel={number of outer iterations},
ymin=-1.14,
ymax=-0.94,
ylabel style={font=\color{mycolor2}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark size=4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-1.12615209952304\\
2	-1.01680450802237\\
3	-0.984309344810705\\
5	-0.971129052147817\\
10	-0.960416343552834\\
20	-0.949626131672785\\
30	-0.959551382123605\\
50	-0.953541093453769\\
75	-0.949170638140075\\
100	-0.952786342338957\\
};
\end{axis}
\end{tikzpicture}%

==> tex/outerIters-SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{mycolor2}},
xlabel={number of outer iterations},
ymin=36.7,
ymax=37.05,
ylabel style={font=\color{mycolor2}},
ylabel={$\SNRfull$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark size=4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	36.7349360747441\\
2	36.9620540533877\\
3	37.0426971267429\\
5	37.0452505505986\\
10	37.0377190334976\\
20	37.0279323297604\\
30	37.034052449662\\
50	37.0347691861738\\
75	37.0261278848646\\
100	37.0324545640969\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snrScatter1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-30.0466763345926,
xmax=134.000963731495,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF SNR [dB]},
ymin=0,
ymax=103.954287396902,
ylabel style={font=\color{mycolor3}},
ylabel={Janssen-TF $\SNRfull$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 1},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
93.5486999858741	56.7419225150042\\
98.3616032503724	56.0479559301518\\
90.2608998201992	60.9757379031133\\
94.2314017117072	56.9856152781137\\
92.0684182824943	63.1260707007537\\
90.3549853562138	80.026301292193\\
94.8267174461877	47.6031999060971\\
94.3797091395016	56.7201915361593\\
93.4445381537214	50.9796704228228\\
92.9736346814446	59.5614061061687\\
98.1053667514659	55.4200804214029\\
93.6309373260224	57.3392410178389\\
88.6293010424287	73.6929495220163\\
89.8099242428085	72.419945135336\\
87.8981166154933	73.8630330587923\\
91.8180934468047	59.1051524367772\\
94.1710330623441	73.0084000257565\\
91.5998088077482	63.6576455396806\\
92.5250460359631	72.3631159319308\\
92.8269844949861	56.8101749833434\\
92.8341959790787	53.6124759411076\\
91.087344886425	70.4150348301862\\
98.7661452162991	57.3163406349655\\
92.2722369267663	74.5177332850552\\
88.6111521551584	68.2940441840748\\
93.7861723449043	63.9413800634258\\
94.9111385668986	60.6579276651745\\
89.4302372002324	57.0833460735701\\
90.7453064640675	69.6189424703745\\
92.5207718479499	58.0527563941261\\
89.651535320497	69.6950876127589\\
91.3362858715502	61.6761671865091\\
91.0334227572598	75.595307108879\\
92.754613678561	63.0468730579541\\
94.3678192166965	56.9948140572171\\
103.954287396902	60.8055959286476\\
89.8237309843271	82.2394060576271\\
92.9684193273095	63.5595449728729\\
99.9794693669257	58.3007788449184\\
99.6335290662718	56.6311275265662\\
99.8624052422454	54.9183123455285\\
97.0288766074159	58.527035780371\\
92.3769881755276	56.6141375238046\\
86.9724591797379	59.8688652796384\\
91.6514373454168	77.2942506038265\\
89.9727760761045	68.0396219313042\\
91.4687282514183	65.7332475032313\\
92.0489935773666	62.4098386181015\\
95.0644087188447	59.0394125907665\\
93.7822305765522	56.2920051354012\\
90.6415931831796	61.5040520862917\\
91.8451580229359	54.1532202457572\\
92.8579330445191	57.4154853738848\\
91.7790095997517	60.0002060627621\\
86.6740636818734	60.1757290126586\\
98.1402094617171	53.4467327691161\\
91.6472141475476	67.088218092404\\
91.1723490505635	84.9741974526649\\
93.2595677778754	75.4505887586323\\
92.3762086375588	62.9825431174617\\
};
\addplot [color=mycolor3,draw opacity=0.5,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
103.954287396902	103.954287396902\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snrScatter2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-27.0919519470751,
xmax=120.823602246343,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF SNR [dB]},
ymin=0,
ymax=93.7316502992679,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 2},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
90.3505842043644	52.3142808400794\\
92.6140488362326	42.9413167254915\\
87.1731065278677	55.7072215267912\\
90.078699711843	40.5163754240296\\
89.4649738016928	58.4310635617799\\
87.227475344522	74.1243788881496\\
88.7515572070425	38.9570928206696\\
91.6771326063433	42.8981023441708\\
87.5784684621009	38.4272848717548\\
90.7098245524074	54.3154368978813\\
89.4450809193503	41.350227776324\\
91.2228512660402	42.5908380301452\\
86.2825219204451	63.9300560938562\\
87.7203769647404	59.0761404068631\\
85.6065422389302	52.6778638978147\\
87.8215736844454	56.0790189336731\\
90.0698901357108	54.67395794942\\
88.7196520130584	52.7133095796228\\
90.5491800733308	63.6547874023372\\
90.4379558541631	51.6383322430307\\
89.4796878832594	40.9357813362637\\
88.8739602603678	62.51811328547\\
92.2502554051878	43.154849821894\\
90.2517984811874	52.1779650058639\\
86.4750862268382	61.3457916261619\\
90.6019396395061	54.8117570680539\\
90.4482859470966	46.3893318045239\\
86.4554180811787	49.9160873444868\\
88.679791134583	53.9624924572259\\
89.1433744595183	50.4825803158415\\
86.7979116864112	63.1334358512551\\
88.8319043002943	51.0832624232655\\
88.8146766062128	67.3669216043748\\
90.5165539403421	55.9882311240483\\
88.4617158511074	48.4214786046938\\
91.0988346416724	45.7078723726456\\
87.3920453299655	75.966745468643\\
90.368741089049	60.8740409437665\\
91.1127596894356	44.6970551557677\\
93.7316502992679	44.7955798697173\\
92.1484360099032	44.8222418751567\\
91.3570149129581	45.6243063470091\\
89.8599343297081	47.8339107843901\\
85.0558477535233	53.3958707277669\\
89.0797887576066	69.5220493197614\\
87.9770525270524	59.6690568227242\\
88.9517876046673	58.0216241643603\\
88.8315008463657	52.1665551356917\\
91.5073928415518	50.6424178094842\\
89.8998696732783	45.6517308622701\\
88.0905222722614	60.5766473547998\\
88.2866293099088	42.9772469360395\\
89.9481423208237	53.5483076691343\\
89.1751181018845	51.0651699210301\\
84.5667123293387	62.3264611807016\\
91.4777375622978	44.5748994064115\\
89.3188663065732	61.5869908786058\\
88.0867618421972	75.6432280696727\\
91.1052192028416	66.2167135709101\\
89.8891574262665	57.7706009358695\\
};
\addplot [color=mycolor3,draw opacity=0.5,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
93.7316502992679	93.7316502992679\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snrScatter3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-12.7246048122827,
xmax=56.748682914563,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF SNR [dB]},
ymin=0,
ymax=44.0240781022804,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 3},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
34.6072271901607	34.6307613379312\\
29.3305300394755	24.0652604133536\\
32.5779879649693	31.3758588766608\\
29.7499240588506	24.5365675428197\\
40.1056448900889	38.3438651740403\\
40.7052310559212	44.0240781022804\\
25.4976441142365	22.9073538108644\\
29.8479501923199	25.761449284261\\
26.598264585434	20.2260589107344\\
33.2206380705989	31.0426581631022\\
30.4255289781338	26.0153869418153\\
30.8642611765728	26.1635178325815\\
40.682622984829	41.809233059268\\
26.702391523542	25.8819917145951\\
28.5365947215816	28.7938749895085\\
39.6107541696353	37.053630317119\\
36.6534328274723	34.6575464034553\\
36.009640838748	34.8664425222221\\
35.0885794079235	40.9107175951861\\
34.1510417301246	32.2880810371665\\
29.8389189284166	24.3346928149788\\
34.1055606410747	35.7344032593461\\
29.5959662782469	23.9006971241475\\
30.7897505792905	35.8268235863668\\
35.4061267087563	34.962488047564\\
34.4428341213266	30.8068124775492\\
24.6089806303026	21.5199017168318\\
31.8144100807772	25.6182484774794\\
35.5743846059254	36.3687952036791\\
33.2036449240343	30.7690423393891\\
42.704577847748	43.1061093023814\\
33.5322613775518	30.6862511849186\\
29.699270278629	32.6034378697868\\
32.6699330821927	34.6163494692116\\
33.4542299781817	31.3142419036997\\
32.0933915668879	26.9522060256876\\
37.0981603165417	39.5157838109067\\
32.110295937702	33.7248932354172\\
30.1904076016122	24.5003127963971\\
29.7673107957922	25.6839727075139\\
24.5684493849194	24.3273095682749\\
33.3825038748304	32.0265098663987\\
34.1393146852217	31.1616353647704\\
23.6276378577666	26.50737412724\\
39.9930972714567	41.046584146393\\
34.5911279390497	36.5212624372372\\
35.7376333309477	35.5257687246893\\
35.1126142967714	33.4163246123096\\
28.5718303143493	26.4975549425692\\
29.4365202231939	23.569336352906\\
32.5958748194764	31.998926304814\\
31.7397862826515	28.7640716899068\\
35.700779201492	34.2528449919242\\
31.9083018265852	31.7668339631771\\
35.5988400757988	36.5366111586735\\
27.6118169078351	24.0311654554054\\
38.8772551278187	41.4614852284071\\
36.7459876946956	37.0276151429552\\
38.398056445797	40.1412156353562\\
35.5651766203711	36.4502820668924\\
};
\addplot [color=mycolor3,draw opacity=0.5,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
44.0240781022804	44.0240781022804\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snrScatter4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-9.36639920156577,
xmax=41.7718920298257,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF SNR [dB]},
ymin=0,
ymax=32.4054928282599,
ylabel style={font=\color{mycolor3}},
ylabel={Janssen-TF $\SNRfull$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 4},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
21.9956320051076	21.7177918943539\\
16.6774574998667	17.8139014776984\\
26.6188545550785	27.0427296747173\\
18.1369618645599	16.875609770192\\
20.4058016168729	25.5701895154271\\
22.4566037676407	20.4025701966717\\
14.8190124678315	13.159109895428\\
17.1722696523833	16.0444987151332\\
18.2460488406883	17.9790203096236\\
20.3312357474223	19.7137401745209\\
19.5854021909626	19.0382405638303\\
18.7696428850898	17.9263912569804\\
15.9475339892797	20.3966388063871\\
27.6416199812463	26.9389413826462\\
24.4298625768556	24.0924930940928\\
32.4054928282599	31.4104508276857\\
15.0051349361022	20.0740728983658\\
24.3716537124483	26.7781316706858\\
21.2123224129306	19.6279752894469\\
20.2130060837694	21.8951705473809\\
19.7252030056549	18.5019458314882\\
22.8647313168934	22.0884061555347\\
18.1156499950317	18.0406140354411\\
27.5108549687197	28.1728979950303\\
20.1808962261116	24.7668785032484\\
22.8448154627158	24.333461356196\\
16.7050369269902	15.6498135779437\\
15.7220447681408	15.6582312851411\\
17.0869547285101	20.5880338776545\\
21.1194601466073	21.8101130064632\\
31.711844321948	30.5841049190303\\
17.8884143424268	18.1311120632233\\
22.2597124774715	25.4654658795602\\
18.2648213515845	18.9008797131079\\
18.6051216048175	19.5111510008084\\
17.4856173842869	17.2875888979278\\
26.6131157008315	20.4365399412537\\
17.8933167131729	20.2517220653275\\
18.2530185971156	17.5297737470201\\
18.2453598367445	18.622492730779\\
14.7941505526372	15.0675618902141\\
24.9350665022915	25.3792658415912\\
20.1102033064406	20.4875634081723\\
15.023295762	14.4360812149207\\
20.1969793016693	22.3360704371249\\
18.7856174996197	22.991835239208\\
24.1913970160542	26.9105786289352\\
21.3112599692966	20.7282518306701\\
16.7961363395622	16.9301170268794\\
19.4306500245465	20.0175623016564\\
18.2123189082605	22.1875738244769\\
20.1648475584427	20.7153135031175\\
21.8826279659799	24.7184357789578\\
17.911597694648	19.120155287999\\
25.6508070210062	26.4857404768749\\
18.0271218460872	18.7624881163772\\
17.9179922515336	21.3529672111116\\
18.8580557027644	17.1780601615075\\
20.93591986687	21.9591968671813\\
21.7776685278121	21.7798871123923\\
};
\addplot [color=mycolor3,draw opacity=0.5,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
32.4054928282599	32.4054928282599\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snrScatter5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-7.55057545567951,
xmax=33.6737540126382,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF SNR [dB]},
ymin=0,
ymax=26.1231785569587,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
17.0662717201258	17.454737832579\\
13.7280908873547	14.3248501838049\\
15.6859352130489	16.7525170145387\\
12.0784845165819	11.4715946996727\\
16.9082731127353	20.4089988017978\\
16.0947139556011	13.5116815994034\\
12.1545908881786	12.6324849383176\\
12.0227371752693	12.9200990985521\\
14.2650376123925	13.4892962128288\\
12.8831655361934	13.1292462385783\\
14.1399900385498	13.0902360924466\\
11.967391230454	10.8374189845596\\
23.6267198609388	20.874147698435\\
14.4963424866037	15.9633441070166\\
16.4075363362222	17.0441673441623\\
19.7963887081864	20.0964700818186\\
11.8180138181399	16.3488507101176\\
20.0948657380562	18.6913565160544\\
16.0273132289728	14.0519981115134\\
13.1825977777869	16.5581645611908\\
11.5770675674472	11.3705619243075\\
23.0380705265898	17.3108908599403\\
12.6812207079434	13.9629267839922\\
20.4588017027071	17.3739949451023\\
18.4727045231095	18.3786325681134\\
13.9801972455241	12.7421505658171\\
14.7163435837432	16.226971555307\\
13.3734922566129	14.2243926589553\\
11.8882091610256	14.1650494080602\\
13.5964475545696	15.0881629248525\\
24.6267982446607	26.1231785569587\\
11.8875717372461	12.7284411656677\\
13.7061022974155	15.0274538751218\\
13.8069422865722	15.0089110206855\\
11.739410143371	14.4008257547003\\
16.9761359874295	16.7104228684975\\
19.2230914820139	18.0338453227864\\
13.1457247404228	14.1332279200502\\
10.9279223521414	10.3691672122612\\
11.8445820949172	12.3146742363837\\
11.7838445684916	11.4962205171684\\
17.1683800760407	19.50169503\\
12.8739904927869	14.0487235126451\\
13.968806409175	14.0885971807127\\
18.302258978229	15.1553412864975\\
13.7924950723908	14.9857178492828\\
20.94298710982	23.4273369618696\\
14.9771743238607	14.7355374010002\\
12.642565417296	13.4182379859323\\
12.7724035055007	12.686390222328\\
13.3745661654064	14.7558505028523\\
13.9339230190098	12.2303300424791\\
16.1618243755056	19.0503813443168\\
14.7102034658869	15.5568504111519\\
16.1865581781549	18.1898431274597\\
12.5037952383117	12.2747165853586\\
13.2033651662139	17.262623855169\\
13.2296281385234	12.5683862052485\\
13.8879940709824	13.7392451433416\\
16.6807897146683	18.5312855762212\\
};
\addplot [color=mycolor3,draw opacity=0.5,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
26.1231785569587	26.1231785569587\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snrScatter6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=-5.86374688401117,
xmax=26.1509035071017,
xlabel style={font=\color{mycolor3}},
xlabel={U-PHAIN-TF SNR [dB]},
ymin=0,
ymax=20.2871566230906,
ylabel style={font=\color{mycolor3}},
% ylabel={Janssen-TF},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}, at={(0.5in,1in)},},
title={Mask 6},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=x, mark options={solid}, mark size=3pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15.0497605864096	17.17852330763\\
11.5765736755705	12.6020435151933\\
14.532308517249	13.9940210972924\\
10.8492411043165	9.85695944947515\\
11.1870276634051	13.5450520379383\\
11.0363683808488	10.0489228384318\\
12.0705003533568	10.5079711297732\\
11.822065962519	12.2881263347033\\
9.04347089684212	8.53948975013969\\
9.83411320459508	10.5226872775654\\
14.4379609033764	15.6413089352579\\
10.4920621610503	10.4658117011556\\
12.9352133070339	13.893119459015\\
13.3296005925273	14.1983146072476\\
10.2288809194025	11.2336275697274\\
16.3860271358703	16.6171902043768\\
14.985559393832	15.1857747892736\\
15.1759239845258	14.5458560914609\\
12.2501036660961	11.2402361590881\\
10.7323831250176	12.7950701656599\\
9.36554025073365	9.21371786957834\\
14.7043592283854	14.3063786904862\\
16.1214216821687	15.3338269909757\\
11.6283271412519	10.8481602534177\\
11.9185229626923	13.6992207569787\\
12.0005795457016	9.99152412789111\\
11.488919812771	10.9457334601864\\
8.94489291439293	10.4176800402663\\
12.3619663846535	14.6851875158205\\
11.3342090697278	12.5605690232851\\
20.2871566230906	15.4013624750457\\
11.1343182208339	12.2387418883142\\
13.6909782987699	13.858020230953\\
10.1809971632404	12.0542690392863\\
13.7354213675311	13.8916773719095\\
12.0151824048248	12.9774107680219\\
14.525527917184	12.4105975602477\\
11.0320390133063	11.8216734835595\\
11.0730309419394	9.8025716979592\\
11.9984160294795	12.2508983312195\\
10.3547040945575	11.4208971171799\\
13.7824751835387	17.8596187647283\\
14.2176478685095	14.001186002283\\
9.82381989468399	9.93876356367626\\
12.8586961243628	13.1039952060472\\
12.2833224287795	13.4232469852315\\
13.6788412311972	14.8133700015175\\
13.6597739576154	13.508555642508\\
11.0642524696922	11.9875628275274\\
10.1126690405994	10.2551193638894\\
11.4095045200517	13.3427508737666\\
12.0234610575096	12.3358814590275\\
13.4431434305992	15.2353043517197\\
11.3261310938405	11.710760502201\\
13.4211444741732	14.7819792238427\\
9.7727573973923	10.5964566776407\\
13.2659104270977	15.1521741402932\\
10.7607026115559	11.3352564260239\\
9.55980241672879	10.2380026019067\\
13.5322789200279	14.8120287374728\\
};
\addplot [color=mycolor3,draw opacity=0.5,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
20.2871566230906	20.2871566230906\\
};
\end{axis}
\end{tikzpicture}%

==> tex/snr_in_gaps_dpai.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% \definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.6\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{mycolor5}},
xlabel={gap length},
ymin=0,
ymax=100,
ylabel style={font=\color{mycolor5}},
ylabel={$\TFSNR$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	113.800737506944\\
2	77.5960811242252\\
3	16.025669851732\\
4	5.39239688746866\\
5	3.25686766466567\\
6	1.79140416631555\\
6	6.66157987506339\\
5	9.10971417392859\\
4	11.2363040529617\\
3	23.368948239062\\
2	86.9688972773413\\
1	120.333083451484\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	117.066910479214\\
2	82.2824892007832\\
3	19.697309045397\\
4	8.31435047021518\\
5	6.18329091929713\\
6	4.22649202068947\\
};
\addlegendentry{U-PHAIN-TF}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	126.592123592144\\
2	81.0336503885144\\
3	15.2901556917994\\
4	5.68698435390809\\
5	2.81054884086684\\
6	2.30133564860382\\
6	3.38260012023793\\
5	5.64324957385769\\
4	7.08098384667327\\
3	21.9037005155653\\
2	87.7514826589203\\
1	132.207197415551\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	129.399660503848\\
2	84.3925665237174\\
3	18.5969281036824\\
4	6.38398410029068\\
5	4.22689920736227\\
6	2.84196788442088\\
};
\addlegendentry{{$\ell_1$}-TF}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	10.5284884343165\\
2	7.17869387798298\\
3	3.47915736747889\\
4	1.21043964213257\\
5	1.13897589376065\\
6	0.57577241719681\\
6	3.56683740075827\\
5	4.06010674410329\\
4	4.31493566325689\\
3	8.19118098427644\\
2	15.5264766121779\\
1	19.782570035227\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	15.1555292347718\\
2	11.3525852450804\\
3	5.83516917587766\\
4	2.76268765269473\\
5	2.59954131893197\\
6	2.07130490897754\\
};
\addlegendentry{DPAI}

\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	47.0862275993188\\
2	36.6868741794924\\
3	12.1925404694833\\
4	4.43221433087778\\
5	3.26166065674412\\
6	1.91147289204921\\
6	7.41791932826385\\
5	10.068699775222\\
4	12.7104871836808\\
3	23.7420802361299\\
2	54.569765690261\\
1	66.3299994772296\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	56.7081135382742\\
2	45.6283199348767\\
3	17.9673103528066\\
4	8.57135075727929\\
5	6.66518021598308\\
6	4.66469611015653\\
};
\addlegendentry{Janssen-TF}

\end{axis}
% \begin{axis}[%
% width=16in,
% height=6.781in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/snr_in_gaps_irmas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.6\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{mycolor5}},
xlabel={gap length},
ymin=0,
ymax=100,
ylabel style={font=\color{mycolor5}},
ylabel={ $\TFSNR$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]



\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	135.925812844012\\
2	77.8909258756127\\
3	21.9192394923692\\
4	10.3565389316704\\
5	6.36113093661259\\
6	4.72387815415711\\
6	5.68032677072726\\
5	7.90300050427335\\
4	12.4547526545194\\
3	24.0891353351201\\
2	78.9510225118388\\
1	143.895866891537\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	139.910839867774\\
2	78.4209741937258\\
3	23.0041874137447\\
4	11.4056457930949\\
5	7.13206572044297\\
6	5.20210246244219\\
};
\addlegendentry{U-PHAIN-TF}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	193.85643133812\\
2	78.4022298564508\\
3	19.0665806537016\\
4	6.99181270512238\\
5	4.33635712366941\\
6	3.36116535107845\\
6	3.67758513622214\\
5	4.66450911145308\\
4	7.4784674690868\\
3	20.6750693283512\\
2	79.3147665931989\\
1	224.486979728785\\
}--cycle;
\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	209.171705533453\\
2	78.8584982248249\\
3	19.8708249910264\\
4	7.23514008710459\\
5	4.50043311756125\\
6	3.5193752436503\\
};
\addlegendentry{$\ell_1$-TF}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	17.5030930629514\\
2	9.46758185561025\\
3	5.277653357422\\
4	4.1761770634435\\
5	2.84439287887391\\
6	2.41225147740066\\
6	3.33480285266121\\
5	3.84998241306245\\
4	5.58280198134035\\
3	6.64641795106408\\
2	11.206025013665\\
1	19.7836883754044\\
}--cycle;
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	18.6433907191779\\
2	10.3368034346376\\
3	5.96203565424304\\
4	4.87948952239192\\
5	3.34718764596818\\
6	2.87352716503094\\
};
\addlegendentry{DPAI}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	49.9799564226058\\
2	39.987422083407\\
3	20.2246475821885\\
4	10.8750070016745\\
5	6.71978011354308\\
6	5.07141037482561\\
6	6.01825704822641\\
5	8.24554548736508\\
4	13.0123010547528\\
3	23.3401060285503\\
2	44.7209717511774\\
1	54.356819151225\\
}--cycle;
\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	52.1683877869154\\
2	42.3541969172922\\
3	21.7823768053694\\
4	11.9436540282137\\
5	7.48266280045408\\
6	5.54483371152601\\
};
\addlegendentry{Janssen-TF}

\end{axis}

% \begin{axis}[%
% width=16in,
% height=6.781in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/snr_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={number of inner iterations},
ymin=30,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={$\SNRfull$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark size=4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	32.1119779977912\\
100	36.7711316648364\\
200	42.1312256245118\\
300	46.5967374311341\\
500	50.9409083491181\\
800	53.179714807386\\
1000	54.1379190251681\\
};
\end{axis}

% \begin{axis}[%
% width=0.75\textwidth,
% height=0.5\textwidth,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tex/test_grahs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.3\linewidth,
% at={(0.804in,4.91in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6144,
xlabel style={font=\color{mycolor2}},
xlabel={samples},
ytick=\empty,
ymin=-1,
ymax=1,
name=signalTop,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-0.943502837417326\\
2	0.341508262659589\\
3	0.429337479039847\\
4	-0.0176494756312848\\
5	-0.574659199326865\\
6	0.671056841543805\\
7	-0.836622884803452\\
8	0.749632219574898\\
9	0.0674456197956321\\
10	0.3398751197067\\
11	0.998531649677275\\
12	-0.452188716046175\\
13	0.252186554475723\\
14	-0.8157640498414\\
15	0.452073280421109\\
16	0.694993684498922\\
17	-0.851266481007204\\
18	-0.176014841672705\\
19	-0.657783531767515\\
20	-0.704883732844876\\
21	-0.270306661815767\\
22	-0.652034465622632\\
23	0.61114695024001\\
24	-0.963456702781956\\
25	-0.328875435146885\\
26	0.876332869423779\\
27	0.221532191674494\\
28	-0.148820691813862\\
29	-0.278715739153191\\
30	0.437802038678574\\
31	-0.566871159414434\\
32	-0.607796151021791\\
33	0.796931378100447\\
34	0.909438267963942\\
35	-0.1991061333437\\
36	0.486959068049458\\
37	-0.589902443121068\\
38	-0.0567590495976118\\
39	0.424131838791001\\
40	-0.996150403888436\\
41	-0.0931958049077803\\
42	0.327370296178376\\
43	-0.997825372636556\\
44	0.963709805283839\\
45	0.743970650727561\\
46	0.540649313829759\\
47	-0.880944164646722\\
48	0.572458525713503\\
49	-0.848211552755262\\
50	-0.410789745441392\\
51	-0.137109756857312\\
52	0.586945239249455\\
53	0.321666320214803\\
54	0.472697756735212\\
55	-0.724473069965712\\
56	-0.727777914291724\\
57	0.628028104159909\\
58	0.810947594866754\\
59	-0.0775002682817305\\
60	-0.821465110765545\\
61	0.458625782739518\\
62	-0.714777666863696\\
63	-0.511968035174089\\
64	0.976624271561288\\
65	-0.644402984115892\\
66	-0.860072613901981\\
67	-0.0335548800464589\\
68	0.0304350883912412\\
69	0.4949765400212\\
70	-0.305038558598218\\
71	0.048805530423303\\
72	-0.258722573546674\\
73	-0.764077039373257\\
74	-0.574313325811781\\
75	0.491062879199127\\
76	-0.917094174799022\\
77	-0.0217219575171081\\
78	0.423022580500686\\
79	0.337304639381334\\
80	-0.467530416368605\\
81	-0.988451523614106\\
82	0.860352055229812\\
83	0.977503401786891\\
84	0.537023976167545\\
85	0.3080187553229\\
86	-0.835973494970813\\
87	0.377205028975043\\
88	-0.973868124628013\\
89	-0.770116096860185\\
90	0.0246566239346495\\
91	-0.507122677303094\\
92	-0.92262146780442\\
93	-0.669050157643972\\
94	-0.542209343491986\\
95	-0.618735558185379\\
96	-0.191941383319711\\
97	0.657469159979815\\
98	-0.22086684809443\\
99	0.676879949548997\\
100	-0.0179165913496973\\
101	0.152329759541273\\
102	0.250558276727321\\
103	0.595168530919867\\
104	-0.888360846172399\\
105	-0.287990269905771\\
106	-0.745578895202095\\
107	0.308982587939024\\
108	-0.213203492198227\\
109	-0.510589315802124\\
110	0.697245780416963\\
111	-0.947174723446372\\
112	-0.858222110213631\\
113	0.230854746171604\\
114	0.173221175345643\\
115	0.741628538069341\\
116	0.604922321647512\\
117	0.518338686676448\\
118	0.459914264019425\\
119	-0.473981332684738\\
120	0.116782894742471\\
121	-0.900100140822798\\
122	0.443814344219698\\
123	0.316740080867963\\
124	-0.980123843607552\\
125	0.693141296773426\\
126	-0.145047030848783\\
127	-0.155880480098868\\
128	0.150624728563169\\
129	0.243868987591523\\
130	0.400116478598887\\
131	0.138061915031955\\
132	0.956539416804634\\
133	0.741072655007195\\
134	0.838295890642932\\
135	-0.0534510961403478\\
136	0.965437781278231\\
137	0.257149998940957\\
138	-0.745785230733579\\
139	0.450488907439209\\
140	0.282226595680345\\
141	-0.941548391367418\\
142	0.355264722164062\\
143	0.557987754244799\\
144	0.468778597242774\\
145	0.682508773499471\\
146	0.810738598874448\\
147	0.115428151812063\\
148	0.423344926356205\\
149	-0.0857744099380882\\
150	0.680157436682461\\
151	0.270413916811335\\
152	0.716961497198345\\
153	0.440058877156968\\
154	0.74902487966294\\
155	-0.146847786056605\\
156	-0.0959863424318508\\
157	0.695243043173151\\
158	-0.932273030156096\\
159	-0.348735238038886\\
160	0.188601960303907\\
161	-0.8120671717548\\
162	0.284635730583736\\
163	-0.57784231083\\
164	0.333323995560816\\
165	0.598083857286586\\
166	0.839230121918152\\
167	-0.0785902841202875\\
168	-0.34643278028155\\
169	-0.72177627765541\\
170	0.809993286684485\\
171	-0.833512484033619\\
172	-0.531612563196017\\
173	-0.544646953340462\\
174	-0.69872147511371\\
175	0.69068847389517\\
176	-0.480556467368705\\
177	-0.713095255704165\\
178	-0.99401006911495\\
179	0.94300529833509\\
180	0.131882156098136\\
181	0.241216213559466\\
182	-0.275551597315496\\
183	-0.0307471491850821\\
184	0.266056088819466\\
185	0.379021553107541\\
186	0.277914471978719\\
187	0.933721348497621\\
188	0.103733595379735\\
189	-0.438520170812406\\
190	0.090737276946022\\
191	-0.0818508987618176\\
192	-0.238321689844131\\
193	-0.673769313052303\\
194	-0.279510047360896\\
195	-0.700427282300729\\
196	0.453660394447668\\
197	-0.219124933524562\\
198	-0.233306200450541\\
199	-0.485438996940445\\
200	0.109178758982306\\
201	0.714842352886885\\
202	0.579591006792511\\
203	0.134241790344868\\
204	0.665920739314095\\
205	-0.231067956998178\\
206	-0.102631769641146\\
207	-0.362415746509295\\
208	0.524922353094624\\
209	-0.250577794807889\\
210	-0.303651307305247\\
211	-0.978563369076445\\
212	-0.478103018701698\\
213	0.323740555065959\\
214	-0.571099887875459\\
215	-0.974526522231036\\
216	0.412035063019725\\
217	-0.086845201503414\\
218	-0.871953902993022\\
219	0.841528987435119\\
220	0.751523540392278\\
221	-0.479822638897424\\
222	0.769108855740057\\
223	-0.791228654956423\\
224	0.0438571609658671\\
225	-0.943348201693981\\
226	0.734956590221459\\
227	-0.790411440022884\\
228	0.148270894714038\\
229	-0.945160735532469\\
230	0.633156678804898\\
231	-0.284589674994994\\
232	0.107606770053951\\
233	-0.148632833092024\\
234	-0.495680086103496\\
235	0.82717067603868\\
236	-0.0181163319507176\\
237	-0.0871114918244678\\
238	0.942400413179515\\
239	-0.507315035134889\\
240	0.464003451601401\\
241	0.997714355662199\\
242	0.111760160941061\\
243	-0.856552966489014\\
244	-0.810710428060214\\
245	-0.422840767815915\\
246	0.911254274941763\\
247	-0.736530284091714\\
248	0.934717285378872\\
249	-0.883788351256953\\
250	-0.466477344122172\\
251	-0.894967772340654\\
252	0.339336280355093\\
253	0.0669717993054642\\
254	0.0363369316486963\\
255	0.898539767571338\\
256	0.733656586922688\\
257	0.825137309094692\\
258	0.832685495792223\\
259	0.890576183837175\\
260	0.71405388332136\\
261	-0.599018663433609\\
262	0.483604533198804\\
263	-0.857381112748397\\
264	-0.861452995008525\\
265	0.305641006489094\\
266	0.693120290684683\\
267	0.610986217696399\\
268	-0.961159491023567\\
269	0.0109939736862734\\
270	-0.423931058293299\\
271	0.772054041624078\\
272	0.66655388444603\\
273	-0.981013917056582\\
274	0.92479133992179\\
275	0.140710816149942\\
276	0.409962054678592\\
277	-0.235461630053917\\
278	-0.43790271561977\\
279	0.567350616250653\\
280	0.519622241257413\\
281	-0.446760825844553\\
282	0.370217567992756\\
283	-0.87397565808413\\
284	0.37233578896005\\
285	-0.28790551505352\\
286	-0.472510034283204\\
287	-0.951027122746834\\
288	0.877570458012122\\
289	0.119891173707859\\
290	0.704107408578818\\
291	0.184765327236305\\
292	0.0764978676866652\\
293	-0.788769655134684\\
294	-0.224178519352807\\
295	-0.744028319113177\\
296	0.156271742418236\\
297	-0.137827921209722\\
298	0.17278783329205\\
299	-0.418384150495193\\
300	-0.780203374814957\\
301	0.445531025841014\\
302	0.905485720288841\\
303	-0.871520247396387\\
304	-0.24254424040451\\
305	0.276548208188469\\
306	0.264072813099499\\
307	0.743938977993186\\
308	-0.947723497572458\\
309	-0.56308131016136\\
310	-0.898658745368749\\
311	0.0519150915316811\\
312	-0.20785307547978\\
313	-0.103902059385559\\
314	-0.645233320922957\\
315	0.251752388083592\\
316	0.0712806797573353\\
317	-0.816826040274878\\
318	0.8322299487102\\
319	0.320267721809013\\
320	-0.19879756488366\\
321	0.13989622308978\\
322	0.817416734091091\\
323	-0.315393004408878\\
324	0.699708882715949\\
325	0.452270516206233\\
326	0.209641939844057\\
327	-0.929090198780014\\
328	-0.871183358437933\\
329	0.227839108573225\\
330	-0.0780762820672796\\
331	-0.157756909893194\\
332	-0.814599214937425\\
333	-0.981617606206878\\
334	-0.23738290150445\\
335	0.666201409459627\\
336	0.445723182594083\\
337	-0.515846932568356\\
338	0.442116706489891\\
339	0.643699244384709\\
340	-0.336384547840932\\
341	-0.766679749885021\\
342	0.812638582279131\\
343	-0.64149633945787\\
344	0.446345997546385\\
345	-0.747827406132098\\
346	-0.132385171204561\\
347	-0.818667286084141\\
348	0.0340038395939786\\
349	-0.0335653285657107\\
350	0.14554888877607\\
351	-0.753033943932091\\
352	-0.900080085384562\\
353	0.0795269785754258\\
354	0.66604208907566\\
355	-0.295440411103322\\
356	0.14718618509618\\
357	-0.909197056532007\\
358	0.0420506572059838\\
359	0.079991026492966\\
360	-0.0559262976332631\\
361	0.880743546926625\\
362	-0.604585933396407\\
363	-0.454643603087171\\
364	0.627270346744011\\
365	0.514802227826596\\
366	-0.80919807632535\\
367	-0.388441259756368\\
368	0.263714450911188\\
369	-0.279033594812783\\
370	0.698697420683252\\
371	0.417143193240367\\
372	-0.730022825406438\\
373	-0.47073509284148\\
374	0.763551424960767\\
375	-0.384422129399731\\
376	-0.679766458956788\\
377	-0.208228220161978\\
378	-0.873830142462869\\
379	0.115889527513119\\
380	0.765715212672362\\
381	0.816220562692051\\
382	-0.250211199919852\\
383	0.400165803818821\\
384	-0.541985069339538\\
385	-0.121443169273691\\
386	-0.991071179724147\\
387	0.971423936995971\\
388	-0.396284082407462\\
389	-0.635469223938798\\
390	0.667916882379822\\
391	0.47307555834356\\
392	-0.652575127485195\\
393	-0.468437760549535\\
394	-0.258488996852848\\
395	0.446049830228276\\
396	-0.22496115453976\\
397	-0.285085957485862\\
398	-0.819008993751303\\
399	0.908519698647103\\
400	0.837723693183779\\
401	0.130794888070348\\
402	-0.00386758933115816\\
403	-0.183103341845243\\
404	-0.464556890975672\\
405	-0.145377225210518\\
406	-0.21287731064814\\
407	0.540728170026901\\
408	-0.892585495157923\\
409	-0.667692443113115\\
410	0.6542358224256\\
411	0.817423611259115\\
412	-0.418195654817877\\
413	0.246520730781012\\
414	-0.326000496652768\\
415	-0.797335043651449\\
416	0.887003048971499\\
417	-0.30259162541758\\
418	0.184805501777279\\
419	-0.983671753261706\\
420	-0.922736909525002\\
421	0.428442377030422\\
422	0.506098898459913\\
423	0.839919788878965\\
424	-0.322636822126545\\
425	-0.107657153455043\\
426	0.841834304929139\\
427	-0.599588095859349\\
428	0.749594238588342\\
429	-0.175201798974609\\
430	0.349302328398218\\
431	-0.496077231140996\\
432	0.65289102521049\\
433	0.254483657739585\\
434	-0.739273892337072\\
435	0.821990616476817\\
436	0.110846743467053\\
437	0.955175533757631\\
438	-0.823367395903498\\
439	0.698453394599692\\
440	0.902672740032777\\
441	0.632383295399796\\
442	0.134005170065055\\
443	0.547866994218624\\
444	0.388739403911054\\
445	-0.919168799924622\\
446	0.332084488332918\\
447	0.831176266783669\\
448	0.630673101089806\\
449	0.815752508979432\\
450	-0.946451440358358\\
451	0.460556242054495\\
452	0.91462336999144\\
453	0.866329943171277\\
454	-0.454724449797859\\
455	-0.000231787453407462\\
456	0.278978337639229\\
457	0.890569605727354\\
458	0.788607104606675\\
459	-0.837576995409502\\
460	-0.887577856836732\\
461	-0.945650226950018\\
462	-0.0698789265949069\\
463	0.0300455872238665\\
464	-0.408257552983507\\
465	-0.970354124535921\\
466	0.150418422745565\\
467	-0.655831854699206\\
468	-0.623874638987822\\
469	0.354817828576907\\
470	0.24973914366458\\
471	-0.0357652339283936\\
472	0.781938222268102\\
473	-0.0178126391424638\\
474	-0.801653297279097\\
475	0.757877475028379\\
476	0.830664659459464\\
477	0.848742546034231\\
478	0.613475277411645\\
479	-0.422931871807063\\
480	0.531228343062749\\
481	0.799590562269271\\
482	-0.326912471776635\\
483	-0.0117061641918086\\
484	-0.858489545707793\\
485	0.720150679099475\\
486	-0.289935220572036\\
487	-0.705397070126014\\
488	-0.623119015287502\\
489	-0.872097487571816\\
490	0.291859041223154\\
491	-0.46298021742855\\
492	0.965207496151576\\
493	-0.13976858682703\\
494	0.721817133112025\\
495	0.721521811765079\\
496	0.0903496805162729\\
497	0.58728896458867\\
498	-0.222427744107317\\
499	0.804910228562569\\
500	0.750045154880232\\
501	-0.470686370727305\\
502	-0.515348244895354\\
503	0.0248365054770097\\
504	-0.660723350953072\\
505	-0.482936604003502\\
506	-0.442243100355562\\
507	-0.355245068542065\\
508	0.491489732058423\\
509	0.206830170731621\\
510	-0.513723414298942\\
511	0.438022041885599\\
512	-0.10219717073973\\
513	-0.418578668151407\\
514	0.738613433362594\\
515	-0.293371929443859\\
516	-0.520085821334597\\
517	0.00807821638344008\\
518	0.452890935320894\\
519	-0.533949373538566\\
520	-0.951725175431372\\
521	0.733317151044063\\
522	-0.570574109093601\\
523	0.109599000309698\\
524	0.126540853591558\\
525	0.823397086774605\\
526	-0.650995843231401\\
527	-0.0989635594857974\\
528	0.588796671987445\\
529	0.0840138372990793\\
530	-0.372788271467266\\
531	0.571849986780387\\
532	0.0769663195994661\\
533	0.933867649323492\\
534	-0.50908292380122\\
535	-0.440220470907223\\
536	-0.371832066770952\\
537	0.0218386080620796\\
538	-0.776487087728467\\
539	0.328637299867639\\
540	-0.484469380940482\\
541	-0.815728456050997\\
542	-0.276859566849137\\
543	0.417797405205846\\
544	-0.81305288274569\\
545	-0.586375123970599\\
546	-0.0111176052757265\\
547	0.525336716083923\\
548	0.0177870704976801\\
549	-0.572051341981422\\
550	0.95775880571435\\
551	0.104098408852143\\
552	0.464573975608517\\
553	0.651415410030563\\
554	0.300385562893827\\
555	0.693569051745864\\
556	-0.251160025891588\\
557	-0.299153486642287\\
558	-0.300485280283091\\
559	0.369940271062293\\
560	0.397110734702453\\
561	-0.662703710374546\\
562	0.891815429142097\\
563	-0.902357971583185\\
564	-0.0861576565214281\\
565	-0.155795542396912\\
566	-0.234079497444804\\
567	-0.0703052883403337\\
568	-0.686167763591149\\
569	0.951424545394685\\
570	-0.202088544672006\\
571	-0.944083995437715\\
572	-0.922413963111166\\
573	0.168983885538453\\
574	0.670512036906939\\
575	-0.678307704243204\\
576	-0.0521968194738376\\
577	-0.400589597718621\\
578	-0.905709669533481\\
579	0.43178839118386\\
580	0.385988147432557\\
581	-0.836446930160159\\
582	-0.328594134162556\\
583	0.28057368209587\\
584	-0.576610970133297\\
585	-0.572402895385921\\
586	0.924014508845007\\
587	-0.265300219042303\\
588	-0.455686915631526\\
589	0.169436688628531\\
590	0.0285404562571907\\
591	0.789282541592835\\
592	0.188606587871504\\
593	-0.875562532096114\\
594	0.0894719170931215\\
595	0.450339773264962\\
596	0.363473896045893\\
597	0.813730196472227\\
598	0.354340337158824\\
599	-0.727993296286191\\
600	-0.387204486755827\\
601	0.586144457294894\\
602	-0.0866686990872896\\
603	-0.0347429315463181\\
604	0.398356567998267\\
605	0.365769351896045\\
606	-0.648243466288953\\
607	-0.285254422806121\\
608	0.740787959981648\\
609	0.845377276962315\\
610	-0.920392537286972\\
611	0.539512765867509\\
612	-0.452100801033201\\
613	-0.0365718397352426\\
614	-0.630882187736308\\
615	0.665023731326597\\
616	-0.430938923850996\\
617	-0.386278265036878\\
618	0.469440329006871\\
619	0.797151353876844\\
620	0.540654424098159\\
621	-0.895042857505102\\
622	0.891501590611101\\
623	-0.794284176573772\\
624	0.897052983951756\\
625	0.957066533336521\\
626	-0.900997467942176\\
627	0.3990831355533\\
628	-0.622043168475495\\
629	0.632354099862975\\
630	0.0606465641048968\\
631	-0.608051680541966\\
632	0.0625957655276319\\
633	-0.475968484864684\\
634	0.307979780555096\\
635	-0.106958133283783\\
636	0.75995089123705\\
637	0.173583185859665\\
638	0.885960035662523\\
639	-0.361040122748753\\
640	0.34979386115955\\
641	-0.983830445638227\\
642	0.419682280274159\\
643	0.299606986056849\\
644	-0.904058902536132\\
645	0.271305979355206\\
646	0.920576570889922\\
647	0.518474961024666\\
648	0.970716507970119\\
649	-0.761611065053137\\
650	-0.995435703553343\\
651	0.252136175700178\\
652	-0.892513468630994\\
653	-0.145960363372661\\
654	0.80334379950798\\
655	0.858697461155184\\
656	-0.616254729736871\\
657	-0.26948488068919\\
658	-0.402253009152742\\
659	-0.644694340715885\\
660	-0.119740521713013\\
661	-0.995790998374673\\
662	0.694621940422314\\
663	-0.143057448957353\\
664	-0.519674589524124\\
665	-0.868960593707095\\
666	-0.63844864536917\\
667	0.199307868011188\\
668	-0.978545679321663\\
669	-0.347302816905688\\
670	-0.095245937348081\\
671	-0.412352545775137\\
672	0.0480848344955149\\
673	0.756588800468615\\
674	-0.706007873913079\\
675	0.608832448694394\\
676	-0.876269012774582\\
677	0.815179861542666\\
678	0.444475423126135\\
679	-0.340718416062209\\
680	-0.363552368305408\\
681	0.597990461934365\\
682	-0.112648194924665\\
683	-0.912715215714677\\
684	0.448162188348629\\
685	0.428950522858259\\
686	-0.867571354949912\\
687	0.282254032471582\\
688	0.6693894628235\\
689	-0.148500769814759\\
690	-0.322975281185155\\
691	0.99954991563232\\
692	0.95417342635187\\
693	0.626180190236653\\
694	0.644265913703773\\
695	0.743730264170358\\
696	-0.164996905729248\\
697	-0.807535167083137\\
698	-0.610967064462816\\
699	0.686054823094962\\
700	0.290670378423382\\
701	0.419148481242362\\
702	-0.595110390432586\\
703	-0.182755703087214\\
704	0.288943980288477\\
705	-0.675783453648746\\
706	0.481608830679559\\
707	-0.155762439355771\\
708	-0.891675350437532\\
709	-0.822958718886551\\
710	0.13695605030231\\
711	-0.621246166426347\\
712	0.115657733445624\\
713	0.583417807858455\\
714	-0.905513368620762\\
715	0.986752813519859\\
716	-0.182811177718221\\
717	-0.23902414544237\\
718	0.151557128806084\\
719	0.784458541438142\\
720	0.334679891992638\\
721	-0.720296412827946\\
722	-0.177904676824937\\
723	0.368178625064292\\
724	-0.869428834375169\\
725	0.0211651469665881\\
726	-0.407283517329177\\
727	-0.478039162226401\\
728	0.917066112500464\\
729	-0.699068220294892\\
730	0.11820739078181\\
731	-0.371815017517724\\
732	-0.0409096222252681\\
733	-0.841718282512002\\
734	0.167239040730997\\
735	-0.0625873509659183\\
736	0.913498974011594\\
737	-0.112155954431587\\
738	0.829595980150218\\
739	0.548175156787051\\
740	0.175745844231356\\
741	0.022892145897389\\
742	-0.517701724929498\\
743	0.831094402917025\\
744	0.0758438665354038\\
745	-0.604750875112805\\
746	-0.666070765976326\\
747	0.378285998953479\\
748	-0.503048875453271\\
749	-0.24202809197869\\
750	0.734065435964746\\
751	-0.525316637589407\\
752	-0.24428850469574\\
753	-0.587526030911782\\
754	-0.0715443162451805\\
755	0.708117157343159\\
756	-0.460087474625577\\
757	0.316735798530505\\
758	-0.544693831303143\\
759	0.553353240392899\\
760	-0.918728182964996\\
761	0.476041690577852\\
762	-0.46582256188595\\
763	-0.814770514203984\\
764	-0.352266610853041\\
765	0.854931871650577\\
766	-0.952926893764521\\
767	0.344289736439423\\
768	-0.806633075596499\\
769	0.53617061703973\\
770	0.381367812531818\\
771	-0.856644758204314\\
772	-0.0472360855371192\\
773	-0.678805386904902\\
774	0.995980424226128\\
775	-0.351434767357669\\
776	0.922440684592482\\
777	0.1523922636558\\
778	-0.413635691755147\\
779	0.354732113785313\\
780	0.21841403808059\\
781	0.236504039788866\\
782	0.397160693466996\\
783	-0.968551679855931\\
784	-0.346462485481954\\
785	0.962780347249183\\
786	0.382444855059339\\
787	-0.504198205674851\\
788	-0.931579153796628\\
789	0.388458098289075\\
790	-0.692621602971654\\
791	-0.424758240425937\\
792	0.575040354345033\\
793	-0.773147004628269\\
794	0.810738520120374\\
795	0.558915862454184\\
796	0.68192564474251\\
797	0.379869620303155\\
798	0.907514169947137\\
799	-0.545423770513798\\
800	-0.341180808970111\\
801	0.0476995685413313\\
802	0.276469072059119\\
803	0.904361079649747\\
804	0.92008530354424\\
805	-0.615172187940824\\
806	0.203563244781478\\
807	0.836153913026641\\
808	0.0713360105236291\\
809	-0.417991220675559\\
810	0.180504385430212\\
811	-0.0733790592965522\\
812	-0.586914674604721\\
813	-0.960908822821872\\
814	0.253332253284263\\
815	-0.670815373312038\\
816	-0.96953245002643\\
817	0.455772013490412\\
818	0.460105170177543\\
819	-0.550282436331253\\
820	0.274780959824292\\
821	-0.530770674326339\\
822	-0.70812645018157\\
823	-0.63178205347591\\
824	0.0988693142195549\\
825	0.854400643159806\\
826	-0.410653035614249\\
827	-0.52193021746694\\
828	0.477425620964684\\
829	0.908890323647352\\
830	-0.810337634831811\\
831	0.786939809410508\\
832	-0.674998426124424\\
833	0.0793009898949388\\
834	-0.409649589247238\\
835	0.511781692389365\\
836	0.739534972138769\\
837	0.660954021841846\\
838	-0.533484569623514\\
839	0.863284767659743\\
840	-0.40428800424675\\
841	-0.00316230228959857\\
842	0.453017842680148\\
843	0.978017975593109\\
844	-0.441514282817752\\
845	-0.129472155711504\\
846	-0.431834150494321\\
847	0.88274819521895\\
848	0.749207702084185\\
849	-0.843838845997166\\
850	-0.043989307889021\\
851	-0.122254949165942\\
852	-0.0546515663221927\\
853	-0.896206486957227\\
854	-0.971810875669114\\
855	0.578875086885\\
856	-0.795166027990679\\
857	-0.600316281298806\\
858	0.0950253895634472\\
859	0.944263632245222\\
860	0.521588008532069\\
861	0.963868324692927\\
862	0.145060602547597\\
863	0.786768355689538\\
864	0.640019949658089\\
865	-0.481251991448544\\
866	-0.70770640741186\\
867	-0.197681895774657\\
868	-0.98456455423727\\
869	-0.127412918061546\\
870	0.443100077341831\\
871	-0.461624288501718\\
872	-0.941772125584932\\
873	0.229955739255216\\
874	0.631473140751789\\
875	-0.196233470382228\\
876	-0.214225898260219\\
877	0.417640922549243\\
878	0.071432861064296\\
879	-0.12154328935118\\
880	0.335429674337089\\
881	0.280536781246482\\
882	-0.443048320461457\\
883	-0.0620155647303033\\
884	-0.444051923217766\\
885	-0.144919632209614\\
886	-0.839831561842292\\
887	0.487061496339487\\
888	0.795875846233046\\
889	-0.233661189190079\\
890	0.564281038451372\\
891	-0.513764071037632\\
892	0.774667316577334\\
893	-0.0986727933133769\\
894	0.116189974478621\\
895	-0.824503189889655\\
896	0.208860979956227\\
897	0.893253839595932\\
898	-0.911288759191038\\
899	-0.678263085356123\\
900	-0.586613589034352\\
901	0.956560324838227\\
902	-0.263652549238999\\
903	0.0247157459667053\\
904	-0.0479652132475092\\
905	-0.772882628790464\\
906	0.39859345982231\\
907	-0.843333469418694\\
908	-0.926561044549999\\
909	0.258434918629158\\
910	0.623313094205857\\
911	0.529823174300974\\
912	0.934071341089273\\
913	-0.788881926434149\\
914	-0.614842932722637\\
915	-0.848433539026547\\
916	-0.739239916464432\\
917	-0.341272064486862\\
918	0.212003943259178\\
919	-0.0156215344621577\\
920	0.158701079926449\\
921	-0.0665101089767304\\
922	-0.510171603642171\\
923	0.534096230634511\\
924	0.189049327566394\\
925	0.0358525866627639\\
926	0.0534789972306773\\
927	0.0741545523042704\\
928	0.988483007663826\\
929	0.934052244858018\\
930	-0.490785426868435\\
931	-0.171765831216842\\
932	-0.686499290551322\\
933	0.501471182196345\\
934	0.881778392572025\\
935	-0.815634837428248\\
936	-0.884603287792552\\
937	-0.703521642445918\\
938	0.704771416975555\\
939	0.481665952672685\\
940	0.589261580614697\\
941	0.100905537844877\\
942	0.208651787984786\\
943	-0.972945350437429\\
944	-0.618676929228981\\
945	-0.121397732810547\\
946	0.0343916047934032\\
947	-0.609286888431043\\
948	-0.127750470821436\\
949	0.813331058719779\\
950	-0.566707383838096\\
951	-0.76432608625831\\
952	-0.35867924344735\\
953	0.435543861358817\\
954	-0.923548172325288\\
955	0.654385963973989\\
956	-0.105462023047482\\
957	0.0219004874911684\\
958	-0.776725135849414\\
959	0.295952292292032\\
960	0.538911910433842\\
961	-0.084085775841692\\
962	0.255802598436588\\
963	-0.393837914470603\\
964	0.225463040435993\\
965	-0.571521181966637\\
966	0.845064825108786\\
967	-0.638730954331815\\
968	-0.858716535099093\\
969	0.174617665096237\\
970	0.874495857443507\\
971	-0.965655235000139\\
972	0.338804056028973\\
973	0.499772076024034\\
974	-0.269548899222132\\
975	0.805143666555946\\
976	0.392994364286519\\
977	0.26954501307481\\
978	-0.722795928134536\\
979	-0.816534247979514\\
980	-0.423089382042817\\
981	-0.785017579104582\\
982	0.774376059813249\\
983	0.491759220767541\\
984	-0.775628196667785\\
985	-0.717411054856169\\
986	0.83306949108208\\
987	0.772291448455585\\
988	0.370359671664143\\
989	-0.221766116009284\\
990	0.14409017403557\\
991	-0.148926242298945\\
992	-0.0046240116998848\\
993	-0.74368256538558\\
994	-0.0339669255924604\\
995	-0.120101765476585\\
996	-0.975129363719802\\
997	-0.724479239351158\\
998	-0.163996540254024\\
999	-0.112550722344807\\
1000	0.884457782377223\\
1001	0.170008058250564\\
1002	0.330704340542601\\
1003	0.989856911735059\\
1004	0.855939959268767\\
1005	-0.00467077173244812\\
1006	-0.493024559738619\\
1007	0.0928079770815822\\
1008	0.118010224122368\\
1009	0.304246968416661\\
1010	0.778835619497637\\
1011	0.905657942409219\\
1012	-0.334459648477972\\
1013	0.852850708988706\\
1014	-0.138616123282905\\
1015	-0.400556407227053\\
1016	-0.535804522741432\\
1017	-0.664777440574654\\
1018	0.0815575147582408\\
1019	0.161092466664705\\
1020	0.381543997811407\\
1021	-0.451713200398319\\
1022	0.255676626717414\\
1023	-0.370282179154797\\
1024	-0.805523059570534\\
1025	-0.729658365960028\\
1026	0.166280198816279\\
1027	0.996134316829234\\
1028	-0.407685540111809\\
1029	0.589211798504548\\
1030	0.347431804120461\\
1031	0.714827330464815\\
1032	-0.204450510647102\\
1033	-0.72210510599806\\
1034	0.540347825157863\\
1035	-0.712361127032592\\
1036	0.827808113729937\\
1037	-0.205313150063854\\
1038	0.903145294306801\\
1039	0.633842746694151\\
1040	0.993663890273911\\
1041	0.367973588623498\\
1042	0.864261538724046\\
1043	-0.663331538095645\\
1044	-0.962193608480497\\
1045	-0.600665704163599\\
1046	-0.267409585392132\\
1047	-0.399885310604429\\
1048	-0.65960996232373\\
1049	0.352285698401416\\
1050	-0.294008718333082\\
1051	0.653949453723492\\
1052	0.451498554679676\\
1053	-0.0766877088695153\\
1054	-0.254078905638467\\
1055	-0.860173173425118\\
1056	-0.517706803159655\\
1057	-0.588615310630147\\
1058	-0.189095640724183\\
1059	0.642907479621123\\
1060	0.505366506274224\\
1061	-0.684982910758683\\
1062	-0.815107681668283\\
1063	0.397558221810167\\
1064	0.326515460444186\\
1065	0.648687390730987\\
1066	0.553343844811141\\
1067	-0.556067336639812\\
1068	0.00993266974916418\\
1069	0.180192290364993\\
1070	-0.876307912938824\\
1071	0.208418904865007\\
1072	-0.173247553191346\\
1073	-0.308638556649123\\
1074	-0.707736738689988\\
1075	0.440140504074447\\
1076	-0.274621588795044\\
1077	0.484879237198558\\
1078	0.371775538330284\\
1079	0.94312126679901\\
1080	-0.999548558788234\\
1081	-0.355393286472835\\
1082	-0.883866438351203\\
1083	-0.344639944194504\\
1084	0.93194036119561\\
1085	-0.773509185075731\\
1086	-0.858316204405352\\
1087	0.532306686638948\\
1088	-0.393251130565441\\
1089	0.598058799282513\\
1090	0.150493804407867\\
1091	0.848902948243329\\
1092	0.695748635826975\\
1093	0.0159702562099482\\
1094	0.934820617469601\\
1095	0.13420385228216\\
1096	-0.257746225910982\\
1097	-0.0332506594355717\\
1098	0.325205822479029\\
1099	0.99764699181726\\
1100	-0.956896637386735\\
1101	-0.0746940112686441\\
1102	-0.616080772347083\\
1103	-0.77903246254666\\
1104	-0.644569383256416\\
1105	0.753887106205267\\
1106	-0.740897924429172\\
1107	0.802409600786858\\
1108	-0.641054409958077\\
1109	-0.166437147519431\\
1110	-0.777757438499309\\
1111	0.584055181958095\\
1112	-0.44096234575661\\
1113	0.519293075667161\\
1114	0.350222803634952\\
1115	-0.559904125529454\\
1116	-0.55980002049574\\
1117	-0.502126129756902\\
1118	-0.0423650336971992\\
1119	0.419142938751556\\
1120	0.963130161929212\\
1121	0.01648831678426\\
1122	-0.854440262031501\\
1123	-0.590072233820705\\
1124	0.638545745253546\\
1125	0.208307773479858\\
1126	0.103542417598121\\
1127	-0.426305733735276\\
1128	-0.981361889182364\\
1129	0.605505229943913\\
1130	-0.867774957706012\\
1131	0.78884792021993\\
1132	-0.924828484507577\\
1133	0.0145366975357832\\
1134	0.0773419033207898\\
1135	-0.0616791174837075\\
1136	0.631567322675309\\
1137	-0.642518052250737\\
1138	-0.494224700303347\\
1139	-0.932581116104332\\
1140	-0.266591681869941\\
1141	0.320433011019112\\
1142	0.836374957293302\\
1143	0.534350590832781\\
1144	-0.645486315460185\\
1145	-0.99955465424588\\
1146	-0.889563172754711\\
1147	-0.592975276625146\\
1148	-0.374984669160119\\
1149	-0.485369955995705\\
1150	0.906367277913576\\
1151	-0.517659347799735\\
1152	0.825361477335776\\
1153	0.417561381473383\\
1154	-0.43391868582903\\
1155	0.810465179752576\\
1156	-0.110699634158225\\
1157	-0.538720477513144\\
1158	-0.426681881992255\\
1159	-0.178559361244102\\
1160	0.797745609275355\\
1161	0.583476199871557\\
1162	-0.150422304822351\\
1163	-0.158104773053937\\
1164	-0.182500433767521\\
1165	0.2116427815858\\
1166	0.19109116818473\\
1167	-0.248094105888444\\
1168	0.566026669242021\\
1169	0.564886522634977\\
1170	-0.206524178986698\\
1171	0.89680983097293\\
1172	-0.248540984224665\\
1173	-0.252481133785366\\
1174	0.0578567266867986\\
1175	-0.122976374849132\\
1176	-0.957750909652465\\
1177	-0.25009465720745\\
1178	-0.843760490700645\\
1179	-0.235367796675807\\
1180	-0.0339882812859156\\
1181	-0.151067297044019\\
1182	0.0659167953486566\\
1183	0.281110994357356\\
1184	0.375718716614135\\
1185	0.825354188117842\\
1186	-0.467518755490392\\
1187	-0.430669700595328\\
1188	0.33488136527448\\
1189	-0.148570308424379\\
1190	0.148050648922021\\
1191	0.205133771890802\\
1192	-0.849170129321914\\
1193	0.44392783078999\\
1194	-0.201970885896839\\
1195	-0.29587544435806\\
1196	0.876688086241326\\
1197	-0.268147796386843\\
1198	-0.19084977857157\\
1199	0.492608491874843\\
1200	0.951036031964931\\
1201	0.374776579887391\\
1202	-0.602023997423626\\
1203	-0.700337461011793\\
1204	0.778326268973267\\
1205	0.760312373257318\\
1206	-0.173076161818741\\
1207	-0.702559156763069\\
1208	0.175904268232099\\
1209	0.567049767007579\\
1210	-0.74473872467179\\
1211	0.808963135224291\\
1212	0.0119606181783238\\
1213	0.734430804804014\\
1214	-0.677091670347743\\
1215	-0.289642194869793\\
1216	0.457372343151334\\
1217	-0.665921042596052\\
1218	-0.997633121989995\\
1219	0.188408505986337\\
1220	-0.553709257933658\\
1221	-0.63218730689153\\
1222	0.435415176389507\\
1223	0.655281248437216\\
1224	0.352275798005069\\
1225	-0.755044491933726\\
1226	-0.175235773860357\\
1227	-0.786275939592239\\
1228	0.873121285733583\\
1229	-0.173824198458202\\
1230	0.251215682532201\\
1231	0.0357198081892276\\
1232	0.989846434058642\\
1233	-0.500991945327066\\
1234	-0.889602917257398\\
1235	0.13872076293796\\
1236	-0.0146523024414453\\
1237	-0.00233980905880338\\
1238	0.764719545883406\\
1239	-0.84887459865086\\
1240	-0.726661283663598\\
1241	0.920382207057642\\
1242	-0.656162331800345\\
1243	-0.0486044024042762\\
1244	0.908918382564127\\
1245	-0.721153416093389\\
1246	-0.65781543410182\\
1247	0.603373605977358\\
1248	-0.801436376014217\\
1249	-0.177447987905753\\
1250	-0.0828833692665389\\
1251	-0.0917054196285492\\
1252	-0.85946074955839\\
1253	0.163282685668908\\
1254	-0.823166720290051\\
1255	0.446939704172018\\
1256	-0.696739378193279\\
1257	0.979495480793061\\
1258	-0.516188391222258\\
1259	0.165527191081291\\
1260	0.808231236914647\\
1261	0.0378746254838325\\
1262	0.378712083868394\\
1263	0.570428206295319\\
1264	-0.464267098865519\\
1265	-0.944078144500096\\
1266	0.021450565517477\\
1267	0.166094104022796\\
1268	-0.536021202140218\\
1269	0.0374237912065589\\
1270	0.346527808062566\\
1271	-0.303928517377149\\
1272	-0.518154779689511\\
1273	0.715209994580117\\
1274	0.0116217913666179\\
1275	0.010919766755481\\
1276	0.122158228154945\\
1277	-0.371250402065831\\
1278	-0.885166794718666\\
1279	0.389000546978826\\
1280	0.771508983336733\\
1281	0.104045332892719\\
1282	0.645326405356826\\
1283	0.643461117768175\\
1284	0.827073969437748\\
1285	-0.233338038237334\\
1286	-0.0417490055387089\\
1287	0.147012221462882\\
1288	0.282713974865791\\
1289	-0.00190550756954644\\
1290	-0.84557668638732\\
1291	-0.40998426837629\\
1292	0.232125999684681\\
1293	-0.0895012942417897\\
1294	0.259275688486701\\
1295	0.742149644254797\\
1296	0.903546374071654\\
1297	0.246436593077089\\
1298	0.820525947126457\\
1299	-0.707951958261431\\
1300	-0.948549237969851\\
1301	-0.688787540898403\\
1302	0.694024798164699\\
1303	-0.790408983808862\\
1304	-0.785559556174742\\
1305	0.409674908335822\\
1306	0.157628768501901\\
1307	0.822287669094582\\
1308	-0.655775325658758\\
1309	0.148476220616242\\
1310	0.790917202175866\\
1311	0.585767987263721\\
1312	0.148267601581648\\
1313	-0.42212372690293\\
1314	-0.95163703071906\\
1315	-0.0780031290442036\\
1316	0.570383608798125\\
1317	-0.713811763671058\\
1318	0.679570840537313\\
1319	0.634829853438109\\
1320	0.760792672140922\\
1321	-0.206133283516087\\
1322	-0.263847211334682\\
1323	0.319890892481577\\
1324	0.280257917215373\\
1325	0.430924382764462\\
1326	0.824507563488971\\
1327	-0.998392089075612\\
1328	-0.959476673716218\\
1329	-0.299619250944218\\
1330	0.264714326076119\\
1331	0.236056946635492\\
1332	-0.668764885590516\\
1333	0.397607148058531\\
1334	-0.341616064728136\\
1335	0.913160535552123\\
1336	-0.632060964809102\\
1337	0.811754476881781\\
1338	0.800159470102112\\
1339	0.933168520952504\\
1340	0.0616022951858231\\
1341	-0.448794296935417\\
1342	0.435462939093046\\
1343	-0.37145684204004\\
1344	0.454253295391208\\
1345	0.686398103642243\\
1346	-0.051427693013725\\
1347	-0.969778845869125\\
1348	-0.10883975153999\\
1349	-0.68286460964775\\
1350	-0.426521769893139\\
1351	-0.0789190184441941\\
1352	-0.472480414722348\\
1353	0.0221911408882156\\
1354	-0.893423570556547\\
1355	0.439691274102643\\
1356	-0.16372951093853\\
1357	-0.754279671418616\\
1358	-0.87105417901376\\
1359	0.21511817252815\\
1360	-2.04535220336144e-05\\
1361	0.825090111442821\\
1362	0.0720502906425193\\
1363	0.997246336534206\\
1364	-0.567858995660333\\
1365	-0.0702132093686512\\
1366	0.280360543875669\\
1367	0.849853271351112\\
1368	-0.643753505469694\\
1369	0.112971399930144\\
1370	-0.476987282573792\\
1371	0.929696273625005\\
1372	0.436161654733078\\
1373	0.6470296053425\\
1374	-0.250092497151948\\
1375	-0.0921914408504252\\
1376	0.835476509930908\\
1377	0.178382326051473\\
1378	-0.930099755546448\\
1379	-0.679336829416148\\
1380	0.788239212754321\\
1381	-0.866423779210952\\
1382	0.459016446183318\\
1383	-0.269172463569149\\
1384	0.227240490177229\\
1385	0.558173614790434\\
1386	-0.657150017052428\\
1387	0.809195887852983\\
1388	0.351442294360236\\
1389	0.35316765931321\\
1390	0.735135756146061\\
1391	0.298704102387385\\
1392	-0.795100332227649\\
1393	0.911036752072013\\
1394	-0.841796995590784\\
1395	-0.204485590562033\\
1396	0.145928741183888\\
1397	0.308621395679589\\
1398	-0.536245672376238\\
1399	-0.308558980205424\\
1400	0.541571260414159\\
1401	0.857227526899609\\
1402	-0.210269506197776\\
1403	0.0248385744150703\\
1404	0.242789588503667\\
1405	-0.280321278930102\\
1406	0.152308736483461\\
1407	0.850645724929785\\
1408	-0.418057267146545\\
1409	0.607234728342006\\
1410	-0.825904257452154\\
1411	0.564873602416811\\
1412	-0.130115438443889\\
1413	0.576252721694668\\
1414	0.195185324896611\\
1415	-0.25230639959937\\
1416	0.189970801797231\\
1417	-0.828020279993837\\
1418	-0.856533506929113\\
1419	-0.998841749585863\\
1420	0.452525373107482\\
1421	0.779255546255299\\
1422	-0.620003392097037\\
1423	0.72189372327088\\
1424	-0.376868921318046\\
1425	0.0286440256535159\\
1426	0.99395980673879\\
1427	-0.036884014138943\\
1428	-0.352781067234745\\
1429	0.766556702982656\\
1430	-0.501058955180312\\
1431	0.0776674249255724\\
1432	0.893102357491876\\
1433	0.122615948381293\\
1434	-0.448197038622511\\
1435	0.393134793306256\\
1436	0.264989880902215\\
1437	-0.0735815677791254\\
1438	0.771476027859278\\
1439	-0.910604833038797\\
1440	0.874768142456669\\
1441	-0.282037737942653\\
1442	0.775595874485479\\
1443	-0.470390000441595\\
1444	-0.435944807410173\\
1445	-0.990528146970946\\
1446	0.542585031147548\\
1447	-0.39306983333684\\
1448	0.418617639230601\\
1449	0.059230438242585\\
1450	-0.133737061359118\\
1451	-0.0805068644994842\\
1452	-0.788617683314921\\
1453	0.233393669532228\\
1454	-0.690693284356764\\
1455	0.637138461922836\\
1456	0.497425922509309\\
1457	0.80384587202488\\
1458	0.0484071645330064\\
1459	-0.35313448723801\\
1460	-0.100512622646072\\
1461	0.485068724481456\\
1462	0.963182794273464\\
1463	0.409430665870411\\
1464	-0.52693653110505\\
1465	-0.467820661469264\\
1466	0.803192321212884\\
1467	-0.689695545809821\\
1468	-0.905159266025577\\
1469	-0.40817266964473\\
1470	0.52358401131192\\
1471	-0.20630379020627\\
1472	0.527308284244965\\
1473	0.37483713387571\\
1474	-0.00356780769555964\\
1475	0.926810775334006\\
1476	-0.806535181905636\\
1477	0.554101004580284\\
1478	0.472533752981234\\
1479	-0.361667660932549\\
1480	-0.463311928273606\\
1481	0.703123174963601\\
1482	0.949597247819681\\
1483	0.927394628763446\\
1484	-0.783623918718712\\
1485	-0.372306557882612\\
1486	-0.662965737519167\\
1487	-0.163689373519723\\
1488	-0.682139393981135\\
1489	-0.878006691407225\\
1490	-0.498834008377806\\
1491	0.936519631004107\\
1492	0.611790342030081\\
1493	0.724191198123699\\
1494	0.00715803539452153\\
1495	-0.962214547593358\\
1496	-0.600509957037652\\
1497	0.387154344151827\\
1498	-0.329179168282065\\
1499	0.907705826406978\\
1500	0.133836141434506\\
1501	-0.900189118110437\\
1502	0.486649806113818\\
1503	0.363209125612203\\
1504	-0.565332401364162\\
1505	0.966352326730028\\
1506	0.470768142767501\\
1507	-0.40921177167601\\
1508	0.101938108132802\\
1509	0.401231718645606\\
1510	0.399670309052275\\
1511	0.255709602956663\\
1512	-0.348971539902843\\
1513	-0.378517774190288\\
1514	0.493797044968943\\
1515	-0.0791156209103776\\
1516	0.982013252164463\\
1517	-0.326975684702462\\
1518	-0.830428364484603\\
1519	0.015707371418511\\
1520	-0.660646129783228\\
1521	0.173837771465535\\
1522	0.929442124221093\\
1523	0.863559062289564\\
1524	-0.078811650116537\\
1525	-0.458321761838895\\
1526	0.861961547056013\\
1527	0.867000144301737\\
1528	0.0359535722167534\\
1529	-0.798792431861312\\
1530	-0.717726578631085\\
1531	0.0218806307996369\\
1532	0.667434524605296\\
1533	0.476159427138704\\
1534	-0.723990333366638\\
1535	0.567239021493828\\
1536	0.260870273745589\\
1537	-0.422985584950604\\
1538	-0.448115203224093\\
1539	0.22235485471207\\
1540	0.307088982025272\\
1541	0.234734466533522\\
1542	-0.79447333873821\\
1543	-0.304359918674696\\
1544	0.401209406487372\\
1545	-0.978266025222076\\
1546	0.552745261417414\\
1547	-0.0217446102697743\\
1548	0.808225991738442\\
1549	-0.0521390625983882\\
1550	0.992996909606906\\
1551	0.79102405097304\\
1552	0.530961950248445\\
1553	-0.196381161247972\\
1554	-0.994773119920934\\
1555	-0.847681548810577\\
1556	-0.959120574097158\\
1557	-0.594997694796907\\
1558	0.00983651739118097\\
1559	-0.0783411540942509\\
1560	0.0172207919873728\\
1561	-0.394032287876071\\
1562	-0.0668090888446806\\
1563	0.900549595819234\\
1564	-0.277406378240197\\
1565	0.493659289566148\\
1566	-0.675556282415119\\
1567	-0.921402613179528\\
1568	0.378518140425005\\
1569	0.94149274955551\\
1570	0.888825849047353\\
1571	-0.351348984333768\\
1572	0.999021388749928\\
1573	-0.95992059045553\\
1574	-0.932260574724167\\
1575	0.530810852520027\\
1576	0.922828077987946\\
1577	0.1502839467744\\
1578	-0.661175877595639\\
1579	-0.449370212305187\\
1580	-0.0903100666678753\\
1581	0.192608831765935\\
1582	0.385877212626544\\
1583	0.187820927789475\\
1584	0.837280848133785\\
1585	0.424396714795712\\
1586	-0.260300105044085\\
1587	-0.932062815625492\\
1588	-0.834071220710139\\
1589	-0.00194493943158291\\
1590	0.639125674654432\\
1591	-0.617520024777775\\
1592	-0.711893737291029\\
1593	0.613586992536497\\
1594	-0.529279637817386\\
1595	0.618351212897998\\
1596	0.181418227286232\\
1597	0.318364075009721\\
1598	-0.08701061062187\\
1599	-0.905754296536236\\
1600	0.186943149745993\\
1601	0.330407391614627\\
1602	-0.924730806337659\\
1603	0.358183301647488\\
1604	0.681382168591405\\
1605	-0.514515910647545\\
1606	-0.764836888701804\\
1607	0.615961685530284\\
1608	-0.285294559419878\\
1609	0.897876319197209\\
1610	0.594374759276229\\
1611	0.84494995986733\\
1612	0.323819835266166\\
1613	-0.992229447416369\\
1614	-0.237954061796556\\
1615	0.0922200686498376\\
1616	-0.939540341418725\\
1617	0.286835969894461\\
1618	0.119883709311835\\
1619	-0.95098058425305\\
1620	0.994812672785715\\
1621	0.67778808234801\\
1622	0.203931491779361\\
1623	0.540753445795056\\
1624	-0.185020841405882\\
1625	0.855541066222379\\
1626	-0.205655629393482\\
1627	0.900785641906232\\
1628	-0.746539582321288\\
1629	0.0572192870246626\\
1630	-0.927099886429139\\
1631	-0.578638779806575\\
1632	0.363568254917788\\
1633	0.565982930203334\\
1634	-0.486284568606834\\
1635	-0.945294189973254\\
1636	0.193492467816754\\
1637	-0.331077595153789\\
1638	0.233671642294466\\
1639	-0.182393943926096\\
1640	-0.136102292947136\\
1641	0.984370404874632\\
1642	0.127135797573677\\
1643	-0.0105506166887412\\
1644	0.883105098173538\\
1645	-0.962667949068675\\
1646	-0.914120743491185\\
1647	-0.745595938713831\\
1648	0.528414888184387\\
1649	0.402487308490986\\
1650	0.420229871738628\\
1651	0.219726662103203\\
1652	-0.197786055253448\\
1653	-0.590909969492685\\
1654	-0.884431252112347\\
1655	-0.808662915216216\\
1656	-0.757989315170163\\
1657	-0.70390797630122\\
1658	0.813914370669081\\
1659	-0.750183573538183\\
1660	-0.33906990686511\\
1661	-0.940575168823497\\
1662	0.598992679762965\\
1663	-0.312711148871364\\
1664	-0.322813782977895\\
1665	0.531485955842159\\
1666	0.525215208456231\\
1667	-0.266688624312203\\
1668	0.913559592030895\\
1669	-0.361070299400067\\
1670	0.526798137396229\\
1671	0.546499221690592\\
1672	0.489906725456471\\
1673	0.954286922785228\\
1674	0.591069415278478\\
1675	0.652493193260128\\
1676	0.592530928393629\\
1677	0.314502016302113\\
1678	-0.276327581183742\\
1679	0.119769620992037\\
1680	-0.0624634003609448\\
1681	0.971330222184281\\
1682	0.549100506096976\\
1683	0.65204221953446\\
1684	-0.870230703258731\\
1685	0.880524238393285\\
1686	-0.864693103101611\\
1687	-0.236550253545406\\
1688	0.0589740355319623\\
1689	-0.912855628261171\\
1690	-0.988520635363169\\
1691	0.00929881046118197\\
1692	0.118436324242213\\
1693	0.688187632342227\\
1694	-0.305549014347777\\
1695	-0.401696882870833\\
1696	0.524146528738649\\
1697	0.79553722136789\\
1698	0.337463775306662\\
1699	-0.917565595641542\\
1700	0.349740883292826\\
1701	0.918278244723672\\
1702	0.686110157631075\\
1703	0.505490539628491\\
1704	-0.738785174338281\\
1705	0.365079182359039\\
1706	-0.573489914778316\\
1707	0.770514106265199\\
1708	-0.604158456466107\\
1709	-0.98064769767003\\
1710	0.79870280617113\\
1711	0.698826324944277\\
1712	0.912002151619194\\
1713	0.823364844905015\\
1714	0.790114655980174\\
1715	0.318522774793347\\
1716	-0.0483332809240908\\
1717	-0.823563892753307\\
1718	-0.737787591639402\\
1719	0.47099946573236\\
1720	0.318453097884846\\
1721	0.0331836788244058\\
1722	0.940359726236701\\
1723	-0.308931333949174\\
1724	0.872347765613583\\
1725	0.235064912014799\\
1726	-0.0394546521629526\\
1727	-0.374045327109321\\
1728	-0.918133394651241\\
1729	-0.860263268771471\\
1730	0.253592841739654\\
1731	0.759282505634985\\
1732	-0.512426510596544\\
1733	0.441467158293324\\
1734	0.889873078624829\\
1735	-0.812321912003803\\
1736	-0.236774170475342\\
1737	-0.868222650128902\\
1738	-0.479225725557598\\
1739	-0.223610940556968\\
1740	-0.800027978606986\\
1741	0.0822333038003142\\
1742	0.508848326547016\\
1743	-0.969955142708419\\
1744	-0.0166813548187636\\
1745	0.264198795665246\\
1746	0.578524252284424\\
1747	0.00942178364336854\\
1748	0.445850928055315\\
1749	-0.339303985547044\\
1750	-0.997098875284377\\
1751	-0.298115354821693\\
1752	0.927455406990211\\
1753	-0.527494384774858\\
1754	0.6307444064075\\
1755	-0.628469194124159\\
1756	-0.640407337639989\\
1757	0.653730751564382\\
1758	0.887375909523528\\
1759	0.144796860302159\\
1760	-0.318464500497924\\
1761	0.935218209479763\\
1762	0.815158785521432\\
1763	-0.849408589869237\\
1764	-0.00865527311075032\\
1765	0.312646083925113\\
1766	-0.199805655734026\\
1767	0.250656946796602\\
1768	-0.906118908909712\\
1769	0.0152511112777785\\
1770	-0.0903350293254042\\
1771	-0.293744936084557\\
1772	0.866916650743077\\
1773	0.190578587968112\\
1774	-0.520343143216635\\
1775	-0.123015617951359\\
1776	0.357600296862536\\
1777	-0.524607464580757\\
1778	0.962199302665512\\
1779	-0.368735274476051\\
1780	-0.879215184517714\\
1781	0.827779977955184\\
1782	0.738263660397196\\
1783	-0.811937689325641\\
1784	-0.144080143249107\\
1785	0.844206160124768\\
1786	0.836746882195171\\
1787	-0.345692256864459\\
1788	0.742184250741766\\
1789	0.449456304691779\\
1790	-0.0792744106669598\\
1791	0.643925933944139\\
1792	0.220372348930901\\
1793	-0.984935466504717\\
1794	-0.820007014038013\\
1795	-0.350522624663903\\
1796	0.794890295866463\\
1797	0.0414947599805151\\
1798	-0.0988013470136939\\
1799	-0.428915177156174\\
1800	0.970505755386227\\
1801	0.326575346821104\\
1802	-0.440942443436575\\
1803	-0.177061931365725\\
1804	0.503148065235962\\
1805	-0.632204168660148\\
1806	-0.783614181481769\\
1807	-0.453726391014177\\
1808	-0.453627914082704\\
1809	-0.638822017712102\\
1810	0.0706771419755867\\
1811	0.677750103160361\\
1812	0.139657410854211\\
1813	-0.787997369831245\\
1814	-0.323936244102386\\
1815	0.724077127582344\\
1816	-0.0778503875803236\\
1817	0.584324693411975\\
1818	0.396013091045322\\
1819	0.894282908904351\\
1820	0.68510050614701\\
1821	-0.332028399019316\\
1822	0.625262999170904\\
1823	-0.909259195571956\\
1824	0.0751064260286718\\
1825	0.902781250495084\\
1826	0.630417899574348\\
1827	-0.370437864048537\\
1828	0.148635791862598\\
1829	0.258147178351308\\
1830	-0.220039991750093\\
1831	0.232873380729696\\
1832	0.0339200188116344\\
1833	-0.875661858384498\\
1834	-0.648240871547706\\
1835	0.570981738842683\\
1836	-0.93667580937251\\
1837	-0.220997235694895\\
1838	-0.789705229461607\\
1839	-0.662625643279543\\
1840	0.164332373125421\\
1841	0.88408637271201\\
1842	-0.585026245180736\\
1843	-0.140709053144287\\
1844	0.578929267084945\\
1845	0.597966327027954\\
1846	-0.790325298794214\\
1847	-0.216203239623969\\
1848	-0.0808091173747589\\
1849	-0.739723523956945\\
1850	0.914975910186924\\
1851	-0.0674466214530263\\
1852	0.969249109372964\\
1853	0.789056614856879\\
1854	0.453635690854592\\
1855	0.423158087190718\\
1856	-0.952063202381344\\
1857	0.906391867294463\\
1858	0.448971707925342\\
1859	-0.983017118624295\\
1860	0.27043901585351\\
1861	-0.575579990464537\\
1862	-0.517697953805463\\
1863	-0.269636121882765\\
1864	-0.265825733718611\\
1865	0.775627581050119\\
1866	0.520871248811772\\
1867	-0.175777240547203\\
1868	-0.270266472669921\\
1869	-0.984691381511293\\
1870	0.685179671948332\\
1871	-0.906438402182536\\
1872	-0.427451126604053\\
1873	0.60883920237653\\
1874	-0.996078810911513\\
1875	0.375299733186347\\
1876	0.995008662167464\\
1877	0.428124048962366\\
1878	-0.107096533639701\\
1879	-0.81951242655767\\
1880	0.840765022460208\\
1881	-0.240232502222063\\
1882	0.863156185135176\\
1883	0.988488669241026\\
1884	0.24794671074246\\
1885	-0.128417917069006\\
1886	-0.130941081712818\\
1887	-0.311494578628616\\
1888	-0.57327415335063\\
1889	0.299328019625654\\
1890	-0.737306247405707\\
1891	-0.316560748461932\\
1892	0.670394536685405\\
1893	-0.865732082025471\\
1894	-0.171270699685712\\
1895	0.654008867668932\\
1896	-0.543032685841306\\
1897	0.362219749396596\\
1898	0.0396608399916707\\
1899	0.137844199868606\\
1900	-0.933399557821937\\
1901	0.541597837306971\\
1902	0.70151628023005\\
1903	0.936497662957295\\
1904	0.571742589188604\\
1905	-0.652890784295994\\
1906	0.774777048744327\\
1907	0.445295252915647\\
1908	0.580115075922658\\
1909	-0.175341759290225\\
1910	0.192430065951602\\
1911	-0.390054295377712\\
1912	-0.589534871558753\\
1913	0.404244455437961\\
1914	-0.819356817585299\\
1915	-0.220456196333088\\
1916	0.0130670763497271\\
1917	0.439030271620087\\
1918	-0.957453324112692\\
1919	0.0816341208718172\\
1920	0.870814621029809\\
1921	-0.763682753777168\\
1922	-0.510556457389289\\
1923	0.731453208558142\\
1924	-0.637094094707254\\
1925	0.861281289889137\\
1926	-0.443755508088136\\
1927	0.628844538103371\\
1928	-0.0572330013629812\\
1929	0.709302610534857\\
1930	-0.875008509601368\\
1931	0.683303246148523\\
1932	-0.90962691535412\\
1933	-0.603300026742335\\
1934	0.799834737874118\\
1935	0.894534142213818\\
1936	0.560401382341972\\
1937	-0.582515543748887\\
1938	0.150218138549115\\
1939	0.365361489971787\\
1940	0.978208107028588\\
1941	-0.226276570460445\\
1942	-0.982545006124149\\
1943	0.172637516973286\\
1944	-0.291254357315917\\
1945	0.779282397614973\\
1946	-0.308606591056299\\
1947	0.384180954160526\\
1948	-0.440061233592198\\
1949	-0.756820185756107\\
1950	-0.907636390445746\\
1951	-0.16276518201083\\
1952	-0.28463791486888\\
1953	0.0484010862916802\\
1954	-0.940868540807627\\
1955	-0.405076656598575\\
1956	0.663786712520416\\
1957	-0.125789391338272\\
1958	0.140920729039095\\
1959	-0.745866082886197\\
1960	0.87269838401835\\
1961	-0.571417880308657\\
1962	0.534652581492789\\
1963	0.90031102481661\\
1964	0.0873518304728651\\
1965	0.452407894470607\\
1966	-0.559055306596392\\
1967	-0.0614227618502712\\
1968	-0.214140433298369\\
1969	0.394119974462053\\
1970	-0.545827723303976\\
1971	0.0610418885590716\\
1972	0.892730261837646\\
1973	-0.75753731131823\\
1974	-0.842669567896947\\
1975	-0.61130004281834\\
1976	0.373178496186781\\
1977	-0.0152199148361578\\
1978	-0.0724272956652545\\
1979	-0.213520614911224\\
1980	0.739855578447483\\
1981	-0.473751561658798\\
1982	-0.259370007580769\\
1983	0.902644815856712\\
1984	-0.396432165844808\\
1985	0.805563598974493\\
1986	0.517350258150249\\
1987	-0.273450041865054\\
1988	0.536352638307771\\
1989	0.347074890482947\\
1990	-0.428545871304988\\
1991	0.929039752190276\\
1992	-0.743649540568171\\
1993	0.681930372202923\\
1994	-0.529536480348497\\
1995	0.353254876552065\\
1996	0.883569439997165\\
1997	-0.407657695258959\\
1998	0.886852399387945\\
1999	0.795585382615575\\
2000	0.589353952878736\\
2001	-0.77619339350633\\
2002	-0.268100964709486\\
2003	0.264025524892139\\
2004	0.394892144514326\\
2005	0.128198647907326\\
2006	-0.418254644803093\\
2007	0.872063467863677\\
2008	0.094639761252054\\
2009	-0.66000684226407\\
2010	0.367489024447674\\
2011	0.0849520355396962\\
2012	-0.122810952150167\\
2013	0.87303659677929\\
2014	0.436389594631569\\
2015	0.281555121232022\\
2016	0.565421127152628\\
2017	0.015277199054653\\
2018	0.826346543975222\\
2019	-0.0342410281852958\\
2020	0.103704561514304\\
2021	0.127471584314773\\
2022	0.604392269985762\\
2023	-0.782209906842328\\
2024	0.841034027851434\\
2025	-0.368116677112229\\
2026	0.455026454801075\\
2027	0.977210005933548\\
2028	-0.510335034256856\\
2029	-0.38298011626913\\
2030	-0.903931817704224\\
2031	-0.463630192499669\\
2032	-0.831670245794665\\
2033	0.344491729087326\\
2034	0.985988106632981\\
2035	0.953250904931503\\
2036	-0.128281767978249\\
2037	0.409091309915355\\
2038	0.517642276549885\\
2039	-0.751195730995851\\
2040	0.050669946417125\\
2041	-0.863957861903004\\
2042	-0.684437777201533\\
2043	-0.970202405257732\\
2044	0.675019633017752\\
2045	0.075690694234281\\
2046	-0.563561699144763\\
2047	0.13269749232509\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	0\\
2325	0\\
2326	0\\
2327	0\\
2328	0\\
2329	0\\
2330	0\\
2331	0\\
2332	0\\
2333	0\\
2334	0\\
2335	0\\
2336	0\\
2337	0\\
2338	0\\
2339	0\\
2340	0\\
2341	0\\
2342	0\\
2343	0\\
2344	0\\
2345	0\\
2346	0\\
2347	0\\
2348	0\\
2349	0\\
2350	0\\
2351	0\\
2352	0\\
2353	0\\
2354	0\\
2355	0\\
2356	0\\
2357	0\\
2358	0\\
2359	0\\
2360	0\\
2361	0\\
2362	0\\
2363	0\\
2364	0\\
2365	0\\
2366	0\\
2367	0\\
2368	0\\
2369	0\\
2370	0\\
2371	0\\
2372	0\\
2373	0\\
2374	0\\
2375	0\\
2376	0\\
2377	0\\
2378	0\\
2379	0\\
2380	0\\
2381	0\\
2382	0\\
2383	0\\
2384	0\\
2385	0\\
2386	0\\
2387	0\\
2388	0\\
2389	0\\
2390	0\\
2391	0\\
2392	0\\
2393	0\\
2394	0\\
2395	0\\
2396	0\\
2397	0\\
2398	0\\
2399	0\\
2400	0\\
2401	0\\
2402	0\\
2403	0\\
2404	0\\
2405	0\\
2406	0\\
2407	0\\
2408	0\\
2409	0\\
2410	0\\
2411	0\\
2412	0\\
2413	0\\
2414	0\\
2415	0\\
2416	0\\
2417	0\\
2418	0\\
2419	0\\
2420	0\\
2421	0\\
2422	0\\
2423	0\\
2424	0\\
2425	0\\
2426	0\\
2427	0\\
2428	0\\
2429	0\\
2430	0\\
2431	0\\
2432	0\\
2433	0\\
2434	0\\
2435	0\\
2436	0\\
2437	0\\
2438	0\\
2439	0\\
2440	0\\
2441	0\\
2442	0\\
2443	0\\
2444	0\\
2445	0\\
2446	0\\
2447	0\\
2448	0\\
2449	0\\
2450	0\\
2451	0\\
2452	0\\
2453	0\\
2454	0\\
2455	0\\
2456	0\\
2457	0\\
2458	0\\
2459	0\\
2460	0\\
2461	0\\
2462	0\\
2463	0\\
2464	0\\
2465	0\\
2466	0\\
2467	0\\
2468	0\\
2469	0\\
2470	0\\
2471	0\\
2472	0\\
2473	0\\
2474	0\\
2475	0\\
2476	0\\
2477	0\\
2478	0\\
2479	0\\
2480	0\\
2481	0\\
2482	0\\
2483	0\\
2484	0\\
2485	0\\
2486	0\\
2487	0\\
2488	0\\
2489	0\\
2490	0\\
2491	0\\
2492	0\\
2493	0\\
2494	0\\
2495	0\\
2496	0\\
2497	0\\
2498	0\\
2499	0\\
2500	0\\
2501	0\\
2502	0\\
2503	0\\
2504	0\\
2505	0\\
2506	0\\
2507	0\\
2508	0\\
2509	0\\
2510	0\\
2511	0\\
2512	0\\
2513	0\\
2514	0\\
2515	0\\
2516	0\\
2517	0\\
2518	0\\
2519	0\\
2520	0\\
2521	0\\
2522	0\\
2523	0\\
2524	0\\
2525	0\\
2526	0\\
2527	0\\
2528	0\\
2529	0\\
2530	0\\
2531	0\\
2532	0\\
2533	0\\
2534	0\\
2535	0\\
2536	0\\
2537	0\\
2538	0\\
2539	0\\
2540	0\\
2541	0\\
2542	0\\
2543	0\\
2544	0\\
2545	0\\
2546	0\\
2547	0\\
2548	0\\
2549	0\\
2550	0\\
2551	0\\
2552	0\\
2553	0\\
2554	0\\
2555	0\\
2556	0\\
2557	0\\
2558	0\\
2559	0\\
2560	0\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	0\\
3075	0\\
3076	0\\
3077	0\\
3078	0\\
3079	0\\
3080	0\\
3081	0\\
3082	0\\
3083	0\\
3084	0\\
3085	0\\
3086	0\\
3087	0\\
3088	0\\
3089	0\\
3090	0\\
3091	0\\
3092	0\\
3093	0\\
3094	0\\
3095	0\\
3096	0\\
3097	0\\
3098	0\\
3099	0\\
3100	0\\
3101	0\\
3102	0\\
3103	0\\
3104	0\\
3105	0\\
3106	0\\
3107	0\\
3108	0\\
3109	0\\
3110	0\\
3111	0\\
3112	0\\
3113	0\\
3114	0\\
3115	0\\
3116	0\\
3117	0\\
3118	0\\
3119	0\\
3120	0\\
3121	0\\
3122	0\\
3123	0\\
3124	0\\
3125	0\\
3126	0\\
3127	0\\
3128	0\\
3129	0\\
3130	0\\
3131	0\\
3132	0\\
3133	0\\
3134	0\\
3135	0\\
3136	0\\
3137	0\\
3138	0\\
3139	0\\
3140	0\\
3141	0\\
3142	0\\
3143	0\\
3144	0\\
3145	0\\
3146	0\\
3147	0\\
3148	0\\
3149	0\\
3150	0\\
3151	0\\
3152	0\\
3153	0\\
3154	0\\
3155	0\\
3156	0\\
3157	0\\
3158	0\\
3159	0\\
3160	0\\
3161	0\\
3162	0\\
3163	0\\
3164	0\\
3165	0\\
3166	0\\
3167	0\\
3168	0\\
3169	0\\
3170	0\\
3171	0\\
3172	0\\
3173	0\\
3174	0\\
3175	0\\
3176	0\\
3177	0\\
3178	0\\
3179	0\\
3180	0\\
3181	0\\
3182	0\\
3183	0\\
3184	0\\
3185	0\\
3186	0\\
3187	0\\
3188	0\\
3189	0\\
3190	0\\
3191	0\\
3192	0\\
3193	0\\
3194	0\\
3195	0\\
3196	0\\
3197	0\\
3198	0\\
3199	0\\
3200	0\\
3201	0\\
3202	0\\
3203	0\\
3204	0\\
3205	0\\
3206	0\\
3207	0\\
3208	0\\
3209	0\\
3210	0\\
3211	0\\
3212	0\\
3213	0\\
3214	0\\
3215	0\\
3216	0\\
3217	0\\
3218	0\\
3219	0\\
3220	0\\
3221	0\\
3222	0\\
3223	0\\
3224	0\\
3225	0\\
3226	0\\
3227	0\\
3228	0\\
3229	0\\
3230	0\\
3231	0\\
3232	0\\
3233	0\\
3234	0\\
3235	0\\
3236	0\\
3237	0\\
3238	0\\
3239	0\\
3240	0\\
3241	0\\
3242	0\\
3243	0\\
3244	0\\
3245	0\\
3246	0\\
3247	0\\
3248	0\\
3249	0\\
3250	0\\
3251	0\\
3252	0\\
3253	0\\
3254	0\\
3255	0\\
3256	0\\
3257	0\\
3258	0\\
3259	0\\
3260	0\\
3261	0\\
3262	0\\
3263	0\\
3264	0\\
3265	0\\
3266	0\\
3267	0\\
3268	0\\
3269	0\\
3270	0\\
3271	0\\
3272	0\\
3273	0\\
3274	0\\
3275	0\\
3276	0\\
3277	0\\
3278	0\\
3279	0\\
3280	0\\
3281	0\\
3282	0\\
3283	0\\
3284	0\\
3285	0\\
3286	0\\
3287	0\\
3288	0\\
3289	0\\
3290	0\\
3291	0\\
3292	0\\
3293	0\\
3294	0\\
3295	0\\
3296	0\\
3297	0\\
3298	0\\
3299	0\\
3300	0\\
3301	0\\
3302	0\\
3303	0\\
3304	0\\
3305	0\\
3306	0\\
3307	0\\
3308	0\\
3309	0\\
3310	0\\
3311	0\\
3312	0\\
3313	0\\
3314	0\\
3315	0\\
3316	0\\
3317	0\\
3318	0\\
3319	0\\
3320	0\\
3321	0\\
3322	0\\
3323	0\\
3324	0\\
3325	0\\
3326	0\\
3327	0\\
3328	0\\
3329	0\\
3330	0\\
3331	0\\
3332	0\\
3333	0\\
3334	0\\
3335	0\\
3336	0\\
3337	0\\
3338	0\\
3339	0\\
3340	0\\
3341	0\\
3342	0\\
3343	0\\
3344	0\\
3345	0\\
3346	0\\
3347	0\\
3348	0\\
3349	0\\
3350	0\\
3351	0\\
3352	0\\
3353	0\\
3354	0\\
3355	0\\
3356	0\\
3357	0\\
3358	0\\
3359	0\\
3360	0\\
3361	0\\
3362	0\\
3363	0\\
3364	0\\
3365	0\\
3366	0\\
3367	0\\
3368	0\\
3369	0\\
3370	0\\
3371	0\\
3372	0\\
3373	0\\
3374	0\\
3375	0\\
3376	0\\
3377	0\\
3378	0\\
3379	0\\
3380	0\\
3381	0\\
3382	0\\
3383	0\\
3384	0\\
3385	0\\
3386	0\\
3387	0\\
3388	0\\
3389	0\\
3390	0\\
3391	0\\
3392	0\\
3393	0\\
3394	0\\
3395	0\\
3396	0\\
3397	0\\
3398	0\\
3399	0\\
3400	0\\
3401	0\\
3402	0\\
3403	0\\
3404	0\\
3405	0\\
3406	0\\
3407	0\\
3408	0\\
3409	0\\
3410	0\\
3411	0\\
3412	0\\
3413	0\\
3414	0\\
3415	0\\
3416	0\\
3417	0\\
3418	0\\
3419	0\\
3420	0\\
3421	0\\
3422	0\\
3423	0\\
3424	0\\
3425	0\\
3426	0\\
3427	0\\
3428	0\\
3429	0\\
3430	0\\
3431	0\\
3432	0\\
3433	0\\
3434	0\\
3435	0\\
3436	0\\
3437	0\\
3438	0\\
3439	0\\
3440	0\\
3441	0\\
3442	0\\
3443	0\\
3444	0\\
3445	0\\
3446	0\\
3447	0\\
3448	0\\
3449	0\\
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0\\
3500	0\\
3501	0\\
3502	0\\
3503	0\\
3504	0\\
3505	0\\
3506	0\\
3507	0\\
3508	0\\
3509	0\\
3510	0\\
3511	0\\
3512	0\\
3513	0\\
3514	0\\
3515	0\\
3516	0\\
3517	0\\
3518	0\\
3519	0\\
3520	0\\
3521	0\\
3522	0\\
3523	0\\
3524	0\\
3525	0\\
3526	0\\
3527	0\\
3528	0\\
3529	0\\
3530	0\\
3531	0\\
3532	0\\
3533	0\\
3534	0\\
3535	0\\
3536	0\\
3537	0\\
3538	0\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0\\
3633	0\\
3634	0\\
3635	0\\
3636	0\\
3637	0\\
3638	0\\
3639	0\\
3640	0\\
3641	0\\
3642	0\\
3643	0\\
3644	0\\
3645	0\\
3646	0\\
3647	0\\
3648	0\\
3649	0\\
3650	0\\
3651	0\\
3652	0\\
3653	0\\
3654	0\\
3655	0\\
3656	0\\
3657	0\\
3658	0\\
3659	0\\
3660	0\\
3661	0\\
3662	0\\
3663	0\\
3664	0\\
3665	0\\
3666	0\\
3667	0\\
3668	0\\
3669	0\\
3670	0\\
3671	0\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	0\\
3821	0\\
3822	0\\
3823	0\\
3824	0\\
3825	0\\
3826	0\\
3827	0\\
3828	0\\
3829	0\\
3830	0\\
3831	0\\
3832	0\\
3833	0\\
3834	0\\
3835	0\\
3836	0\\
3837	0\\
3838	0\\
3839	0\\
3840	0\\
3841	0\\
3842	0\\
3843	0\\
3844	0\\
3845	0\\
3846	0\\
3847	0\\
3848	0\\
3849	0\\
3850	0\\
3851	0\\
3852	0\\
3853	0\\
3854	0\\
3855	0\\
3856	0\\
3857	0\\
3858	0\\
3859	0\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
3901	0\\
3902	0\\
3903	0\\
3904	0\\
3905	0\\
3906	0\\
3907	0\\
3908	0\\
3909	0\\
3910	0\\
3911	0\\
3912	0\\
3913	0\\
3914	0\\
3915	0\\
3916	0\\
3917	0\\
3918	0\\
3919	0\\
3920	0\\
3921	0\\
3922	0\\
3923	0\\
3924	0\\
3925	0\\
3926	0\\
3927	0\\
3928	0\\
3929	0\\
3930	0\\
3931	0\\
3932	0\\
3933	0\\
3934	0\\
3935	0\\
3936	0\\
3937	0\\
3938	0\\
3939	0\\
3940	0\\
3941	0\\
3942	0\\
3943	0\\
3944	0\\
3945	0\\
3946	0\\
3947	0\\
3948	0\\
3949	0\\
3950	0\\
3951	0\\
3952	0\\
3953	0\\
3954	0\\
3955	0\\
3956	0\\
3957	0\\
3958	0\\
3959	0\\
3960	0\\
3961	0\\
3962	0\\
3963	0\\
3964	0\\
3965	0\\
3966	0\\
3967	0\\
3968	0\\
3969	0\\
3970	0\\
3971	0\\
3972	0\\
3973	0\\
3974	0\\
3975	0\\
3976	0\\
3977	0\\
3978	0\\
3979	0\\
3980	0\\
3981	0\\
3982	0\\
3983	0\\
3984	0\\
3985	0\\
3986	0\\
3987	0\\
3988	0\\
3989	0\\
3990	0\\
3991	0\\
3992	0\\
3993	0\\
3994	0\\
3995	0\\
3996	0\\
3997	0\\
3998	0\\
3999	0\\
4000	0\\
4001	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4001	0\\
4002	0\\
4003	0\\
4004	0\\
4005	0\\
4006	0\\
4007	0\\
4008	0\\
4009	0\\
4010	0\\
4011	0\\
4012	0\\
4013	0\\
4014	0\\
4015	0\\
4016	0\\
4017	0\\
4018	0\\
4019	0\\
4020	0\\
4021	0\\
4022	0\\
4023	0\\
4024	0\\
4025	0\\
4026	0\\
4027	0\\
4028	0\\
4029	0\\
4030	0\\
4031	0\\
4032	0\\
4033	0\\
4034	0\\
4035	0\\
4036	0\\
4037	0\\
4038	0\\
4039	0\\
4040	0\\
4041	0\\
4042	0\\
4043	0\\
4044	0\\
4045	0\\
4046	0\\
4047	0\\
4048	0\\
4049	0\\
4050	0\\
4051	0\\
4052	0\\
4053	0\\
4054	0\\
4055	0\\
4056	0\\
4057	0\\
4058	0\\
4059	0\\
4060	0\\
4061	0\\
4062	0\\
4063	0\\
4064	0\\
4065	0\\
4066	0\\
4067	0\\
4068	0\\
4069	0\\
4070	0\\
4071	0\\
4072	0\\
4073	0\\
4074	0\\
4075	0\\
4076	0\\
4077	0\\
4078	0\\
4079	0\\
4080	0\\
4081	0\\
4082	0\\
4083	0\\
4084	0\\
4085	0\\
4086	0\\
4087	0\\
4088	0\\
4089	0\\
4090	0\\
4091	0\\
4092	0\\
4093	0\\
4094	0\\
4095	0\\
4096	0\\
4097	0.692933629273305\\
4098	0.4458672925767\\
4099	0.939375549075889\\
4100	0.552539198101428\\
4101	-0.69616917429474\\
4102	-0.550963560629928\\
4103	-0.143138091649872\\
4104	-0.203094023401062\\
4105	-0.345431079865165\\
4106	-0.279408572458476\\
4107	0.961874456930837\\
4108	-0.970339456066687\\
4109	0.0342176778296011\\
4110	-0.90867663363903\\
4111	-0.891050733662837\\
4112	0.766131275969127\\
4113	-0.24192353273005\\
4114	0.0923697187304338\\
4115	0.899124205939295\\
4116	-0.671045727809006\\
4117	-0.992947047121023\\
4118	-0.955361163198851\\
4119	0.312245832076832\\
4120	0.889909448783865\\
4121	-0.723473312880854\\
4122	-0.121738332454987\\
4123	0.0179491731589632\\
4124	0.864329001681152\\
4125	-0.277075477668983\\
4126	-0.312842801954718\\
4127	0.693958489801575\\
4128	0.76353036872459\\
4129	0.132669625698002\\
4130	0.435926874298803\\
4131	-0.906122498981384\\
4132	-0.137503078310616\\
4133	-0.861359035037994\\
4134	-0.989496288559312\\
4135	0.849647548131062\\
4136	0.175054134089713\\
4137	-0.397739518758036\\
4138	0.83243728733145\\
4139	-0.587926287477853\\
4140	-0.440864731700595\\
4141	0.0825985671617462\\
4142	0.432749091267471\\
4143	-0.0304242683574973\\
4144	0.187205829999009\\
4145	-0.39464683098187\\
4146	0.617821641564567\\
4147	-0.693989758098557\\
4148	-0.969533068506881\\
4149	-0.973599408352818\\
4150	0.956400756755928\\
4151	-0.0891489445220115\\
4152	0.149447251025724\\
4153	-0.116504226311671\\
4154	0.891072585533552\\
4155	-0.748544716258746\\
4156	0.483364921203044\\
4157	-0.665717406750027\\
4158	-0.916161816155628\\
4159	0.0146370883890388\\
4160	0.461418296132702\\
4161	0.64747630352402\\
4162	0.13099324306949\\
4163	-0.0678486882903087\\
4164	0.961864980228378\\
4165	0.401763921316868\\
4166	-0.36460817044427\\
4167	-0.113590246595154\\
4168	0.126240212379849\\
4169	-0.0771255059591278\\
4170	0.677574257302472\\
4171	0.432534453604637\\
4172	-0.392075798546373\\
4173	-0.463603803988696\\
4174	-0.958506072437615\\
4175	0.418832808691615\\
4176	0.813233483866044\\
4177	0.662784413777727\\
4178	0.0567764858944337\\
4179	0.479800000199166\\
4180	-0.731878186667274\\
4181	0.0718421461707546\\
4182	-0.647521772108346\\
4183	-0.239674455304715\\
4184	0.5168257594541\\
4185	-0.610524498322526\\
4186	0.346180764727701\\
4187	-0.955094926688361\\
4188	0.833934950097127\\
4189	-0.292728397433153\\
4190	0.374186777031149\\
4191	0.359087546561836\\
4192	-0.214637806608517\\
4193	-0.508432829526229\\
4194	0.412696359133904\\
4195	-0.248993964959321\\
4196	-0.0973491948434793\\
4197	-0.056288189279063\\
4198	-0.639706277032848\\
4199	0.668026649590131\\
4200	0.966055912563575\\
4201	-0.990533163348814\\
4202	0.220146133165864\\
4203	-0.819405341044863\\
4204	-0.0448258985639813\\
4205	0.236690106156024\\
4206	0.973878662309681\\
4207	0.389153391803461\\
4208	0.726518231380888\\
4209	-0.23267747185976\\
4210	0.598856166296656\\
4211	0.732646193808287\\
4212	-0.32270741354941\\
4213	-0.628922492077106\\
4214	-0.0783304477203588\\
4215	0.700285126324706\\
4216	-0.022385524488713\\
4217	0.516939236461645\\
4218	-0.198251911228417\\
4219	0.154016514393959\\
4220	-0.384698706534056\\
4221	0.96872956561018\\
4222	-0.884824685797963\\
4223	-0.419928709540466\\
4224	0.321697189940404\\
4225	0.675960403278323\\
4226	-0.108067338762721\\
4227	0.50858940923553\\
4228	0.098702080820346\\
4229	0.751594916901236\\
4230	0.202372165349308\\
4231	-0.140067663817799\\
4232	0.938739653401556\\
4233	0.123290757078733\\
4234	-0.0461110222171235\\
4235	0.558524964322388\\
4236	0.0270556400609341\\
4237	0.924471524888408\\
4238	0.00515578550532059\\
4239	-0.264521775565808\\
4240	-0.458208012432609\\
4241	0.477579386884291\\
4242	0.129877361051279\\
4243	0.611027141685483\\
4244	0.545401947633993\\
4245	-0.229991896139456\\
4246	0.945181736466568\\
4247	-0.993839934891676\\
4248	0.707137283201154\\
4249	-0.881665718300984\\
4250	0.019251145195986\\
4251	-0.0383139697226913\\
4252	-0.184203141531024\\
4253	0.928268320562594\\
4254	-0.745318452118159\\
4255	0.014365874690363\\
4256	0.428278052388458\\
4257	-0.774101123897152\\
4258	0.640147471857805\\
4259	-0.824543102726731\\
4260	-0.977563996194552\\
4261	-0.938607492277976\\
4262	-0.992913527434972\\
4263	0.23327941086798\\
4264	-0.234562677351691\\
4265	0.669973169296569\\
4266	-0.891830064346179\\
4267	0.17895454631809\\
4268	-0.597213251923972\\
4269	0.673554791832289\\
4270	0.678898405335078\\
4271	-0.650570803524768\\
4272	-0.0758665066906341\\
4273	-0.981860444538381\\
4274	0.715508734871912\\
4275	0.288141617306661\\
4276	-0.692562829950633\\
4277	0.536654997246565\\
4278	-0.338118860799646\\
4279	0.373511431677697\\
4280	-0.0131868678478286\\
4281	0.420417985766918\\
4282	-0.269134849020432\\
4283	0.261523025284647\\
4284	0.525467763163982\\
4285	0.894948974628969\\
4286	-0.347650011972021\\
4287	0.0519653366811932\\
4288	-0.246731304850649\\
4289	-0.995428097164333\\
4290	-0.893761370019944\\
4291	0.859941473432067\\
4292	-0.0843620698997181\\
4293	0.495225218512392\\
4294	-0.951510929299606\\
4295	0.464097533432949\\
4296	0.846006440157828\\
4297	-0.384332279497387\\
4298	-0.366483034365334\\
4299	0.963721802751124\\
4300	-0.0767025486342394\\
4301	-0.102709000498389\\
4302	-0.357040261261172\\
4303	0.585719011429124\\
4304	-0.822216815883108\\
4305	-0.133995297343875\\
4306	-0.650363178720045\\
4307	-0.110587067308465\\
4308	-0.805223724640559\\
4309	0.373089659300951\\
4310	-0.259924314863693\\
4311	0.877935487855285\\
4312	0.343611268259372\\
4313	0.187708967584742\\
4314	-0.359980925953043\\
4315	0.685756514363218\\
4316	0.390545426301959\\
4317	0.681459299346545\\
4318	0.194556785520753\\
4319	0.778454579336016\\
4320	-0.496277394461659\\
4321	0.649909408539517\\
4322	-0.957436094760534\\
4323	-0.565602262678075\\
4324	-0.523775030302245\\
4325	-0.964775715167052\\
4326	-0.718853707099979\\
4327	-0.518898475602562\\
4328	0.701803596187325\\
4329	-0.386752399425983\\
4330	0.266104569854317\\
4331	-0.496605464712899\\
4332	0.0469320593370868\\
4333	0.737453314909256\\
4334	0.554064918351409\\
4335	0.636438859852482\\
4336	-0.353335813474257\\
4337	0.0268605872784025\\
4338	0.732373360162301\\
4339	-0.331962056934888\\
4340	-0.0515808614268438\\
4341	0.695501122851828\\
4342	-0.788903739882781\\
4343	-0.510399532804087\\
4344	0.446591607828989\\
4345	0.731287375468527\\
4346	0.45399449719235\\
4347	-0.272491513920801\\
4348	0.715965376939848\\
4349	-0.544463053787302\\
4350	-0.228399551254885\\
4351	0.810297507724008\\
4352	0.996446408732042\\
4353	0.338966480828958\\
4354	-0.626980326447474\\
4355	-0.71480471749945\\
4356	0.286359126683579\\
4357	0.902475735022725\\
4358	0.328664777569091\\
4359	-0.359714199701306\\
4360	-0.221971189349828\\
4361	0.908725279412819\\
4362	-0.860397392838152\\
4363	-0.0436576028914217\\
4364	0.567811635316351\\
4365	-0.144520528075265\\
4366	-0.551984402133392\\
4367	0.263118532924217\\
4368	-0.573833620309046\\
4369	-0.88604541808126\\
4370	0.564553577434259\\
4371	0.621512196717942\\
4372	0.640947985480164\\
4373	-0.558651991505331\\
4374	-0.371080305794031\\
4375	0.339055780846923\\
4376	0.31368227354926\\
4377	0.773844250120117\\
4378	-0.254303685396225\\
4379	0.998915495012981\\
4380	-0.605489681638296\\
4381	0.460418421518575\\
4382	0.10082549266773\\
4383	-0.674095702933525\\
4384	0.472146559283972\\
4385	0.519721614641829\\
4386	-0.0857499192434885\\
4387	-0.303733764397113\\
4388	-0.00524650133448601\\
4389	0.0817693127643127\\
4390	0.756159502236826\\
4391	-0.329104722766787\\
4392	-0.953877015875079\\
4393	-0.013638213442384\\
4394	0.556748661991676\\
4395	-0.776753495564516\\
4396	-0.338789249595605\\
4397	-0.193396021660559\\
4398	0.650276316686628\\
4399	-0.369968913454906\\
4400	-0.264941494270932\\
4401	0.824022374955207\\
4402	-0.00961573736334875\\
4403	0.070526157823976\\
4404	0.357451193581063\\
4405	-0.271768553461011\\
4406	-0.516797504464031\\
4407	-0.542536336285306\\
4408	0.602564133123105\\
4409	0.00333807282017351\\
4410	-0.214343745152327\\
4411	-0.153730189574713\\
4412	-0.449882974510736\\
4413	0.486237397431183\\
4414	-0.875650226161914\\
4415	0.466382370553643\\
4416	0.344014673858222\\
4417	0.517347847111832\\
4418	0.527993363061517\\
4419	-0.804424690704585\\
4420	-0.868458642185125\\
4421	-0.786320997649511\\
4422	0.731329004749743\\
4423	-0.604827919478184\\
4424	0.263537219964887\\
4425	-0.826170743494562\\
4426	0.609628552582476\\
4427	-0.727618744043098\\
4428	-0.674911162963477\\
4429	-0.892072255115005\\
4430	-0.201249388471721\\
4431	-0.589218821010453\\
4432	0.103427537442156\\
4433	-0.131372896396315\\
4434	-0.715537149714734\\
4435	0.970516700487292\\
4436	-0.0247283187066851\\
4437	-0.131396951019547\\
4438	-0.356509949473656\\
4439	-0.381641907802724\\
4440	0.487947114869791\\
4441	0.34381116488075\\
4442	-0.459375706819346\\
4443	0.261732700687582\\
4444	0.367261323538883\\
4445	0.724733317317843\\
4446	-0.198752578472993\\
4447	0.930165209113107\\
4448	0.9661273409475\\
4449	0.372120148427567\\
4450	-0.628702539068659\\
4451	0.826508825791077\\
4452	0.291196814274905\\
4453	0.0840032897908067\\
4454	-0.98498892273897\\
4455	-0.386193876313559\\
4456	-0.470022963677467\\
4457	-0.578374970073217\\
4458	-0.536886716333939\\
4459	0.77934066565941\\
4460	-0.968246816379754\\
4461	-0.207787001831532\\
4462	0.229479447379598\\
4463	-0.813605264675178\\
4464	0.394730225225743\\
4465	0.80001555420608\\
4466	-0.642250842649262\\
4467	-0.359461221957439\\
4468	0.784433799394058\\
4469	0.24856377311345\\
4470	-0.165729078916172\\
4471	-0.363500238403559\\
4472	-0.558571400673976\\
4473	0.199123077566284\\
4474	-0.707654266471683\\
4475	0.077214150511804\\
4476	-0.198182484341\\
4477	-0.489899178613894\\
4478	0.0490560886389271\\
4479	-0.478826027565581\\
4480	-0.108636054649386\\
4481	0.682579773326495\\
4482	-0.787102999547246\\
4483	0.275422777151631\\
4484	0.823039242370918\\
4485	-0.452846375700979\\
4486	-0.853687797877562\\
4487	0.77713891190881\\
4488	-0.656211720041388\\
4489	0.39826990138719\\
4490	0.279730613618536\\
4491	-0.426370795618592\\
4492	-0.425613251372654\\
4493	0.165926161746809\\
4494	0.811560230323231\\
4495	0.193197970277996\\
4496	-0.800877845581351\\
4497	-0.347578312282168\\
4498	-0.979194364348465\\
4499	-0.0638822978106219\\
4500	-0.887127052742633\\
4501	0.0852100456549609\\
4502	-0.289996832154948\\
4503	-0.209329585993227\\
4504	-0.293714563321208\\
4505	-0.174166963511838\\
4506	0.212560713987143\\
4507	0.865404130995788\\
4508	0.0547413117045918\\
4509	-0.435977367018998\\
4510	-0.188805419782713\\
4511	0.17495778560435\\
4512	-0.721217209570254\\
4513	0.751999322622068\\
4514	-0.606519742810032\\
4515	0.858960355242289\\
4516	-0.884162137919816\\
4517	0.892365538360151\\
4518	0.636839381325903\\
4519	0.577269241485612\\
4520	0.405132835436772\\
4521	-0.339760461370295\\
4522	-0.752328463002875\\
4523	0.109629794956859\\
4524	0.576618115854012\\
4525	-0.734518881543227\\
4526	0.823679780651466\\
4527	0.183494499842082\\
4528	0.866625855613402\\
4529	0.00661830710622979\\
4530	-0.97133822685392\\
4531	-0.730771275220735\\
4532	0.291842082930113\\
4533	0.362123024624192\\
4534	-0.22926404943024\\
4535	0.53177246555972\\
4536	-0.88650564376539\\
4537	0.516250435829625\\
4538	0.788989353115322\\
4539	-0.300862417670134\\
4540	0.21816001221462\\
4541	-0.251343079172782\\
4542	-0.488955795258905\\
4543	0.0926527760111702\\
4544	-0.601676415127607\\
4545	0.603690107351752\\
4546	-0.727734729882624\\
4547	-0.181747268704995\\
4548	-0.890404385239043\\
4549	-0.330543956378111\\
4550	0.602448775051044\\
4551	-0.751516621611747\\
4552	0.682929954474627\\
4553	-0.961905317599298\\
4554	0.22188233000274\\
4555	0.873362004536566\\
4556	0.742012456705345\\
4557	0.752214914149402\\
4558	-0.280535395208094\\
4559	0.207530478097543\\
4560	0.675942704691732\\
4561	-0.625797620574381\\
4562	0.0495603580478392\\
4563	-0.342612343918123\\
4564	0.62419364940533\\
4565	0.493257360878016\\
4566	-0.275545956614365\\
4567	0.899464845130841\\
4568	0.64661736004354\\
4569	0.561351225885925\\
4570	0.482664325475912\\
4571	0.269030821868014\\
4572	-0.765453343071936\\
4573	-0.909830195286065\\
4574	-0.162069701727382\\
4575	-0.836370085414734\\
4576	-0.906696449421053\\
4577	0.562662000365655\\
4578	0.387720991882321\\
4579	0.825038080354979\\
4580	-0.0295790009062655\\
4581	0.552975654910596\\
4582	0.373667042419748\\
4583	-0.191406927977746\\
4584	0.366186763718753\\
4585	-0.883009662965093\\
4586	-0.0945981407580909\\
4587	0.486735297560586\\
4588	-0.0829750640470488\\
4589	0.645761340963351\\
4590	0.218692494640038\\
4591	0.730580518858058\\
4592	0.877306177551232\\
4593	-0.801986575577821\\
4594	-0.0651403787599534\\
4595	-0.484566574567963\\
4596	0.036525264982803\\
4597	-0.662323830710764\\
4598	-0.167771576950191\\
4599	0.937671110933174\\
4600	0.859201737590585\\
4601	0.970176230553188\\
4602	0.404435191599075\\
4603	0.404560904487905\\
4604	0.827549684097017\\
4605	-0.781265539966612\\
4606	-0.11160307793097\\
4607	0.991100236799925\\
4608	0.764983755108775\\
4609	-0.481913327168035\\
4610	0.564788431879095\\
4611	0.0779125129893481\\
4612	0.833938008339211\\
4613	0.360669698248647\\
4614	0.691347199106504\\
4615	0.0544908844612422\\
4616	0.2416092269853\\
4617	-0.039270265377503\\
4618	-0.280257987363082\\
4619	0.453201210458337\\
4620	0.157315624482972\\
4621	0.434657824441902\\
4622	0.0743612766339645\\
4623	0.397726609000218\\
4624	0.7605149098178\\
4625	-0.889040686043108\\
4626	-0.420234973203276\\
4627	-0.298829277222455\\
4628	-0.993330237764859\\
4629	0.40862333048662\\
4630	-0.718872566122644\\
4631	-0.420904168391984\\
4632	-0.152879101645713\\
4633	-0.687103908923729\\
4634	-0.970302225454369\\
4635	0.285243045122951\\
4636	-0.0286823855280587\\
4637	-0.606395916260437\\
4638	-0.974570886836193\\
4639	0.529107724153307\\
4640	0.900204650702978\\
4641	0.905501407388235\\
4642	-0.00998772803655235\\
4643	-0.480539579203526\\
4644	-0.462047460387795\\
4645	-0.868659068225921\\
4646	-0.267152682148963\\
4647	-0.3096560518583\\
4648	-0.958093368789882\\
4649	-0.954222336549984\\
4650	-0.50144025875214\\
4651	-0.226268278876127\\
4652	-0.708019853386687\\
4653	0.814308591517267\\
4654	-0.758997053482267\\
4655	-0.572328880624495\\
4656	-0.748802539620496\\
4657	-0.488314414941864\\
4658	-0.690939461825321\\
4659	-0.490194867003094\\
4660	0.0334049436382677\\
4661	-0.73191081570745\\
4662	0.0906898230705713\\
4663	0.342257282802908\\
4664	0.87967322434287\\
4665	-0.0367925127946802\\
4666	0.668474885817235\\
4667	0.213126368173431\\
4668	0.329348553533642\\
4669	0.586610747273917\\
4670	0.338759580830173\\
4671	0.242050662728737\\
4672	-0.815330280128016\\
4673	0.331068010496647\\
4674	-0.0821180587984274\\
4675	-0.0183347754728771\\
4676	-0.938186285632246\\
4677	0.672174393166309\\
4678	0.960590470321623\\
4679	0.938879473182349\\
4680	0.585436851415525\\
4681	0.171266912254145\\
4682	0.740556811816971\\
4683	0.274288175263806\\
4684	0.310956347331761\\
4685	0.362608455993586\\
4686	0.324587465528708\\
4687	0.342084306645269\\
4688	-0.891115383747909\\
4689	-0.584486794812278\\
4690	0.138941144336306\\
4691	0.287127901373348\\
4692	-0.668889333753394\\
4693	-0.982306377753258\\
4694	-0.979499176079357\\
4695	-0.921205977593753\\
4696	-0.0643829396758882\\
4697	-0.512885648907762\\
4698	0.626904287784305\\
4699	0.362319797200822\\
4700	-0.492649354105696\\
4701	-0.583129786064397\\
4702	-0.438378334647809\\
4703	-0.879348564487666\\
4704	-0.609673853113578\\
4705	0.609728090256153\\
4706	0.0172061799100365\\
4707	0.926408424602611\\
4708	0.222768940955278\\
4709	0.518011658904554\\
4710	-0.851559488995213\\
4711	-0.573035006960139\\
4712	-0.0152136727006775\\
4713	0.714470688028044\\
4714	-0.617666051421979\\
4715	0.854142211898104\\
4716	0.76035201575643\\
4717	-0.378773942785908\\
4718	-0.140900817506636\\
4719	-0.101807282752831\\
4720	-0.797557256719623\\
4721	-0.313603346765227\\
4722	0.136639311036518\\
4723	-0.290163073539434\\
4724	-0.854869157602256\\
4725	-0.359855316888059\\
4726	-0.0800704603521976\\
4727	-0.595792894536538\\
4728	-0.538773493108772\\
4729	0.865479057074008\\
4730	0.439132554930081\\
4731	-0.398147768635558\\
4732	-0.808830350671746\\
4733	-0.00297378543851612\\
4734	-0.109528354088541\\
4735	0.149214814323764\\
4736	0.740574159319369\\
4737	0.64213444236402\\
4738	0.528920211409458\\
4739	0.202394011789521\\
4740	-0.730327437338131\\
4741	0.720741493585999\\
4742	-0.620340006261298\\
4743	-0.560090674380106\\
4744	-0.698098905012525\\
4745	0.451609481696148\\
4746	-0.0117010903812775\\
4747	-0.169288061971891\\
4748	0.645567841957346\\
4749	0.0226274797657158\\
4750	0.124206538413851\\
4751	0.588662137628236\\
4752	0.0802151579919583\\
4753	0.559647260509486\\
4754	-0.519309432847225\\
4755	0.902393272947304\\
4756	-0.0814186796659213\\
4757	-0.867012254641317\\
4758	-0.138753365966721\\
4759	0.528083883188238\\
4760	0.111089345888414\\
4761	0.747493363480138\\
4762	-0.178167533739579\\
4763	0.426290616012509\\
4764	-0.999390836365585\\
4765	-0.807770525611325\\
4766	0.77924855702341\\
4767	-0.0260681686546773\\
4768	0.102395797551722\\
4769	-0.741035034849532\\
4770	0.229593232010743\\
4771	-0.0771759186746752\\
4772	0.437102705962089\\
4773	-0.923293469629844\\
4774	0.980602243823165\\
4775	-0.687706189999421\\
4776	-0.402430134908419\\
4777	0.541684634621673\\
4778	-0.49569250545143\\
4779	-0.610741276317936\\
4780	0.433259694599587\\
4781	-0.780171523985666\\
4782	0.0634823360556847\\
4783	0.973004349636874\\
4784	0.719701632958369\\
4785	0.898883759703325\\
4786	-0.0584170920746714\\
4787	0.224810962492785\\
4788	0.734036209095637\\
4789	0.262384503933678\\
4790	-0.363689336255935\\
4791	0.0292197307656843\\
4792	0.0838753486027408\\
4793	-0.0140801569534792\\
4794	-0.62435900128436\\
4795	0.577760772736699\\
4796	0.893162102581186\\
4797	-0.909755548135351\\
4798	0.141205657337195\\
4799	-0.625235811950342\\
4800	0.437973987281837\\
4801	-0.26757770205289\\
4802	0.951116050206352\\
4803	-0.479517224004153\\
4804	-0.130656261376527\\
4805	-0.0900299975421557\\
4806	-0.933451742838709\\
4807	0.814381442275086\\
4808	0.463187038542174\\
4809	-0.71626818583024\\
4810	0.829416492412982\\
4811	0.710400353005847\\
4812	0.842750588597892\\
4813	-0.688891000685633\\
4814	0.201079985169651\\
4815	0.236353593060896\\
4816	0.319446856237698\\
4817	-0.755799352269988\\
4818	-0.259010645434946\\
4819	-0.932557732441443\\
4820	0.881623438216299\\
4821	-0.122248282855487\\
4822	0.940617027358011\\
4823	0.642315873949398\\
4824	-0.615870104299259\\
4825	-0.90878723443193\\
4826	-0.34312227294774\\
4827	0.0308845946185103\\
4828	-0.683243697172887\\
4829	-0.684204797156489\\
4830	-0.27611713391594\\
4831	0.82639515357924\\
4832	0.78806989441687\\
4833	-0.71137570504007\\
4834	-0.195069330353819\\
4835	-0.412218877057126\\
4836	0.230090094286626\\
4837	-0.68212057307696\\
4838	0.161557359942629\\
4839	0.31353481893989\\
4840	0.964108846204557\\
4841	-0.506382407594668\\
4842	0.674711685852111\\
4843	0.937923200005888\\
4844	0.0406954391283303\\
4845	-0.98345609569811\\
4846	0.215182537846054\\
4847	-0.731574764963532\\
4848	-0.144634509381768\\
4849	-0.439219740972862\\
4850	-0.372641832726606\\
4851	-0.354518798841999\\
4852	-0.508393713574431\\
4853	-0.515869156328308\\
4854	0.928582088872614\\
4855	0.515849075503318\\
4856	0.286292170391128\\
4857	0.744059639379535\\
4858	-0.136109905643814\\
4859	0.406974510601112\\
4860	0.152672720152882\\
4861	0.754248641567994\\
4862	0.693118583677536\\
4863	0.293998737300432\\
4864	0.108495686288361\\
4865	0.966592545919863\\
4866	-0.510323629789643\\
4867	0.614327797227463\\
4868	-0.0278430188627321\\
4869	-0.258390982214911\\
4870	-0.37788830199745\\
4871	0.216095907677468\\
4872	-0.202853441766725\\
4873	0.380728918581938\\
4874	0.153157689676279\\
4875	-0.925067828198302\\
4876	0.37273147402752\\
4877	0.193531964471034\\
4878	-0.34261067236782\\
4879	0.931001922162797\\
4880	-0.81714007607938\\
4881	-0.915459137605139\\
4882	0.872261177372619\\
4883	0.537384292553147\\
4884	-0.381415795723147\\
4885	-0.517049312294293\\
4886	-0.133297645006078\\
4887	-0.593191493582963\\
4888	0.165874518548113\\
4889	-0.973305645325833\\
4890	-0.0261200706210767\\
4891	0.836762735326312\\
4892	0.00453312148868745\\
4893	0.102771314000088\\
4894	0.205863603744064\\
4895	0.261177944260311\\
4896	-0.113777944791942\\
4897	0.643062016943458\\
4898	0.234775582517431\\
4899	0.171452319780218\\
4900	-0.193623250636976\\
4901	-0.477903457095257\\
4902	-0.536365086996943\\
4903	0.0901050903833522\\
4904	0.936258378760565\\
4905	-0.676224891637871\\
4906	-0.332558559806468\\
4907	0.507781467568519\\
4908	0.751851874882055\\
4909	0.0678510731779449\\
4910	-0.900909076172243\\
4911	0.361333296888073\\
4912	-0.671388323737875\\
4913	-0.933413156368993\\
4914	0.973328438823597\\
4915	0.384038856784799\\
4916	0.0351058343640029\\
4917	-0.721249095539116\\
4918	0.504833972487195\\
4919	0.304764928818689\\
4920	0.746917020711166\\
4921	-0.751828648356194\\
4922	-0.144104607693979\\
4923	0.801347743693708\\
4924	0.125501241864409\\
4925	0.718049801296652\\
4926	0.578484302797304\\
4927	0.999397301983067\\
4928	-0.417480132594845\\
4929	-0.342786720490292\\
4930	-0.405898279379619\\
4931	0.896266580046337\\
4932	0.605339463022116\\
4933	-0.551398929686238\\
4934	0.165347151403109\\
4935	0.789435700294427\\
4936	-0.0297015606085564\\
4937	0.364765237859215\\
4938	0.0414526800915973\\
4939	-0.405276656495516\\
4940	-0.0537142803803754\\
4941	-0.982853570481882\\
4942	0.149392665248702\\
4943	0.509530099039678\\
4944	-0.741284806873136\\
4945	0.741919055198376\\
4946	0.124832850721911\\
4947	0.784451176284245\\
4948	0.713255724322933\\
4949	-0.715594900650603\\
4950	0.722043549447387\\
4951	-0.750889269599222\\
4952	0.227830688990611\\
4953	0.686325547903178\\
4954	0.285947607057247\\
4955	-0.98946017158354\\
4956	0.869467157762432\\
4957	-0.325954220209019\\
4958	0.0194833637364447\\
4959	-0.569945534807842\\
4960	-0.329082630350369\\
4961	-0.866334318308517\\
4962	-0.22784212803014\\
4963	0.528710352066134\\
4964	0.0329558446032892\\
4965	-0.360791045990326\\
4966	0.293124320275655\\
4967	-0.0407005615270435\\
4968	0.14233363579194\\
4969	-0.602204826794226\\
4970	0.0791067874100286\\
4971	-0.115177679082112\\
4972	0.203842695142486\\
4973	-0.48523785772986\\
4974	0.673493377139172\\
4975	-0.875843039026226\\
4976	-0.288732561646622\\
4977	0.0992792208215847\\
4978	0.146296850418822\\
4979	0.939000074570641\\
4980	0.348008494037642\\
4981	0.88407314412373\\
4982	-0.542461502916142\\
4983	0.53913612021479\\
4984	0.436282729632372\\
4985	0.652776164224932\\
4986	-0.317376497661446\\
4987	0.724524339280464\\
4988	-0.274607116698856\\
4989	0.422814450484611\\
4990	-0.212419798473393\\
4991	0.0472226188481766\\
4992	0.379175716133532\\
4993	0.332510079618263\\
4994	0.820575257320437\\
4995	-0.38036031850681\\
4996	0.624174473424619\\
4997	-0.63726927674737\\
4998	-0.270833780242508\\
4999	-0.377390254247858\\
5000	-0.801296948127064\\
5001	0.599866878699265\\
5002	0.068079307671979\\
5003	-0.799456753745232\\
5004	-0.682108388776899\\
5005	0.306660129630958\\
5006	0.729418449099411\\
5007	-0.744943421394253\\
5008	-0.70224594113445\\
5009	-0.0285615285598542\\
5010	-0.759505202964756\\
5011	-0.750615950022802\\
5012	0.0361412479361902\\
5013	0.632151691567793\\
5014	-0.304557433639093\\
5015	-0.323111766255634\\
5016	0.381057842191979\\
5017	-0.994328256380651\\
5018	-0.906104608543914\\
5019	0.323800938861841\\
5020	-0.956200997647323\\
5021	0.748122738732723\\
5022	-0.0381770759110562\\
5023	0.944662505038834\\
5024	0.056684519855269\\
5025	0.350492380255319\\
5026	0.324987034593521\\
5027	-0.105000499097702\\
5028	0.403186596783092\\
5029	0.929306408186292\\
5030	0.281444205711299\\
5031	-0.797447066317606\\
5032	-0.00444396189441765\\
5033	-0.647517443692746\\
5034	0.456131806252353\\
5035	0.249174843986944\\
5036	-0.550235757209461\\
5037	-0.208454168538302\\
5038	0.230420284043839\\
5039	-0.541839415616241\\
5040	0.307206875807244\\
5041	0.310964322093303\\
5042	-0.485648163400876\\
5043	0.49029362167971\\
5044	0.0388081102835189\\
5045	-0.0786214213721586\\
5046	-0.183700320724405\\
5047	0.296271809476574\\
5048	-0.906868520474386\\
5049	0.00652940252449752\\
5050	-0.0809019948043344\\
5051	-0.859547396926364\\
5052	0.0921280523814976\\
5053	0.912435206701182\\
5054	0.348565223642766\\
5055	-0.683290951362794\\
5056	0.659534420798677\\
5057	-0.688066323635308\\
5058	0.3357843586204\\
5059	-0.949058930123532\\
5060	0.768838894915048\\
5061	0.442283542799978\\
5062	0.0606241103250138\\
5063	0.621295661190803\\
5064	-0.723729440712624\\
5065	-0.483237141274825\\
5066	-0.503247651034123\\
5067	0.549945978441992\\
5068	0.720952350014907\\
5069	-0.112042236259054\\
5070	-0.225264167580961\\
5071	-0.253070688532968\\
5072	0.658510385426935\\
5073	0.287513603197921\\
5074	-0.0972884762929933\\
5075	0.617410976768287\\
5076	-0.89942136190464\\
5077	0.529420693447513\\
5078	0.0251270393321694\\
5079	-0.236580970259912\\
5080	-0.762656383209109\\
5081	0.257182493207368\\
5082	0.746394981748484\\
5083	0.0195452795197568\\
5084	-0.455524429062166\\
5085	0.184704026769514\\
5086	-0.228867377859901\\
5087	-0.770118257392049\\
5088	-0.66555210171078\\
5089	0.953246478816483\\
5090	-0.523758144677583\\
5091	-0.664534474193882\\
5092	-0.332831630461892\\
5093	0.0761602352334767\\
5094	-0.64547714576761\\
5095	0.478077953153503\\
5096	0.347046576120799\\
5097	-0.675844782756352\\
5098	0.132546231267565\\
5099	0.156926697613211\\
5100	0.963295801775303\\
5101	0.0281899602670883\\
5102	-0.674146054530732\\
5103	0.0802200427562905\\
5104	-0.0854437585305454\\
5105	0.6958062345711\\
5106	0.229937137049256\\
5107	0.50383941169505\\
5108	0.174936898820369\\
5109	-0.183222058729031\\
5110	-0.780093439342679\\
5111	-0.988043978301317\\
5112	0.57750222208653\\
5113	0.32143064380587\\
5114	0.0655747084454827\\
5115	-0.817553991542513\\
5116	0.654627568758213\\
5117	-0.680837910295931\\
5118	-0.115142166613527\\
5119	0.960363950201267\\
5120	-0.0754610962034277\\
5121	-0.153735483165888\\
5122	-0.612563300775447\\
5123	0.483182794462925\\
5124	0.196871028436084\\
5125	0.733641422591381\\
5126	-0.871003004275954\\
5127	0.724663867284405\\
5128	-0.193996025342672\\
5129	0.289453153782443\\
5130	0.00706401892175634\\
5131	0.0801370965482548\\
5132	-0.961544713514329\\
5133	-0.544663945182813\\
5134	-0.883595578867276\\
5135	-0.566016327179387\\
5136	0.613020203219047\\
5137	-0.828637716066838\\
5138	-0.80568350421138\\
5139	-0.740598143194446\\
5140	-0.925104958056276\\
5141	-0.591457661581142\\
5142	0.463511952820038\\
5143	0.0679202658607581\\
5144	-0.41910679938403\\
5145	0.594193750469352\\
5146	0.394989734976522\\
5147	0.370880364573734\\
5148	-0.197255431205019\\
5149	0.063310594305902\\
5150	-0.83237985832527\\
5151	0.183993870336279\\
5152	0.879477634744462\\
5153	0.686212479868629\\
5154	-0.379916425943397\\
5155	-0.668926814939776\\
5156	0.401449905719557\\
5157	-0.416067624746896\\
5158	-0.557376093589578\\
5159	0.885871512733225\\
5160	0.880484224920993\\
5161	-0.903095803056124\\
5162	0.651669834847033\\
5163	-0.600186435388699\\
5164	0.249659457391695\\
5165	0.91437378056825\\
5166	0.710488142930762\\
5167	0.229945864143226\\
5168	0.500619054398129\\
5169	0.914106792285901\\
5170	0.894826507670504\\
5171	-0.321372049756114\\
5172	0.943925400018851\\
5173	-0.803124278701418\\
5174	-0.462439356318576\\
5175	-0.268238775643395\\
5176	-0.20311090674491\\
5177	-0.624237788427961\\
5178	0.162365629254839\\
5179	-0.860498148692978\\
5180	0.141880435459544\\
5181	-0.651922103717306\\
5182	0.26163313793825\\
5183	-0.56462562098497\\
5184	-0.0261148095284558\\
5185	0.755638506379635\\
5186	0.273602967819067\\
5187	-0.886147381791785\\
5188	0.836486910584026\\
5189	-0.671600401541515\\
5190	-0.292629457140955\\
5191	-0.730758346454841\\
5192	-0.678640880884435\\
5193	-0.863500936852986\\
5194	-0.273654639598025\\
5195	0.294671895130864\\
5196	0.171973711897349\\
5197	0.688230036015687\\
5198	-0.295303685301493\\
5199	0.190155831862445\\
5200	-0.216484933082128\\
5201	-0.585752682018361\\
5202	0.265721493168352\\
5203	0.603281272743563\\
5204	0.352205313790386\\
5205	-0.758827510942499\\
5206	0.190904646230364\\
5207	0.65946301188555\\
5208	0.758894388800141\\
5209	-0.722754368889598\\
5210	0.48383329908337\\
5211	0.491084736167233\\
5212	-0.318060277590289\\
5213	-0.0393997130617871\\
5214	-0.219467306127365\\
5215	-0.491538568863801\\
5216	-0.968815000120691\\
5217	-0.804406765998443\\
5218	0.886835205790649\\
5219	-0.738972705181142\\
5220	-0.368037259284097\\
5221	0.16993972030933\\
5222	-0.366212286877937\\
5223	-0.680068356259937\\
5224	0.87074003383217\\
5225	-0.828409838761234\\
5226	0.373350920705714\\
5227	0.273535165834603\\
5228	0.215878995231501\\
5229	0.83243316537804\\
5230	0.589478220424592\\
5231	-0.58935234404358\\
5232	-0.753235882047947\\
5233	-0.45788413770679\\
5234	0.292350867545469\\
5235	-0.326163854817071\\
5236	-0.723715985642621\\
5237	0.59325977331328\\
5238	-0.543625098893168\\
5239	0.683001596409646\\
5240	0.357858564270972\\
5241	-0.646417880939157\\
5242	-0.705281694359214\\
5243	0.734947157237294\\
5244	0.87069814570119\\
5245	0.317551186345431\\
5246	-0.596821331088399\\
5247	0.0690218327576624\\
5248	0.347163125984455\\
5249	-0.630218909873942\\
5250	0.649232747731371\\
5251	0.0963757925849265\\
5252	0.764176149722796\\
5253	-0.0154421193809922\\
5254	0.474452919753252\\
5255	0.210502865587063\\
5256	-0.489026810671185\\
5257	-0.0539968152091057\\
5258	0.216706722235804\\
5259	-0.185786454832862\\
5260	-0.122328180197211\\
5261	-0.850039618523348\\
5262	0.380763106570013\\
5263	-0.945381638368834\\
5264	-0.104407680899205\\
5265	0.41666608864898\\
5266	0.234490691313246\\
5267	0.45938605126761\\
5268	0.0945312144651356\\
5269	0.979683683392379\\
5270	0.380399530448325\\
5271	0.996547923064802\\
5272	0.432862613834397\\
5273	0.116229727170079\\
5274	-0.242218882891694\\
5275	-0.264792631267677\\
5276	0.755888340245595\\
5277	-0.999693121150948\\
5278	-0.427760877037181\\
5279	0.402743491471019\\
5280	-0.775749524768584\\
5281	0.889390918271152\\
5282	0.20627914658185\\
5283	0.885253152464265\\
5284	-0.601849625007198\\
5285	0.823845247447913\\
5286	-0.690912647920748\\
5287	-0.124299534935938\\
5288	-0.806454054289947\\
5289	0.778331834560658\\
5290	0.743246525204802\\
5291	0.234129630876419\\
5292	-0.969442626006636\\
5293	0.805189099506324\\
5294	-0.675979789743628\\
5295	0.853941783631264\\
5296	-0.801426022138739\\
5297	0.980877050519431\\
5298	0.14708197464897\\
5299	0.664159847620775\\
5300	-0.0741126117829316\\
5301	-0.0526078192732113\\
5302	0.151467717688997\\
5303	-0.486848174367594\\
5304	-0.809985996133408\\
5305	0.353786987938797\\
5306	0.0886736292555959\\
5307	0.238783402640415\\
5308	0.619512430781944\\
5309	-0.886896619252735\\
5310	0.607709503666257\\
5311	0.502523344536658\\
5312	-0.881744826535739\\
5313	-0.0310947773806258\\
5314	0.474216442215845\\
5315	-0.922261525209605\\
5316	0.273136037881342\\
5317	-0.77854691631977\\
5318	0.318050321792215\\
5319	0.293944173593276\\
5320	-0.370548953244278\\
5321	-0.00857517720546674\\
5322	-0.120258952911409\\
5323	-0.117589408398865\\
5324	0.102640009519556\\
5325	0.0300378207227026\\
5326	0.894401901114259\\
5327	0.482185598288203\\
5328	-0.996484412394335\\
5329	0.621035494297436\\
5330	0.059802683780718\\
5331	0.596745908355647\\
5332	0.00313951053226469\\
5333	0.956200199658764\\
5334	0.0769248181951179\\
5335	-0.0844433780807876\\
5336	-0.737744174464048\\
5337	0.35045075695071\\
5338	0.867671928308838\\
5339	-0.661149448305226\\
5340	-0.1192157517833\\
5341	-0.4281449813288\\
5342	-0.456006903958927\\
5343	-0.34139677377427\\
5344	-0.366823553664324\\
5345	-0.28074539950279\\
5346	0.312562235462078\\
5347	-0.735559930837189\\
5348	0.11387068797242\\
5349	-0.538344838700938\\
5350	-0.517552033669048\\
5351	-0.296844524181173\\
5352	0.907429655356128\\
5353	0.836307208550584\\
5354	0.463900012609353\\
5355	0.759951704423874\\
5356	0.260640541512943\\
5357	0.631388864633795\\
5358	0.427563067949201\\
5359	-0.395726078688737\\
5360	0.259629128760165\\
5361	0.412059625162772\\
5362	-0.682645751912886\\
5363	-0.455461867174856\\
5364	0.221400444412607\\
5365	0.958398325871366\\
5366	0.967400207384605\\
5367	0.242208151353882\\
5368	-0.628658327190265\\
5369	-0.2277874043165\\
5370	0.149395293413515\\
5371	-0.09035118248895\\
5372	-0.393371892827232\\
5373	0.481344680084202\\
5374	-0.275521497849815\\
5375	-0.234243513461908\\
5376	0.374946530561753\\
5377	-0.176978099721435\\
5378	0.67370304714084\\
5379	-0.948170109649784\\
5380	0.723126959002957\\
5381	0.128579933170688\\
5382	-0.0961877378537879\\
5383	0.0188792393485027\\
5384	-0.568337194963803\\
5385	0.165165279820162\\
5386	-0.830163376203559\\
5387	0.472124950849433\\
5388	0.890544039398406\\
5389	0.946462169206916\\
5390	0.472717454179723\\
5391	0.363037263960924\\
5392	-0.843231727270171\\
5393	-0.689974025732139\\
5394	0.0925859285198842\\
5395	0.386221609145762\\
5396	-0.100420994477419\\
5397	0.61082991782241\\
5398	-0.530485716211456\\
5399	-0.536331370991185\\
5400	0.558089683504338\\
5401	0.443343619581793\\
5402	0.515797919411904\\
5403	0.991449163899168\\
5404	0.12855651733527\\
5405	-0.817280392899224\\
5406	0.166161556234513\\
5407	-0.241773077147522\\
5408	-0.470293460482413\\
5409	0.221278789284641\\
5410	0.945343893107079\\
5411	0.416751364429307\\
5412	-0.809660001047185\\
5413	0.493013679277536\\
5414	-0.777566463616615\\
5415	0.272792164719377\\
5416	-0.366963757998619\\
5417	-0.0353360503823907\\
5418	0.268285048299651\\
5419	0.761960307587353\\
5420	-0.295698417528432\\
5421	0.508258241972966\\
5422	0.584879169025251\\
5423	-0.062699000953681\\
5424	-0.75710215148262\\
5425	0.82930999114393\\
5426	0.125008504912664\\
5427	-0.0279198441238124\\
5428	0.24750827357477\\
5429	0.615999021130442\\
5430	0.930448525566762\\
5431	-0.433166423320877\\
5432	0.4651363743274\\
5433	-0.674166535489592\\
5434	-0.568080027693573\\
5435	-0.647434342876001\\
5436	-0.724188913074287\\
5437	-0.422646991558705\\
5438	0.215598819807306\\
5439	0.63071682818383\\
5440	0.263899888439287\\
5441	-0.107084246869811\\
5442	0.859774402397114\\
5443	-0.133869312770238\\
5444	-0.966385863396969\\
5445	-0.716280420459472\\
5446	-0.995990910610526\\
5447	-0.316544430167246\\
5448	-0.21579645086202\\
5449	-0.218138142676283\\
5450	-0.317068979051002\\
5451	0.36245564667237\\
5452	-0.982068978743017\\
5453	-0.485355455633063\\
5454	0.436301425918249\\
5455	-0.268658857874615\\
5456	0.808862452627462\\
5457	0.951305976979863\\
5458	0.692863321477927\\
5459	0.4093061630817\\
5460	-0.263615636851225\\
5461	0.507970944642927\\
5462	-0.259704896006814\\
5463	0.223216871170954\\
5464	-0.154642662704926\\
5465	0.412947652616444\\
5466	-0.93980120291785\\
5467	-0.0842629235883237\\
5468	-0.202583886997122\\
5469	-0.732833680992988\\
5470	-0.785111906555005\\
5471	-0.553450225586156\\
5472	0.618488904537403\\
5473	0.845861318782849\\
5474	-0.361823933091423\\
5475	0.324764881057547\\
5476	0.7248202706063\\
5477	0.681958172623249\\
5478	0.106432082411087\\
5479	0.71744578148781\\
5480	-0.211382297280104\\
5481	-0.401158007114427\\
5482	-0.0989063716284859\\
5483	-0.868118352530949\\
5484	0.408166105488677\\
5485	-0.497638613198272\\
5486	-0.635375617769524\\
5487	0.302486508914214\\
5488	0.875147534377962\\
5489	-0.644881558489245\\
5490	0.314538429964225\\
5491	0.945672048550301\\
5492	0.604935638272869\\
5493	0.885361016892693\\
5494	0.726902477557777\\
5495	0.710052055985031\\
5496	-0.118047856340252\\
5497	-0.775072707768013\\
5498	-0.724850826732517\\
5499	-0.773175324115776\\
5500	0.942610948752267\\
5501	0.109695951486196\\
5502	-0.0136405711968739\\
5503	-0.257913648695798\\
5504	0.630041826019332\\
5505	-0.166513651788105\\
5506	0.330705051791468\\
5507	0.273551788742413\\
5508	-0.367723305657333\\
5509	-0.0285361342924426\\
5510	-0.514190233386897\\
5511	0.509330252813081\\
5512	-0.523609678837796\\
5513	-0.613024366347505\\
5514	-0.0965908453825319\\
5515	0.59519479019864\\
5516	-0.735344189247262\\
5517	-0.960443564154795\\
5518	-0.563543241230778\\
5519	-0.937197583875322\\
5520	-0.891162482040548\\
5521	-0.146744595534843\\
5522	-0.777217960699293\\
5523	0.288321093289542\\
5524	0.635657504533793\\
5525	-0.941943029047265\\
5526	-0.243713509762358\\
5527	0.463008867034725\\
5528	0.0606090528907095\\
5529	-0.452969877235232\\
5530	0.0254343981479994\\
5531	-0.0136379094282375\\
5532	-0.735556055838155\\
5533	0.217747052083401\\
5534	0.385703990010366\\
5535	-0.667468285454093\\
5536	-0.706006033664282\\
5537	-0.0166916007563329\\
5538	-0.305929015443306\\
5539	0.506684476921114\\
5540	0.596653920868677\\
5541	0.708871140366413\\
5542	-0.87759645745328\\
5543	-0.613727927933021\\
5544	0.491741728486166\\
5545	-0.870525428129235\\
5546	0.720643991295641\\
5547	0.793768304855238\\
5548	-0.268210423928303\\
5549	-0.246171033062853\\
5550	0.388853973286194\\
5551	0.147075115889796\\
5552	0.0173390143114496\\
5553	0.742664515830789\\
5554	-0.25080868744416\\
5555	-0.576490787290958\\
5556	-0.162734888363173\\
5557	-0.60921499000247\\
5558	-0.597640758886335\\
5559	-0.429370510214645\\
5560	-0.810835653960679\\
5561	-0.162220091028186\\
5562	0.603919696925344\\
5563	0.612856305665682\\
5564	-0.792020570257466\\
5565	-0.856553523421123\\
5566	0.693147235995228\\
5567	0.842767019608306\\
5568	-0.0303717650518529\\
5569	0.650430024197038\\
5570	0.582248174382434\\
5571	-0.539374611232317\\
5572	0.242560228379461\\
5573	-0.316410678311599\\
5574	0.854870616426901\\
5575	0.427761398589019\\
5576	0.754131247401446\\
5577	-0.807962440175103\\
5578	0.125709938126939\\
5579	-0.237619727747539\\
5580	0.891549931901576\\
5581	0.301735897060822\\
5582	0.111787479858311\\
5583	-0.494303554346466\\
5584	-0.325423566743637\\
5585	-0.262083193385005\\
5586	-0.684016310624888\\
5587	-0.741447247266833\\
5588	0.261252177561856\\
5589	-0.620465221891168\\
5590	0.55799943647694\\
5591	0.858280878417027\\
5592	-0.365752131421448\\
5593	-0.890991692893073\\
5594	-0.0169847911441574\\
5595	0.567706305746949\\
5596	0.0210207252973127\\
5597	0.287932656541965\\
5598	0.600231899196774\\
5599	0.790677635844878\\
5600	-0.226401147321858\\
5601	0.739979745089318\\
5602	0.220737851867466\\
5603	0.19077325549367\\
5604	-0.262677368861607\\
5605	0.983384125863971\\
5606	0.494643706168768\\
5607	-0.251212929256992\\
5608	0.105623960051934\\
5609	-0.246440914599453\\
5610	-0.265042323042842\\
5611	0.897907808789119\\
5612	0.007418088646308\\
5613	-0.733217087450093\\
5614	0.71710420344752\\
5615	0.232925174717778\\
5616	-0.822877486517721\\
5617	0.935805344154433\\
5618	0.629268049500077\\
5619	-0.711264576387514\\
5620	0.834288577824899\\
5621	0.240015029554865\\
5622	0.143601370528854\\
5623	0.267990427889328\\
5624	-0.11367564494656\\
5625	-0.415187074932843\\
5626	-0.236123810837481\\
5627	0.0821154594847182\\
5628	0.678575077280168\\
5629	-0.883913535231232\\
5630	0.13787703067569\\
5631	0.073988103306694\\
5632	0.958029915611677\\
5633	0.385145865488094\\
5634	-0.547257364243076\\
5635	0.917437371343121\\
5636	-0.309877541047136\\
5637	-0.963036271736844\\
5638	-0.847872729073644\\
5639	-0.871112024599241\\
5640	0.949987941844916\\
5641	0.274518543537622\\
5642	0.932230656624127\\
5643	0.214764740410653\\
5644	-0.928219921246335\\
5645	-0.483030587545915\\
5646	0.438875434981463\\
5647	0.123373646332541\\
5648	-0.507534735046631\\
5649	-0.717933964444114\\
5650	0.872759643055742\\
5651	0.973740754636739\\
5652	-0.379073145182429\\
5653	-0.199358905109297\\
5654	0.32749811646148\\
5655	0.742984040482877\\
5656	0.140361750070431\\
5657	-0.242882271925403\\
5658	-0.996470273885966\\
5659	0.369956853095289\\
5660	-0.0704738481263072\\
5661	-0.504884141569717\\
5662	-0.550169286313922\\
5663	-0.350693167839507\\
5664	0.320012616225271\\
5665	-0.359175063021209\\
5666	-0.774741215496616\\
5667	0.704857535323679\\
5668	0.338029837260005\\
5669	0.881911668066824\\
5670	0.365254604772052\\
5671	0.424253199222105\\
5672	-0.807530075289153\\
5673	0.123282380135799\\
5674	-0.867554014633174\\
5675	0.951145028461129\\
5676	-0.130366348043955\\
5677	-0.504717799679036\\
5678	-0.461610749200407\\
5679	-0.72046918042518\\
5680	0.69810168922964\\
5681	-0.0924469668096621\\
5682	-0.230305420555588\\
5683	0.0145493814770601\\
5684	0.538240927642762\\
5685	0.161019263727375\\
5686	-0.447863549377694\\
5687	0.914079732970873\\
5688	0.568275318365881\\
5689	0.697057507084486\\
5690	0.228367240445567\\
5691	-0.374650327547299\\
5692	0.3657613316657\\
5693	-0.813114163114617\\
5694	0.520046555369127\\
5695	0.461235679203605\\
5696	-0.0925561899043854\\
5697	-0.832733923299574\\
5698	-0.218115741800746\\
5699	0.781777634586996\\
5700	0.217260713306429\\
5701	0.0651626398111131\\
5702	-0.541894676219199\\
5703	0.731871325530616\\
5704	0.186323625127916\\
5705	0.830708900006224\\
5706	-0.46767445662057\\
5707	-0.0706272380920647\\
5708	0.277859351642719\\
5709	0.00992357478964934\\
5710	0.693318611133314\\
5711	-0.912119487082921\\
5712	0.101698628586929\\
5713	0.0847688208734041\\
5714	-0.484322408736941\\
5715	-0.120907389348823\\
5716	-0.0984905317207521\\
5717	0.864894359473644\\
5718	0.279484774095305\\
5719	0.720241120108565\\
5720	-0.407356129740518\\
5721	-0.974789967434597\\
5722	0.256611186352007\\
5723	0.549667057395718\\
5724	0.031982201099614\\
5725	-0.734871230635146\\
5726	-0.665848545526503\\
5727	0.332640991339644\\
5728	0.0271534902410455\\
5729	0.0533860702529332\\
5730	0.738860829467839\\
5731	0.920035401861242\\
5732	0.278626428569538\\
5733	0.629157063700035\\
5734	0.803035415275133\\
5735	0.594533244976998\\
5736	0.255529110527495\\
5737	-0.675624343733407\\
5738	0.42871073019147\\
5739	0.155609876563237\\
5740	-0.309143587451869\\
5741	-0.208178736360474\\
5742	-0.171260352844224\\
5743	-0.131600198242779\\
5744	-0.114205577418165\\
5745	0.878298902399768\\
5746	0.0640634294625464\\
5747	0.414652878915176\\
5748	-0.980176497606612\\
5749	0.929476652769202\\
5750	0.258838537292724\\
5751	0.295918481772002\\
5752	-0.508647999291898\\
5753	-0.0702929793965117\\
5754	-0.487669523978965\\
5755	0.328659677853055\\
5756	-0.382338666462301\\
5757	-0.911572623324296\\
5758	-0.944025930102707\\
5759	-0.502835514623259\\
5760	-0.219641356967981\\
5761	0.718063254298048\\
5762	0.788697638517689\\
5763	-0.536312827476126\\
5764	0.421485006951553\\
5765	-0.835018553762891\\
5766	0.23483707523599\\
5767	0.471322405862895\\
5768	-0.855018590413654\\
5769	0.00228280346900167\\
5770	-0.379363125905828\\
5771	-0.484809296002991\\
5772	0.733490625445573\\
5773	-0.632924322722243\\
5774	0.641364713475393\\
5775	-0.100214473282126\\
5776	-0.905918510090231\\
5777	0.500268855495753\\
5778	0.515782207084562\\
5779	0.72445945151125\\
5780	0.871276276993478\\
5781	-0.842333318543166\\
5782	0.869838889925491\\
5783	-0.281497711825206\\
5784	0.47222254519745\\
5785	0.0121715660143327\\
5786	-0.521854372221213\\
5787	-0.0576954482293262\\
5788	0.394208291011193\\
5789	0.788671502377192\\
5790	0.303745346662189\\
5791	-0.446195982064404\\
5792	-0.76786216148445\\
5793	0.263319638108799\\
5794	0.0137871636405966\\
5795	0.680246217724533\\
5796	0.301918357908453\\
5797	-0.203511938420649\\
5798	0.894780538402524\\
5799	-0.716550933741621\\
5800	-0.329806544535814\\
5801	0.80173897219747\\
5802	-0.565968393653062\\
5803	0.269854948482934\\
5804	-0.849982825144106\\
5805	0.591569067310485\\
5806	0.386024912399647\\
5807	-0.516085302711229\\
5808	0.570028845446271\\
5809	0.414180287169736\\
5810	-0.38948605781463\\
5811	0.913389071513401\\
5812	0.475901005009576\\
5813	0.0276971174712033\\
5814	-0.813141897785848\\
5815	-0.568175812610945\\
5816	-0.214234988555977\\
5817	0.721441346199624\\
5818	-0.79751028206545\\
5819	0.822867646122099\\
5820	0.841732182997656\\
5821	-0.159325230642332\\
5822	0.434367188689869\\
5823	0.615733141597339\\
5824	0.193297373105132\\
5825	-0.723921308204911\\
5826	-0.533949160180063\\
5827	0.703480855052969\\
5828	0.503045875848294\\
5829	-0.688561104619363\\
5830	0.220180305592105\\
5831	-0.467557114899803\\
5832	0.842146310617697\\
5833	0.28386390213745\\
5834	0.105685993188362\\
5835	0.687061576598673\\
5836	-0.393914678375595\\
5837	0.291839385112961\\
5838	0.972242684390523\\
5839	0.341191917419394\\
5840	-0.10520206259474\\
5841	-0.129192728860468\\
5842	0.961323593271476\\
5843	-0.273476431723277\\
5844	-0.677743321621193\\
5845	-0.9546403675131\\
5846	0.907639442966877\\
5847	0.093367869266249\\
5848	-0.596653563493283\\
5849	0.248196596592378\\
5850	0.399223696055469\\
5851	0.966937335297999\\
5852	-0.630463973467375\\
5853	0.679851078571023\\
5854	-0.794259452286752\\
5855	0.514644714988472\\
5856	0.353402226427156\\
5857	-0.452462270345324\\
5858	-0.725125157001005\\
5859	-0.361159903559673\\
5860	0.204812429500535\\
5861	0.143412290211042\\
5862	-0.67780101581958\\
5863	-0.360657569600431\\
5864	-0.889009217110626\\
5865	0.7727298179263\\
5866	-0.419567517749319\\
5867	0.459072663839562\\
5868	0.355777343617264\\
5869	-0.0502478895364804\\
5870	0.725388811567878\\
5871	-0.285118300472703\\
5872	-0.191463256688733\\
5873	0.600062181089771\\
5874	0.759336889004683\\
5875	0.173287585142165\\
5876	-0.354446021545055\\
5877	-0.624175050982032\\
5878	0.475834042515807\\
5879	0.486968997060624\\
5880	-0.180776444661841\\
5881	0.18234703151888\\
5882	0.557489511311718\\
5883	0.288359803348954\\
5884	0.894657953843019\\
5885	-0.384047656593948\\
5886	0.980462054686007\\
5887	-0.36785057818547\\
5888	0.435120490231652\\
5889	-0.685615658173498\\
5890	-0.365084903290689\\
5891	0.229188768869344\\
5892	0.835179568781121\\
5893	0.467201846247073\\
5894	-0.49154401733478\\
5895	0.288355059204216\\
5896	0.210459298759872\\
5897	-0.614847576329677\\
5898	0.209898076568085\\
5899	0.237938574682784\\
5900	-0.61160776650695\\
5901	0.220140879651025\\
5902	-0.807252763335087\\
5903	-0.262932182752033\\
5904	-0.119650138919068\\
5905	0.625118022742746\\
5906	-0.716824952616145\\
5907	0.222939079813459\\
5908	0.797599366041917\\
5909	-0.182287802581867\\
5910	0.850415974533753\\
5911	0.610245771653116\\
5912	0.771507296523093\\
5913	-0.217505976895482\\
5914	0.170074348959397\\
5915	0.00112608571670658\\
5916	-0.190679574928369\\
5917	-0.167653457218952\\
5918	-0.372320134470887\\
5919	0.794010515136249\\
5920	0.233614830015558\\
5921	0.0805227058428875\\
5922	-0.896446256323605\\
5923	0.259526513429977\\
5924	0.791583906535948\\
5925	0.415961957083196\\
5926	0.17967646349838\\
5927	-0.258567591786732\\
5928	0.618541449890627\\
5929	-0.589141164639851\\
5930	-0.124089734810674\\
5931	-0.278812449763012\\
5932	-0.299931302148431\\
5933	0.405557239075344\\
5934	-0.316434988526704\\
5935	-0.813889352326514\\
5936	-0.634757463978331\\
5937	0.641454007206248\\
5938	-0.593630874441261\\
5939	-0.733153223436843\\
5940	-0.674936553893455\\
5941	-0.014319015476101\\
5942	-0.578470981715267\\
5943	0.456771640002182\\
5944	0.88756873656311\\
5945	-0.238431714607077\\
5946	-0.551640434376537\\
5947	0.668965119227062\\
5948	-0.596922241110012\\
5949	-0.192940817465219\\
5950	-0.57104945875321\\
5951	0.939510349281134\\
5952	0.157374515882245\\
5953	0.941672020589553\\
5954	0.201077690053905\\
5955	-0.746206597674784\\
5956	0.959928287190449\\
5957	0.315989334315028\\
5958	-0.152208269546937\\
5959	-0.523208012087765\\
5960	-0.467883305518435\\
5961	0.0938307292266998\\
5962	0.765441505165608\\
5963	-0.3117175508904\\
5964	0.34279520792764\\
5965	0.265367461538707\\
5966	-0.507890786069597\\
5967	-0.67729922556799\\
5968	0.775991419872728\\
5969	-0.539041748697219\\
5970	-0.6931935303196\\
5971	0.131159128359058\\
5972	0.466275090401957\\
5973	0.826312471054786\\
5974	0.722089652582681\\
5975	0.688600192128378\\
5976	0.917137819445591\\
5977	0.534035624149156\\
5978	0.225865882779328\\
5979	-0.299869013987679\\
5980	0.757266805664671\\
5981	0.872937349084526\\
5982	0.688445733065298\\
5983	-0.975191807487412\\
5984	0.858639865829006\\
5985	-0.96423716904443\\
5986	-0.789838993298556\\
5987	-0.425867953216713\\
5988	0.0790435787199384\\
5989	-0.605267847773342\\
5990	0.736887852261559\\
5991	0.636808846919657\\
5992	0.549159332983023\\
5993	0.443608017341807\\
5994	-0.84894608628568\\
5995	0.237276068364735\\
5996	-0.207150947288696\\
5997	0.0846594982693956\\
5998	0.189160004508426\\
5999	-0.954781838118461\\
6000	-0.13339408193729\\
6001	0.453171335182898\\
6002	0.172305450680973\\
6003	0.894362420591479\\
6004	0.22021753900813\\
6005	-0.392299885244161\\
6006	-0.239761081202001\\
6007	-0.525490843790704\\
6008	-0.655459612998202\\
6009	0.26290101868938\\
6010	0.827503502826101\\
6011	-0.187067930096042\\
6012	-0.0930021898391111\\
6013	0.439601722505086\\
6014	0.614731557689443\\
6015	0.596924887042278\\
6016	-0.416261076494472\\
6017	-0.319084957740974\\
6018	0.579346735354177\\
6019	-0.331202818272448\\
6020	0.349895125415747\\
6021	0.606669317301622\\
6022	-0.5431772821947\\
6023	0.0373172174255447\\
6024	0.495971362741925\\
6025	-0.0710471235159633\\
6026	-0.41082267143712\\
6027	0.385901460090926\\
6028	-0.811092430026596\\
6029	0.0459166316727218\\
6030	0.828474360806533\\
6031	-0.206182897616236\\
6032	0.92795194112805\\
6033	0.53599908283225\\
6034	0.687206216919292\\
6035	0.946086938998079\\
6036	-0.0142921029636724\\
6037	0.507638452354799\\
6038	0.890153154922723\\
6039	-0.965302940493742\\
6040	-0.477760352202799\\
6041	-0.767129369210543\\
6042	-0.830293238233117\\
6043	0.393416427955027\\
6044	0.575173131417946\\
6045	0.446491100271676\\
6046	0.217136923521192\\
6047	0.493962067473346\\
6048	-0.654180135444269\\
6049	0.280815824044133\\
6050	0.0573893999456465\\
6051	-0.328908021042321\\
6052	0.321439911238827\\
6053	0.163111158002433\\
6054	-0.88238246421135\\
6055	-0.421635297729022\\
6056	0.28712327438346\\
6057	-0.912147811208454\\
6058	-0.756532017278657\\
6059	0.190950868551085\\
6060	0.494265037456459\\
6061	-0.29968768370548\\
6062	0.0891256637118196\\
6063	-0.609393263685373\\
6064	0.942182724230111\\
6065	0.457174755115234\\
6066	0.705860162739766\\
6067	0.815331543290225\\
6068	-0.423776745421877\\
6069	-0.0546563097545272\\
6070	0.683741592729126\\
6071	0.727963248128628\\
6072	-0.047498199023783\\
6073	0.484210433130244\\
6074	0.466814925528758\\
6075	-0.976533512238086\\
6076	0.406853207659442\\
6077	-0.415181422035688\\
6078	0.540839578385705\\
6079	-0.165089554217767\\
6080	-0.774040778618967\\
6081	0.782629098530814\\
6082	-0.221622907181073\\
6083	-0.449218460784496\\
6084	-0.981600976903352\\
6085	0.614153524573853\\
6086	0.693878069446643\\
6087	0.600750666179152\\
6088	0.684734113982607\\
6089	0.173220665318577\\
6090	-0.508908956689375\\
6091	0.923566126785808\\
6092	-0.173750375752403\\
6093	-0.179242636682297\\
6094	-0.328789231482592\\
6095	0.000686590992271308\\
6096	-0.911075516017356\\
6097	-0.046104003016233\\
6098	-0.802947013252133\\
6099	-0.732901263467017\\
6100	-0.333430684416541\\
6101	0.707210241766406\\
6102	-0.950799717396252\\
6103	-0.687415645985312\\
6104	-0.497209544956493\\
6105	-0.154426058343392\\
6106	0.926134602356946\\
6107	-0.345057663317568\\
6108	0.297696877139546\\
6109	-0.613985503856695\\
6110	0.0418118307209059\\
6111	0.440890700830844\\
6112	-0.00741860535164762\\
6113	-0.431449231016168\\
6114	0.509386403051523\\
6115	0.330288171422271\\
6116	0.29743040499846\\
6117	-0.866023241937871\\
6118	-0.878372037784422\\
6119	-0.153657495924344\\
6120	-0.0290776950851364\\
6121	0.868709691959755\\
6122	0.0640003622440501\\
6123	-0.563782654764715\\
6124	-0.484914896060465\\
6125	-0.298598391941768\\
6126	-0.0188970721699642\\
6127	0.600018885999153\\
6128	-0.587803702425787\\
6129	0.625211150074727\\
6130	0.977711547628641\\
6131	-0.109082134806719\\
6132	-0.981582594252356\\
6133	0.657307363099443\\
6134	-0.692770532084588\\
6135	-0.216323105285168\\
6136	0.4500242304407\\
6137	0.565872609982164\\
6138	0.364940513970327\\
6139	-0.371225706531253\\
6140	-0.195218892691589\\
6141	-0.558252392127062\\
6142	-0.990114816532557\\
6143	-0.978985438596453\\
6144	0.8997472727999\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	nan\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	nan\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	nan\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	nan\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	nan\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	nan\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	nan\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	nan\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	nan\\
1147	nan\\
1148	nan\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	nan\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	nan\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	nan\\
1185	nan\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	nan\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	nan\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	nan\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	nan\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	nan\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	nan\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	nan\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	nan\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	nan\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	nan\\
1365	nan\\
1366	nan\\
1367	nan\\
1368	nan\\
1369	nan\\
1370	nan\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	nan\\
1386	nan\\
1387	nan\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	nan\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	nan\\
1404	nan\\
1405	nan\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	nan\\
1415	nan\\
1416	nan\\
1417	nan\\
1418	nan\\
1419	nan\\
1420	nan\\
1421	nan\\
1422	nan\\
1423	nan\\
1424	nan\\
1425	nan\\
1426	nan\\
1427	nan\\
1428	nan\\
1429	nan\\
1430	nan\\
1431	nan\\
1432	nan\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	nan\\
1437	nan\\
1438	nan\\
1439	nan\\
1440	nan\\
1441	nan\\
1442	nan\\
1443	nan\\
1444	nan\\
1445	nan\\
1446	nan\\
1447	nan\\
1448	nan\\
1449	nan\\
1450	nan\\
1451	nan\\
1452	nan\\
1453	nan\\
1454	nan\\
1455	nan\\
1456	nan\\
1457	nan\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	nan\\
1463	nan\\
1464	nan\\
1465	nan\\
1466	nan\\
1467	nan\\
1468	nan\\
1469	nan\\
1470	nan\\
1471	nan\\
1472	nan\\
1473	nan\\
1474	nan\\
1475	nan\\
1476	nan\\
1477	nan\\
1478	nan\\
1479	nan\\
1480	nan\\
1481	nan\\
1482	nan\\
1483	nan\\
1484	nan\\
1485	nan\\
1486	nan\\
1487	nan\\
1488	nan\\
1489	nan\\
1490	nan\\
1491	nan\\
1492	nan\\
1493	nan\\
1494	nan\\
1495	nan\\
1496	nan\\
1497	nan\\
1498	nan\\
1499	nan\\
1500	nan\\
1501	nan\\
1502	nan\\
1503	nan\\
1504	nan\\
1505	nan\\
1506	nan\\
1507	nan\\
1508	nan\\
1509	nan\\
1510	nan\\
1511	nan\\
1512	nan\\
1513	nan\\
1514	nan\\
1515	nan\\
1516	nan\\
1517	nan\\
1518	nan\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	nan\\
1524	nan\\
1525	nan\\
1526	nan\\
1527	nan\\
1528	nan\\
1529	nan\\
1530	nan\\
1531	nan\\
1532	nan\\
1533	nan\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	nan\\
1543	nan\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	nan\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	nan\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	nan\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	nan\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	nan\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	nan\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	nan\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	nan\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	nan\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	nan\\
1781	nan\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	nan\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	nan\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	nan\\
1900	nan\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	nan\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	nan\\
1916	nan\\
1917	nan\\
1918	nan\\
1919	nan\\
1920	nan\\
1921	nan\\
1922	nan\\
1923	nan\\
1924	nan\\
1925	nan\\
1926	nan\\
1927	nan\\
1928	nan\\
1929	nan\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	nan\\
1940	nan\\
1941	nan\\
1942	nan\\
1943	nan\\
1944	nan\\
1945	nan\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	nan\\
1952	nan\\
1953	nan\\
1954	nan\\
1955	nan\\
1956	nan\\
1957	nan\\
1958	nan\\
1959	nan\\
1960	nan\\
1961	nan\\
1962	nan\\
1963	nan\\
1964	nan\\
1965	nan\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	nan\\
1979	nan\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	nan\\
1987	nan\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	nan\\
1996	nan\\
1997	nan\\
1998	nan\\
1999	nan\\
2000	nan\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	nan\\
2010	nan\\
2011	nan\\
2012	nan\\
2013	nan\\
2014	nan\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	nan\\
2019	nan\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	nan\\
2030	nan\\
2031	nan\\
2032	nan\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	nan\\
2039	nan\\
2040	nan\\
2041	nan\\
2042	nan\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	0\\
2325	0\\
2326	0\\
2327	0\\
2328	0\\
2329	0\\
2330	0\\
2331	0\\
2332	0\\
2333	0\\
2334	0\\
2335	0\\
2336	0\\
2337	0\\
2338	0\\
2339	0\\
2340	0\\
2341	0\\
2342	0\\
2343	0\\
2344	0\\
2345	0\\
2346	0\\
2347	0\\
2348	0\\
2349	0\\
2350	0\\
2351	0\\
2352	0\\
2353	0\\
2354	0\\
2355	0\\
2356	0\\
2357	0\\
2358	0\\
2359	0\\
2360	0\\
2361	0\\
2362	0\\
2363	0\\
2364	0\\
2365	0\\
2366	0\\
2367	0\\
2368	0\\
2369	0\\
2370	0\\
2371	0\\
2372	0\\
2373	0\\
2374	0\\
2375	0\\
2376	0\\
2377	0\\
2378	0\\
2379	0\\
2380	0\\
2381	0\\
2382	0\\
2383	0\\
2384	0\\
2385	0\\
2386	0\\
2387	0\\
2388	0\\
2389	0\\
2390	0\\
2391	0\\
2392	0\\
2393	0\\
2394	0\\
2395	0\\
2396	0\\
2397	0\\
2398	0\\
2399	0\\
2400	0\\
2401	0\\
2402	0\\
2403	0\\
2404	0\\
2405	0\\
2406	0\\
2407	0\\
2408	0\\
2409	0\\
2410	0\\
2411	0\\
2412	0\\
2413	0\\
2414	0\\
2415	0\\
2416	0\\
2417	0\\
2418	0\\
2419	0\\
2420	0\\
2421	0\\
2422	0\\
2423	0\\
2424	0\\
2425	0\\
2426	0\\
2427	0\\
2428	0\\
2429	0\\
2430	0\\
2431	0\\
2432	0\\
2433	0\\
2434	0\\
2435	0\\
2436	0\\
2437	0\\
2438	0\\
2439	0\\
2440	0\\
2441	0\\
2442	0\\
2443	0\\
2444	0\\
2445	0\\
2446	0\\
2447	0\\
2448	0\\
2449	0\\
2450	0\\
2451	0\\
2452	0\\
2453	0\\
2454	0\\
2455	0\\
2456	0\\
2457	0\\
2458	0\\
2459	0\\
2460	0\\
2461	0\\
2462	0\\
2463	0\\
2464	0\\
2465	0\\
2466	0\\
2467	0\\
2468	0\\
2469	0\\
2470	0\\
2471	0\\
2472	0\\
2473	0\\
2474	0\\
2475	0\\
2476	0\\
2477	0\\
2478	0\\
2479	0\\
2480	0\\
2481	0\\
2482	0\\
2483	0\\
2484	0\\
2485	0\\
2486	0\\
2487	0\\
2488	0\\
2489	0\\
2490	0\\
2491	0\\
2492	0\\
2493	0\\
2494	0\\
2495	0\\
2496	0\\
2497	0\\
2498	0\\
2499	0\\
2500	0\\
2501	0\\
2502	0\\
2503	0\\
2504	0\\
2505	0\\
2506	0\\
2507	0\\
2508	0\\
2509	0\\
2510	0\\
2511	0\\
2512	0\\
2513	0\\
2514	0\\
2515	0\\
2516	0\\
2517	0\\
2518	0\\
2519	0\\
2520	0\\
2521	0\\
2522	0\\
2523	0\\
2524	0\\
2525	0\\
2526	0\\
2527	0\\
2528	0\\
2529	0\\
2530	0\\
2531	0\\
2532	0\\
2533	0\\
2534	0\\
2535	0\\
2536	0\\
2537	0\\
2538	0\\
2539	0\\
2540	0\\
2541	0\\
2542	0\\
2543	0\\
2544	0\\
2545	0\\
2546	0\\
2547	0\\
2548	0\\
2549	0\\
2550	0\\
2551	0\\
2552	0\\
2553	0\\
2554	0\\
2555	0\\
2556	0\\
2557	0\\
2558	0\\
2559	0\\
2560	0\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	0\\
3075	0\\
3076	0\\
3077	0\\
3078	0\\
3079	0\\
3080	0\\
3081	0\\
3082	0\\
3083	0\\
3084	0\\
3085	0\\
3086	0\\
3087	0\\
3088	0\\
3089	0\\
3090	0\\
3091	0\\
3092	0\\
3093	0\\
3094	0\\
3095	0\\
3096	0\\
3097	0\\
3098	0\\
3099	0\\
3100	0\\
3101	0\\
3102	0\\
3103	0\\
3104	0\\
3105	0\\
3106	0\\
3107	0\\
3108	0\\
3109	0\\
3110	0\\
3111	0\\
3112	0\\
3113	0\\
3114	0\\
3115	0\\
3116	0\\
3117	0\\
3118	0\\
3119	0\\
3120	0\\
3121	0\\
3122	0\\
3123	0\\
3124	0\\
3125	0\\
3126	0\\
3127	0\\
3128	0\\
3129	0\\
3130	0\\
3131	0\\
3132	0\\
3133	0\\
3134	0\\
3135	0\\
3136	0\\
3137	0\\
3138	0\\
3139	0\\
3140	0\\
3141	0\\
3142	0\\
3143	0\\
3144	0\\
3145	0\\
3146	0\\
3147	0\\
3148	0\\
3149	0\\
3150	0\\
3151	0\\
3152	0\\
3153	0\\
3154	0\\
3155	0\\
3156	0\\
3157	0\\
3158	0\\
3159	0\\
3160	0\\
3161	0\\
3162	0\\
3163	0\\
3164	0\\
3165	0\\
3166	0\\
3167	0\\
3168	0\\
3169	0\\
3170	0\\
3171	0\\
3172	0\\
3173	0\\
3174	0\\
3175	0\\
3176	0\\
3177	0\\
3178	0\\
3179	0\\
3180	0\\
3181	0\\
3182	0\\
3183	0\\
3184	0\\
3185	0\\
3186	0\\
3187	0\\
3188	0\\
3189	0\\
3190	0\\
3191	0\\
3192	0\\
3193	0\\
3194	0\\
3195	0\\
3196	0\\
3197	0\\
3198	0\\
3199	0\\
3200	0\\
3201	0\\
3202	0\\
3203	0\\
3204	0\\
3205	0\\
3206	0\\
3207	0\\
3208	0\\
3209	0\\
3210	0\\
3211	0\\
3212	0\\
3213	0\\
3214	0\\
3215	0\\
3216	0\\
3217	0\\
3218	0\\
3219	0\\
3220	0\\
3221	0\\
3222	0\\
3223	0\\
3224	0\\
3225	0\\
3226	0\\
3227	0\\
3228	0\\
3229	0\\
3230	0\\
3231	0\\
3232	0\\
3233	0\\
3234	0\\
3235	0\\
3236	0\\
3237	0\\
3238	0\\
3239	0\\
3240	0\\
3241	0\\
3242	0\\
3243	0\\
3244	0\\
3245	0\\
3246	0\\
3247	0\\
3248	0\\
3249	0\\
3250	0\\
3251	0\\
3252	0\\
3253	0\\
3254	0\\
3255	0\\
3256	0\\
3257	0\\
3258	0\\
3259	0\\
3260	0\\
3261	0\\
3262	0\\
3263	0\\
3264	0\\
3265	0\\
3266	0\\
3267	0\\
3268	0\\
3269	0\\
3270	0\\
3271	0\\
3272	0\\
3273	0\\
3274	0\\
3275	0\\
3276	0\\
3277	0\\
3278	0\\
3279	0\\
3280	0\\
3281	0\\
3282	0\\
3283	0\\
3284	0\\
3285	0\\
3286	0\\
3287	0\\
3288	0\\
3289	0\\
3290	0\\
3291	0\\
3292	0\\
3293	0\\
3294	0\\
3295	0\\
3296	0\\
3297	0\\
3298	0\\
3299	0\\
3300	0\\
3301	0\\
3302	0\\
3303	0\\
3304	0\\
3305	0\\
3306	0\\
3307	0\\
3308	0\\
3309	0\\
3310	0\\
3311	0\\
3312	0\\
3313	0\\
3314	0\\
3315	0\\
3316	0\\
3317	0\\
3318	0\\
3319	0\\
3320	0\\
3321	0\\
3322	0\\
3323	0\\
3324	0\\
3325	0\\
3326	0\\
3327	0\\
3328	0\\
3329	0\\
3330	0\\
3331	0\\
3332	0\\
3333	0\\
3334	0\\
3335	0\\
3336	0\\
3337	0\\
3338	0\\
3339	0\\
3340	0\\
3341	0\\
3342	0\\
3343	0\\
3344	0\\
3345	0\\
3346	0\\
3347	0\\
3348	0\\
3349	0\\
3350	0\\
3351	0\\
3352	0\\
3353	0\\
3354	0\\
3355	0\\
3356	0\\
3357	0\\
3358	0\\
3359	0\\
3360	0\\
3361	0\\
3362	0\\
3363	0\\
3364	0\\
3365	0\\
3366	0\\
3367	0\\
3368	0\\
3369	0\\
3370	0\\
3371	0\\
3372	0\\
3373	0\\
3374	0\\
3375	0\\
3376	0\\
3377	0\\
3378	0\\
3379	0\\
3380	0\\
3381	0\\
3382	0\\
3383	0\\
3384	0\\
3385	0\\
3386	0\\
3387	0\\
3388	0\\
3389	0\\
3390	0\\
3391	0\\
3392	0\\
3393	0\\
3394	0\\
3395	0\\
3396	0\\
3397	0\\
3398	0\\
3399	0\\
3400	0\\
3401	0\\
3402	0\\
3403	0\\
3404	0\\
3405	0\\
3406	0\\
3407	0\\
3408	0\\
3409	0\\
3410	0\\
3411	0\\
3412	0\\
3413	0\\
3414	0\\
3415	0\\
3416	0\\
3417	0\\
3418	0\\
3419	0\\
3420	0\\
3421	0\\
3422	0\\
3423	0\\
3424	0\\
3425	0\\
3426	0\\
3427	0\\
3428	0\\
3429	0\\
3430	0\\
3431	0\\
3432	0\\
3433	0\\
3434	0\\
3435	0\\
3436	0\\
3437	0\\
3438	0\\
3439	0\\
3440	0\\
3441	0\\
3442	0\\
3443	0\\
3444	0\\
3445	0\\
3446	0\\
3447	0\\
3448	0\\
3449	0\\
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0\\
3500	0\\
3501	0\\
3502	0\\
3503	0\\
3504	0\\
3505	0\\
3506	0\\
3507	0\\
3508	0\\
3509	0\\
3510	0\\
3511	0\\
3512	0\\
3513	0\\
3514	0\\
3515	0\\
3516	0\\
3517	0\\
3518	0\\
3519	0\\
3520	0\\
3521	0\\
3522	0\\
3523	0\\
3524	0\\
3525	0\\
3526	0\\
3527	0\\
3528	0\\
3529	0\\
3530	0\\
3531	0\\
3532	0\\
3533	0\\
3534	0\\
3535	0\\
3536	0\\
3537	0\\
3538	0\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0\\
3633	0\\
3634	0\\
3635	0\\
3636	0\\
3637	0\\
3638	0\\
3639	0\\
3640	0\\
3641	0\\
3642	0\\
3643	0\\
3644	0\\
3645	0\\
3646	0\\
3647	0\\
3648	0\\
3649	0\\
3650	0\\
3651	0\\
3652	0\\
3653	0\\
3654	0\\
3655	0\\
3656	0\\
3657	0\\
3658	0\\
3659	0\\
3660	0\\
3661	0\\
3662	0\\
3663	0\\
3664	0\\
3665	0\\
3666	0\\
3667	0\\
3668	0\\
3669	0\\
3670	0\\
3671	0\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	0\\
3821	0\\
3822	0\\
3823	0\\
3824	0\\
3825	0\\
3826	0\\
3827	0\\
3828	0\\
3829	0\\
3830	0\\
3831	0\\
3832	0\\
3833	0\\
3834	0\\
3835	0\\
3836	0\\
3837	0\\
3838	0\\
3839	0\\
3840	0\\
3841	0\\
3842	0\\
3843	0\\
3844	0\\
3845	0\\
3846	0\\
3847	0\\
3848	0\\
3849	0\\
3850	0\\
3851	0\\
3852	0\\
3853	0\\
3854	0\\
3855	0\\
3856	0\\
3857	0\\
3858	0\\
3859	0\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
3901	0\\
3902	0\\
3903	0\\
3904	0\\
3905	0\\
3906	0\\
3907	0\\
3908	0\\
3909	0\\
3910	0\\
3911	0\\
3912	0\\
3913	0\\
3914	0\\
3915	0\\
3916	0\\
3917	0\\
3918	0\\
3919	0\\
3920	0\\
3921	0\\
3922	0\\
3923	0\\
3924	0\\
3925	0\\
3926	0\\
3927	0\\
3928	0\\
3929	0\\
3930	0\\
3931	0\\
3932	0\\
3933	0\\
3934	0\\
3935	0\\
3936	0\\
3937	0\\
3938	0\\
3939	0\\
3940	0\\
3941	0\\
3942	0\\
3943	0\\
3944	0\\
3945	0\\
3946	0\\
3947	0\\
3948	0\\
3949	0\\
3950	0\\
3951	0\\
3952	0\\
3953	0\\
3954	0\\
3955	0\\
3956	0\\
3957	0\\
3958	0\\
3959	0\\
3960	0\\
3961	0\\
3962	0\\
3963	0\\
3964	0\\
3965	0\\
3966	0\\
3967	0\\
3968	0\\
3969	0\\
3970	0\\
3971	0\\
3972	0\\
3973	0\\
3974	0\\
3975	0\\
3976	0\\
3977	0\\
3978	0\\
3979	0\\
3980	0\\
3981	0\\
3982	0\\
3983	0\\
3984	0\\
3985	0\\
3986	0\\
3987	0\\
3988	0\\
3989	0\\
3990	0\\
3991	0\\
3992	0\\
3993	0\\
3994	0\\
3995	0\\
3996	0\\
3997	0\\
3998	0\\
3999	0\\
4000	0\\
4001	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4001	0\\
4002	0\\
4003	0\\
4004	0\\
4005	0\\
4006	0\\
4007	0\\
4008	0\\
4009	0\\
4010	0\\
4011	0\\
4012	0\\
4013	0\\
4014	0\\
4015	0\\
4016	0\\
4017	0\\
4018	0\\
4019	0\\
4020	0\\
4021	0\\
4022	0\\
4023	0\\
4024	0\\
4025	0\\
4026	0\\
4027	0\\
4028	0\\
4029	0\\
4030	0\\
4031	0\\
4032	0\\
4033	0\\
4034	0\\
4035	0\\
4036	0\\
4037	0\\
4038	0\\
4039	0\\
4040	0\\
4041	0\\
4042	0\\
4043	0\\
4044	0\\
4045	0\\
4046	0\\
4047	0\\
4048	0\\
4049	0\\
4050	0\\
4051	0\\
4052	0\\
4053	0\\
4054	0\\
4055	0\\
4056	0\\
4057	0\\
4058	0\\
4059	0\\
4060	0\\
4061	0\\
4062	0\\
4063	0\\
4064	0\\
4065	0\\
4066	0\\
4067	0\\
4068	0\\
4069	0\\
4070	0\\
4071	0\\
4072	0\\
4073	0\\
4074	0\\
4075	0\\
4076	0\\
4077	0\\
4078	0\\
4079	0\\
4080	0\\
4081	0\\
4082	0\\
4083	0\\
4084	0\\
4085	0\\
4086	0\\
4087	0\\
4088	0\\
4089	0\\
4090	0\\
4091	0\\
4092	0\\
4093	0\\
4094	0\\
4095	0\\
4096	0\\
4097	nan\\
4098	nan\\
4099	nan\\
4100	nan\\
4101	nan\\
4102	nan\\
4103	nan\\
4104	nan\\
4105	nan\\
4106	nan\\
4107	nan\\
4108	nan\\
4109	nan\\
4110	nan\\
4111	nan\\
4112	nan\\
4113	nan\\
4114	nan\\
4115	nan\\
4116	nan\\
4117	nan\\
4118	nan\\
4119	nan\\
4120	nan\\
4121	nan\\
4122	nan\\
4123	nan\\
4124	nan\\
4125	nan\\
4126	nan\\
4127	nan\\
4128	nan\\
4129	nan\\
4130	nan\\
4131	nan\\
4132	nan\\
4133	nan\\
4134	nan\\
4135	nan\\
4136	nan\\
4137	nan\\
4138	nan\\
4139	nan\\
4140	nan\\
4141	nan\\
4142	nan\\
4143	nan\\
4144	nan\\
4145	nan\\
4146	nan\\
4147	nan\\
4148	nan\\
4149	nan\\
4150	nan\\
4151	nan\\
4152	nan\\
4153	nan\\
4154	nan\\
4155	nan\\
4156	nan\\
4157	nan\\
4158	nan\\
4159	nan\\
4160	nan\\
4161	nan\\
4162	nan\\
4163	nan\\
4164	nan\\
4165	nan\\
4166	nan\\
4167	nan\\
4168	nan\\
4169	nan\\
4170	nan\\
4171	nan\\
4172	nan\\
4173	nan\\
4174	nan\\
4175	nan\\
4176	nan\\
4177	nan\\
4178	nan\\
4179	nan\\
4180	nan\\
4181	nan\\
4182	nan\\
4183	nan\\
4184	nan\\
4185	nan\\
4186	nan\\
4187	nan\\
4188	nan\\
4189	nan\\
4190	nan\\
4191	nan\\
4192	nan\\
4193	nan\\
4194	nan\\
4195	nan\\
4196	nan\\
4197	nan\\
4198	nan\\
4199	nan\\
4200	nan\\
4201	nan\\
4202	nan\\
4203	nan\\
4204	nan\\
4205	nan\\
4206	nan\\
4207	nan\\
4208	nan\\
4209	nan\\
4210	nan\\
4211	nan\\
4212	nan\\
4213	nan\\
4214	nan\\
4215	nan\\
4216	nan\\
4217	nan\\
4218	nan\\
4219	nan\\
4220	nan\\
4221	nan\\
4222	nan\\
4223	nan\\
4224	nan\\
4225	nan\\
4226	nan\\
4227	nan\\
4228	nan\\
4229	nan\\
4230	nan\\
4231	nan\\
4232	nan\\
4233	nan\\
4234	nan\\
4235	nan\\
4236	nan\\
4237	nan\\
4238	nan\\
4239	nan\\
4240	nan\\
4241	nan\\
4242	nan\\
4243	nan\\
4244	nan\\
4245	nan\\
4246	nan\\
4247	nan\\
4248	nan\\
4249	nan\\
4250	nan\\
4251	nan\\
4252	nan\\
4253	nan\\
4254	nan\\
4255	nan\\
4256	nan\\
4257	nan\\
4258	nan\\
4259	nan\\
4260	nan\\
4261	nan\\
4262	nan\\
4263	nan\\
4264	nan\\
4265	nan\\
4266	nan\\
4267	nan\\
4268	nan\\
4269	nan\\
4270	nan\\
4271	nan\\
4272	nan\\
4273	nan\\
4274	nan\\
4275	nan\\
4276	nan\\
4277	nan\\
4278	nan\\
4279	nan\\
4280	nan\\
4281	nan\\
4282	nan\\
4283	nan\\
4284	nan\\
4285	nan\\
4286	nan\\
4287	nan\\
4288	nan\\
4289	nan\\
4290	nan\\
4291	nan\\
4292	nan\\
4293	nan\\
4294	nan\\
4295	nan\\
4296	nan\\
4297	nan\\
4298	nan\\
4299	nan\\
4300	nan\\
4301	nan\\
4302	nan\\
4303	nan\\
4304	nan\\
4305	nan\\
4306	nan\\
4307	nan\\
4308	nan\\
4309	nan\\
4310	nan\\
4311	nan\\
4312	nan\\
4313	nan\\
4314	nan\\
4315	nan\\
4316	nan\\
4317	nan\\
4318	nan\\
4319	nan\\
4320	nan\\
4321	nan\\
4322	nan\\
4323	nan\\
4324	nan\\
4325	nan\\
4326	nan\\
4327	nan\\
4328	nan\\
4329	nan\\
4330	nan\\
4331	nan\\
4332	nan\\
4333	nan\\
4334	nan\\
4335	nan\\
4336	nan\\
4337	nan\\
4338	nan\\
4339	nan\\
4340	nan\\
4341	nan\\
4342	nan\\
4343	nan\\
4344	nan\\
4345	nan\\
4346	nan\\
4347	nan\\
4348	nan\\
4349	nan\\
4350	nan\\
4351	nan\\
4352	nan\\
4353	nan\\
4354	nan\\
4355	nan\\
4356	nan\\
4357	nan\\
4358	nan\\
4359	nan\\
4360	nan\\
4361	nan\\
4362	nan\\
4363	nan\\
4364	nan\\
4365	nan\\
4366	nan\\
4367	nan\\
4368	nan\\
4369	nan\\
4370	nan\\
4371	nan\\
4372	nan\\
4373	nan\\
4374	nan\\
4375	nan\\
4376	nan\\
4377	nan\\
4378	nan\\
4379	nan\\
4380	nan\\
4381	nan\\
4382	nan\\
4383	nan\\
4384	nan\\
4385	nan\\
4386	nan\\
4387	nan\\
4388	nan\\
4389	nan\\
4390	nan\\
4391	nan\\
4392	nan\\
4393	nan\\
4394	nan\\
4395	nan\\
4396	nan\\
4397	nan\\
4398	nan\\
4399	nan\\
4400	nan\\
4401	nan\\
4402	nan\\
4403	nan\\
4404	nan\\
4405	nan\\
4406	nan\\
4407	nan\\
4408	nan\\
4409	nan\\
4410	nan\\
4411	nan\\
4412	nan\\
4413	nan\\
4414	nan\\
4415	nan\\
4416	nan\\
4417	nan\\
4418	nan\\
4419	nan\\
4420	nan\\
4421	nan\\
4422	nan\\
4423	nan\\
4424	nan\\
4425	nan\\
4426	nan\\
4427	nan\\
4428	nan\\
4429	nan\\
4430	nan\\
4431	nan\\
4432	nan\\
4433	nan\\
4434	nan\\
4435	nan\\
4436	nan\\
4437	nan\\
4438	nan\\
4439	nan\\
4440	nan\\
4441	nan\\
4442	nan\\
4443	nan\\
4444	nan\\
4445	nan\\
4446	nan\\
4447	nan\\
4448	nan\\
4449	nan\\
4450	nan\\
4451	nan\\
4452	nan\\
4453	nan\\
4454	nan\\
4455	nan\\
4456	nan\\
4457	nan\\
4458	nan\\
4459	nan\\
4460	nan\\
4461	nan\\
4462	nan\\
4463	nan\\
4464	nan\\
4465	nan\\
4466	nan\\
4467	nan\\
4468	nan\\
4469	nan\\
4470	nan\\
4471	nan\\
4472	nan\\
4473	nan\\
4474	nan\\
4475	nan\\
4476	nan\\
4477	nan\\
4478	nan\\
4479	nan\\
4480	nan\\
4481	nan\\
4482	nan\\
4483	nan\\
4484	nan\\
4485	nan\\
4486	nan\\
4487	nan\\
4488	nan\\
4489	nan\\
4490	nan\\
4491	nan\\
4492	nan\\
4493	nan\\
4494	nan\\
4495	nan\\
4496	nan\\
4497	nan\\
4498	nan\\
4499	nan\\
4500	nan\\
4501	nan\\
4502	nan\\
4503	nan\\
4504	nan\\
4505	nan\\
4506	nan\\
4507	nan\\
4508	nan\\
4509	nan\\
4510	nan\\
4511	nan\\
4512	nan\\
4513	nan\\
4514	nan\\
4515	nan\\
4516	nan\\
4517	nan\\
4518	nan\\
4519	nan\\
4520	nan\\
4521	nan\\
4522	nan\\
4523	nan\\
4524	nan\\
4525	nan\\
4526	nan\\
4527	nan\\
4528	nan\\
4529	nan\\
4530	nan\\
4531	nan\\
4532	nan\\
4533	nan\\
4534	nan\\
4535	nan\\
4536	nan\\
4537	nan\\
4538	nan\\
4539	nan\\
4540	nan\\
4541	nan\\
4542	nan\\
4543	nan\\
4544	nan\\
4545	nan\\
4546	nan\\
4547	nan\\
4548	nan\\
4549	nan\\
4550	nan\\
4551	nan\\
4552	nan\\
4553	nan\\
4554	nan\\
4555	nan\\
4556	nan\\
4557	nan\\
4558	nan\\
4559	nan\\
4560	nan\\
4561	nan\\
4562	nan\\
4563	nan\\
4564	nan\\
4565	nan\\
4566	nan\\
4567	nan\\
4568	nan\\
4569	nan\\
4570	nan\\
4571	nan\\
4572	nan\\
4573	nan\\
4574	nan\\
4575	nan\\
4576	nan\\
4577	nan\\
4578	nan\\
4579	nan\\
4580	nan\\
4581	nan\\
4582	nan\\
4583	nan\\
4584	nan\\
4585	nan\\
4586	nan\\
4587	nan\\
4588	nan\\
4589	nan\\
4590	nan\\
4591	nan\\
4592	nan\\
4593	nan\\
4594	nan\\
4595	nan\\
4596	nan\\
4597	nan\\
4598	nan\\
4599	nan\\
4600	nan\\
4601	nan\\
4602	nan\\
4603	nan\\
4604	nan\\
4605	nan\\
4606	nan\\
4607	nan\\
4608	nan\\
4609	nan\\
4610	nan\\
4611	nan\\
4612	nan\\
4613	nan\\
4614	nan\\
4615	nan\\
4616	nan\\
4617	nan\\
4618	nan\\
4619	nan\\
4620	nan\\
4621	nan\\
4622	nan\\
4623	nan\\
4624	nan\\
4625	nan\\
4626	nan\\
4627	nan\\
4628	nan\\
4629	nan\\
4630	nan\\
4631	nan\\
4632	nan\\
4633	nan\\
4634	nan\\
4635	nan\\
4636	nan\\
4637	nan\\
4638	nan\\
4639	nan\\
4640	nan\\
4641	nan\\
4642	nan\\
4643	nan\\
4644	nan\\
4645	nan\\
4646	nan\\
4647	nan\\
4648	nan\\
4649	nan\\
4650	nan\\
4651	nan\\
4652	nan\\
4653	nan\\
4654	nan\\
4655	nan\\
4656	nan\\
4657	nan\\
4658	nan\\
4659	nan\\
4660	nan\\
4661	nan\\
4662	nan\\
4663	nan\\
4664	nan\\
4665	nan\\
4666	nan\\
4667	nan\\
4668	nan\\
4669	nan\\
4670	nan\\
4671	nan\\
4672	nan\\
4673	nan\\
4674	nan\\
4675	nan\\
4676	nan\\
4677	nan\\
4678	nan\\
4679	nan\\
4680	nan\\
4681	nan\\
4682	nan\\
4683	nan\\
4684	nan\\
4685	nan\\
4686	nan\\
4687	nan\\
4688	nan\\
4689	nan\\
4690	nan\\
4691	nan\\
4692	nan\\
4693	nan\\
4694	nan\\
4695	nan\\
4696	nan\\
4697	nan\\
4698	nan\\
4699	nan\\
4700	nan\\
4701	nan\\
4702	nan\\
4703	nan\\
4704	nan\\
4705	nan\\
4706	nan\\
4707	nan\\
4708	nan\\
4709	nan\\
4710	nan\\
4711	nan\\
4712	nan\\
4713	nan\\
4714	nan\\
4715	nan\\
4716	nan\\
4717	nan\\
4718	nan\\
4719	nan\\
4720	nan\\
4721	nan\\
4722	nan\\
4723	nan\\
4724	nan\\
4725	nan\\
4726	nan\\
4727	nan\\
4728	nan\\
4729	nan\\
4730	nan\\
4731	nan\\
4732	nan\\
4733	nan\\
4734	nan\\
4735	nan\\
4736	nan\\
4737	nan\\
4738	nan\\
4739	nan\\
4740	nan\\
4741	nan\\
4742	nan\\
4743	nan\\
4744	nan\\
4745	nan\\
4746	nan\\
4747	nan\\
4748	nan\\
4749	nan\\
4750	nan\\
4751	nan\\
4752	nan\\
4753	nan\\
4754	nan\\
4755	nan\\
4756	nan\\
4757	nan\\
4758	nan\\
4759	nan\\
4760	nan\\
4761	nan\\
4762	nan\\
4763	nan\\
4764	nan\\
4765	nan\\
4766	nan\\
4767	nan\\
4768	nan\\
4769	nan\\
4770	nan\\
4771	nan\\
4772	nan\\
4773	nan\\
4774	nan\\
4775	nan\\
4776	nan\\
4777	nan\\
4778	nan\\
4779	nan\\
4780	nan\\
4781	nan\\
4782	nan\\
4783	nan\\
4784	nan\\
4785	nan\\
4786	nan\\
4787	nan\\
4788	nan\\
4789	nan\\
4790	nan\\
4791	nan\\
4792	nan\\
4793	nan\\
4794	nan\\
4795	nan\\
4796	nan\\
4797	nan\\
4798	nan\\
4799	nan\\
4800	nan\\
4801	nan\\
4802	nan\\
4803	nan\\
4804	nan\\
4805	nan\\
4806	nan\\
4807	nan\\
4808	nan\\
4809	nan\\
4810	nan\\
4811	nan\\
4812	nan\\
4813	nan\\
4814	nan\\
4815	nan\\
4816	nan\\
4817	nan\\
4818	nan\\
4819	nan\\
4820	nan\\
4821	nan\\
4822	nan\\
4823	nan\\
4824	nan\\
4825	nan\\
4826	nan\\
4827	nan\\
4828	nan\\
4829	nan\\
4830	nan\\
4831	nan\\
4832	nan\\
4833	nan\\
4834	nan\\
4835	nan\\
4836	nan\\
4837	nan\\
4838	nan\\
4839	nan\\
4840	nan\\
4841	nan\\
4842	nan\\
4843	nan\\
4844	nan\\
4845	nan\\
4846	nan\\
4847	nan\\
4848	nan\\
4849	nan\\
4850	nan\\
4851	nan\\
4852	nan\\
4853	nan\\
4854	nan\\
4855	nan\\
4856	nan\\
4857	nan\\
4858	nan\\
4859	nan\\
4860	nan\\
4861	nan\\
4862	nan\\
4863	nan\\
4864	nan\\
4865	nan\\
4866	nan\\
4867	nan\\
4868	nan\\
4869	nan\\
4870	nan\\
4871	nan\\
4872	nan\\
4873	nan\\
4874	nan\\
4875	nan\\
4876	nan\\
4877	nan\\
4878	nan\\
4879	nan\\
4880	nan\\
4881	nan\\
4882	nan\\
4883	nan\\
4884	nan\\
4885	nan\\
4886	nan\\
4887	nan\\
4888	nan\\
4889	nan\\
4890	nan\\
4891	nan\\
4892	nan\\
4893	nan\\
4894	nan\\
4895	nan\\
4896	nan\\
4897	nan\\
4898	nan\\
4899	nan\\
4900	nan\\
4901	nan\\
4902	nan\\
4903	nan\\
4904	nan\\
4905	nan\\
4906	nan\\
4907	nan\\
4908	nan\\
4909	nan\\
4910	nan\\
4911	nan\\
4912	nan\\
4913	nan\\
4914	nan\\
4915	nan\\
4916	nan\\
4917	nan\\
4918	nan\\
4919	nan\\
4920	nan\\
4921	nan\\
4922	nan\\
4923	nan\\
4924	nan\\
4925	nan\\
4926	nan\\
4927	nan\\
4928	nan\\
4929	nan\\
4930	nan\\
4931	nan\\
4932	nan\\
4933	nan\\
4934	nan\\
4935	nan\\
4936	nan\\
4937	nan\\
4938	nan\\
4939	nan\\
4940	nan\\
4941	nan\\
4942	nan\\
4943	nan\\
4944	nan\\
4945	nan\\
4946	nan\\
4947	nan\\
4948	nan\\
4949	nan\\
4950	nan\\
4951	nan\\
4952	nan\\
4953	nan\\
4954	nan\\
4955	nan\\
4956	nan\\
4957	nan\\
4958	nan\\
4959	nan\\
4960	nan\\
4961	nan\\
4962	nan\\
4963	nan\\
4964	nan\\
4965	nan\\
4966	nan\\
4967	nan\\
4968	nan\\
4969	nan\\
4970	nan\\
4971	nan\\
4972	nan\\
4973	nan\\
4974	nan\\
4975	nan\\
4976	nan\\
4977	nan\\
4978	nan\\
4979	nan\\
4980	nan\\
4981	nan\\
4982	nan\\
4983	nan\\
4984	nan\\
4985	nan\\
4986	nan\\
4987	nan\\
4988	nan\\
4989	nan\\
4990	nan\\
4991	nan\\
4992	nan\\
4993	nan\\
4994	nan\\
4995	nan\\
4996	nan\\
4997	nan\\
4998	nan\\
4999	nan\\
5000	nan\\
5001	nan\\
5002	nan\\
5003	nan\\
5004	nan\\
5005	nan\\
5006	nan\\
5007	nan\\
5008	nan\\
5009	nan\\
5010	nan\\
5011	nan\\
5012	nan\\
5013	nan\\
5014	nan\\
5015	nan\\
5016	nan\\
5017	nan\\
5018	nan\\
5019	nan\\
5020	nan\\
5021	nan\\
5022	nan\\
5023	nan\\
5024	nan\\
5025	nan\\
5026	nan\\
5027	nan\\
5028	nan\\
5029	nan\\
5030	nan\\
5031	nan\\
5032	nan\\
5033	nan\\
5034	nan\\
5035	nan\\
5036	nan\\
5037	nan\\
5038	nan\\
5039	nan\\
5040	nan\\
5041	nan\\
5042	nan\\
5043	nan\\
5044	nan\\
5045	nan\\
5046	nan\\
5047	nan\\
5048	nan\\
5049	nan\\
5050	nan\\
5051	nan\\
5052	nan\\
5053	nan\\
5054	nan\\
5055	nan\\
5056	nan\\
5057	nan\\
5058	nan\\
5059	nan\\
5060	nan\\
5061	nan\\
5062	nan\\
5063	nan\\
5064	nan\\
5065	nan\\
5066	nan\\
5067	nan\\
5068	nan\\
5069	nan\\
5070	nan\\
5071	nan\\
5072	nan\\
5073	nan\\
5074	nan\\
5075	nan\\
5076	nan\\
5077	nan\\
5078	nan\\
5079	nan\\
5080	nan\\
5081	nan\\
5082	nan\\
5083	nan\\
5084	nan\\
5085	nan\\
5086	nan\\
5087	nan\\
5088	nan\\
5089	nan\\
5090	nan\\
5091	nan\\
5092	nan\\
5093	nan\\
5094	nan\\
5095	nan\\
5096	nan\\
5097	nan\\
5098	nan\\
5099	nan\\
5100	nan\\
5101	nan\\
5102	nan\\
5103	nan\\
5104	nan\\
5105	nan\\
5106	nan\\
5107	nan\\
5108	nan\\
5109	nan\\
5110	nan\\
5111	nan\\
5112	nan\\
5113	nan\\
5114	nan\\
5115	nan\\
5116	nan\\
5117	nan\\
5118	nan\\
5119	nan\\
5120	nan\\
5121	nan\\
5122	nan\\
5123	nan\\
5124	nan\\
5125	nan\\
5126	nan\\
5127	nan\\
5128	nan\\
5129	nan\\
5130	nan\\
5131	nan\\
5132	nan\\
5133	nan\\
5134	nan\\
5135	nan\\
5136	nan\\
5137	nan\\
5138	nan\\
5139	nan\\
5140	nan\\
5141	nan\\
5142	nan\\
5143	nan\\
5144	nan\\
5145	nan\\
5146	nan\\
5147	nan\\
5148	nan\\
5149	nan\\
5150	nan\\
5151	nan\\
5152	nan\\
5153	nan\\
5154	nan\\
5155	nan\\
5156	nan\\
5157	nan\\
5158	nan\\
5159	nan\\
5160	nan\\
5161	nan\\
5162	nan\\
5163	nan\\
5164	nan\\
5165	nan\\
5166	nan\\
5167	nan\\
5168	nan\\
5169	nan\\
5170	nan\\
5171	nan\\
5172	nan\\
5173	nan\\
5174	nan\\
5175	nan\\
5176	nan\\
5177	nan\\
5178	nan\\
5179	nan\\
5180	nan\\
5181	nan\\
5182	nan\\
5183	nan\\
5184	nan\\
5185	nan\\
5186	nan\\
5187	nan\\
5188	nan\\
5189	nan\\
5190	nan\\
5191	nan\\
5192	nan\\
5193	nan\\
5194	nan\\
5195	nan\\
5196	nan\\
5197	nan\\
5198	nan\\
5199	nan\\
5200	nan\\
5201	nan\\
5202	nan\\
5203	nan\\
5204	nan\\
5205	nan\\
5206	nan\\
5207	nan\\
5208	nan\\
5209	nan\\
5210	nan\\
5211	nan\\
5212	nan\\
5213	nan\\
5214	nan\\
5215	nan\\
5216	nan\\
5217	nan\\
5218	nan\\
5219	nan\\
5220	nan\\
5221	nan\\
5222	nan\\
5223	nan\\
5224	nan\\
5225	nan\\
5226	nan\\
5227	nan\\
5228	nan\\
5229	nan\\
5230	nan\\
5231	nan\\
5232	nan\\
5233	nan\\
5234	nan\\
5235	nan\\
5236	nan\\
5237	nan\\
5238	nan\\
5239	nan\\
5240	nan\\
5241	nan\\
5242	nan\\
5243	nan\\
5244	nan\\
5245	nan\\
5246	nan\\
5247	nan\\
5248	nan\\
5249	nan\\
5250	nan\\
5251	nan\\
5252	nan\\
5253	nan\\
5254	nan\\
5255	nan\\
5256	nan\\
5257	nan\\
5258	nan\\
5259	nan\\
5260	nan\\
5261	nan\\
5262	nan\\
5263	nan\\
5264	nan\\
5265	nan\\
5266	nan\\
5267	nan\\
5268	nan\\
5269	nan\\
5270	nan\\
5271	nan\\
5272	nan\\
5273	nan\\
5274	nan\\
5275	nan\\
5276	nan\\
5277	nan\\
5278	nan\\
5279	nan\\
5280	nan\\
5281	nan\\
5282	nan\\
5283	nan\\
5284	nan\\
5285	nan\\
5286	nan\\
5287	nan\\
5288	nan\\
5289	nan\\
5290	nan\\
5291	nan\\
5292	nan\\
5293	nan\\
5294	nan\\
5295	nan\\
5296	nan\\
5297	nan\\
5298	nan\\
5299	nan\\
5300	nan\\
5301	nan\\
5302	nan\\
5303	nan\\
5304	nan\\
5305	nan\\
5306	nan\\
5307	nan\\
5308	nan\\
5309	nan\\
5310	nan\\
5311	nan\\
5312	nan\\
5313	nan\\
5314	nan\\
5315	nan\\
5316	nan\\
5317	nan\\
5318	nan\\
5319	nan\\
5320	nan\\
5321	nan\\
5322	nan\\
5323	nan\\
5324	nan\\
5325	nan\\
5326	nan\\
5327	nan\\
5328	nan\\
5329	nan\\
5330	nan\\
5331	nan\\
5332	nan\\
5333	nan\\
5334	nan\\
5335	nan\\
5336	nan\\
5337	nan\\
5338	nan\\
5339	nan\\
5340	nan\\
5341	nan\\
5342	nan\\
5343	nan\\
5344	nan\\
5345	nan\\
5346	nan\\
5347	nan\\
5348	nan\\
5349	nan\\
5350	nan\\
5351	nan\\
5352	nan\\
5353	nan\\
5354	nan\\
5355	nan\\
5356	nan\\
5357	nan\\
5358	nan\\
5359	nan\\
5360	nan\\
5361	nan\\
5362	nan\\
5363	nan\\
5364	nan\\
5365	nan\\
5366	nan\\
5367	nan\\
5368	nan\\
5369	nan\\
5370	nan\\
5371	nan\\
5372	nan\\
5373	nan\\
5374	nan\\
5375	nan\\
5376	nan\\
5377	nan\\
5378	nan\\
5379	nan\\
5380	nan\\
5381	nan\\
5382	nan\\
5383	nan\\
5384	nan\\
5385	nan\\
5386	nan\\
5387	nan\\
5388	nan\\
5389	nan\\
5390	nan\\
5391	nan\\
5392	nan\\
5393	nan\\
5394	nan\\
5395	nan\\
5396	nan\\
5397	nan\\
5398	nan\\
5399	nan\\
5400	nan\\
5401	nan\\
5402	nan\\
5403	nan\\
5404	nan\\
5405	nan\\
5406	nan\\
5407	nan\\
5408	nan\\
5409	nan\\
5410	nan\\
5411	nan\\
5412	nan\\
5413	nan\\
5414	nan\\
5415	nan\\
5416	nan\\
5417	nan\\
5418	nan\\
5419	nan\\
5420	nan\\
5421	nan\\
5422	nan\\
5423	nan\\
5424	nan\\
5425	nan\\
5426	nan\\
5427	nan\\
5428	nan\\
5429	nan\\
5430	nan\\
5431	nan\\
5432	nan\\
5433	nan\\
5434	nan\\
5435	nan\\
5436	nan\\
5437	nan\\
5438	nan\\
5439	nan\\
5440	nan\\
5441	nan\\
5442	nan\\
5443	nan\\
5444	nan\\
5445	nan\\
5446	nan\\
5447	nan\\
5448	nan\\
5449	nan\\
5450	nan\\
5451	nan\\
5452	nan\\
5453	nan\\
5454	nan\\
5455	nan\\
5456	nan\\
5457	nan\\
5458	nan\\
5459	nan\\
5460	nan\\
5461	nan\\
5462	nan\\
5463	nan\\
5464	nan\\
5465	nan\\
5466	nan\\
5467	nan\\
5468	nan\\
5469	nan\\
5470	nan\\
5471	nan\\
5472	nan\\
5473	nan\\
5474	nan\\
5475	nan\\
5476	nan\\
5477	nan\\
5478	nan\\
5479	nan\\
5480	nan\\
5481	nan\\
5482	nan\\
5483	nan\\
5484	nan\\
5485	nan\\
5486	nan\\
5487	nan\\
5488	nan\\
5489	nan\\
5490	nan\\
5491	nan\\
5492	nan\\
5493	nan\\
5494	nan\\
5495	nan\\
5496	nan\\
5497	nan\\
5498	nan\\
5499	nan\\
5500	nan\\
5501	nan\\
5502	nan\\
5503	nan\\
5504	nan\\
5505	nan\\
5506	nan\\
5507	nan\\
5508	nan\\
5509	nan\\
5510	nan\\
5511	nan\\
5512	nan\\
5513	nan\\
5514	nan\\
5515	nan\\
5516	nan\\
5517	nan\\
5518	nan\\
5519	nan\\
5520	nan\\
5521	nan\\
5522	nan\\
5523	nan\\
5524	nan\\
5525	nan\\
5526	nan\\
5527	nan\\
5528	nan\\
5529	nan\\
5530	nan\\
5531	nan\\
5532	nan\\
5533	nan\\
5534	nan\\
5535	nan\\
5536	nan\\
5537	nan\\
5538	nan\\
5539	nan\\
5540	nan\\
5541	nan\\
5542	nan\\
5543	nan\\
5544	nan\\
5545	nan\\
5546	nan\\
5547	nan\\
5548	nan\\
5549	nan\\
5550	nan\\
5551	nan\\
5552	nan\\
5553	nan\\
5554	nan\\
5555	nan\\
5556	nan\\
5557	nan\\
5558	nan\\
5559	nan\\
5560	nan\\
5561	nan\\
5562	nan\\
5563	nan\\
5564	nan\\
5565	nan\\
5566	nan\\
5567	nan\\
5568	nan\\
5569	nan\\
5570	nan\\
5571	nan\\
5572	nan\\
5573	nan\\
5574	nan\\
5575	nan\\
5576	nan\\
5577	nan\\
5578	nan\\
5579	nan\\
5580	nan\\
5581	nan\\
5582	nan\\
5583	nan\\
5584	nan\\
5585	nan\\
5586	nan\\
5587	nan\\
5588	nan\\
5589	nan\\
5590	nan\\
5591	nan\\
5592	nan\\
5593	nan\\
5594	nan\\
5595	nan\\
5596	nan\\
5597	nan\\
5598	nan\\
5599	nan\\
5600	nan\\
5601	nan\\
5602	nan\\
5603	nan\\
5604	nan\\
5605	nan\\
5606	nan\\
5607	nan\\
5608	nan\\
5609	nan\\
5610	nan\\
5611	nan\\
5612	nan\\
5613	nan\\
5614	nan\\
5615	nan\\
5616	nan\\
5617	nan\\
5618	nan\\
5619	nan\\
5620	nan\\
5621	nan\\
5622	nan\\
5623	nan\\
5624	nan\\
5625	nan\\
5626	nan\\
5627	nan\\
5628	nan\\
5629	nan\\
5630	nan\\
5631	nan\\
5632	nan\\
5633	nan\\
5634	nan\\
5635	nan\\
5636	nan\\
5637	nan\\
5638	nan\\
5639	nan\\
5640	nan\\
5641	nan\\
5642	nan\\
5643	nan\\
5644	nan\\
5645	nan\\
5646	nan\\
5647	nan\\
5648	nan\\
5649	nan\\
5650	nan\\
5651	nan\\
5652	nan\\
5653	nan\\
5654	nan\\
5655	nan\\
5656	nan\\
5657	nan\\
5658	nan\\
5659	nan\\
5660	nan\\
5661	nan\\
5662	nan\\
5663	nan\\
5664	nan\\
5665	nan\\
5666	nan\\
5667	nan\\
5668	nan\\
5669	nan\\
5670	nan\\
5671	nan\\
5672	nan\\
5673	nan\\
5674	nan\\
5675	nan\\
5676	nan\\
5677	nan\\
5678	nan\\
5679	nan\\
5680	nan\\
5681	nan\\
5682	nan\\
5683	nan\\
5684	nan\\
5685	nan\\
5686	nan\\
5687	nan\\
5688	nan\\
5689	nan\\
5690	nan\\
5691	nan\\
5692	nan\\
5693	nan\\
5694	nan\\
5695	nan\\
5696	nan\\
5697	nan\\
5698	nan\\
5699	nan\\
5700	nan\\
5701	nan\\
5702	nan\\
5703	nan\\
5704	nan\\
5705	nan\\
5706	nan\\
5707	nan\\
5708	nan\\
5709	nan\\
5710	nan\\
5711	nan\\
5712	nan\\
5713	nan\\
5714	nan\\
5715	nan\\
5716	nan\\
5717	nan\\
5718	nan\\
5719	nan\\
5720	nan\\
5721	nan\\
5722	nan\\
5723	nan\\
5724	nan\\
5725	nan\\
5726	nan\\
5727	nan\\
5728	nan\\
5729	nan\\
5730	nan\\
5731	nan\\
5732	nan\\
5733	nan\\
5734	nan\\
5735	nan\\
5736	nan\\
5737	nan\\
5738	nan\\
5739	nan\\
5740	nan\\
5741	nan\\
5742	nan\\
5743	nan\\
5744	nan\\
5745	nan\\
5746	nan\\
5747	nan\\
5748	nan\\
5749	nan\\
5750	nan\\
5751	nan\\
5752	nan\\
5753	nan\\
5754	nan\\
5755	nan\\
5756	nan\\
5757	nan\\
5758	nan\\
5759	nan\\
5760	nan\\
5761	nan\\
5762	nan\\
5763	nan\\
5764	nan\\
5765	nan\\
5766	nan\\
5767	nan\\
5768	nan\\
5769	nan\\
5770	nan\\
5771	nan\\
5772	nan\\
5773	nan\\
5774	nan\\
5775	nan\\
5776	nan\\
5777	nan\\
5778	nan\\
5779	nan\\
5780	nan\\
5781	nan\\
5782	nan\\
5783	nan\\
5784	nan\\
5785	nan\\
5786	nan\\
5787	nan\\
5788	nan\\
5789	nan\\
5790	nan\\
5791	nan\\
5792	nan\\
5793	nan\\
5794	nan\\
5795	nan\\
5796	nan\\
5797	nan\\
5798	nan\\
5799	nan\\
5800	nan\\
5801	nan\\
5802	nan\\
5803	nan\\
5804	nan\\
5805	nan\\
5806	nan\\
5807	nan\\
5808	nan\\
5809	nan\\
5810	nan\\
5811	nan\\
5812	nan\\
5813	nan\\
5814	nan\\
5815	nan\\
5816	nan\\
5817	nan\\
5818	nan\\
5819	nan\\
5820	nan\\
5821	nan\\
5822	nan\\
5823	nan\\
5824	nan\\
5825	nan\\
5826	nan\\
5827	nan\\
5828	nan\\
5829	nan\\
5830	nan\\
5831	nan\\
5832	nan\\
5833	nan\\
5834	nan\\
5835	nan\\
5836	nan\\
5837	nan\\
5838	nan\\
5839	nan\\
5840	nan\\
5841	nan\\
5842	nan\\
5843	nan\\
5844	nan\\
5845	nan\\
5846	nan\\
5847	nan\\
5848	nan\\
5849	nan\\
5850	nan\\
5851	nan\\
5852	nan\\
5853	nan\\
5854	nan\\
5855	nan\\
5856	nan\\
5857	nan\\
5858	nan\\
5859	nan\\
5860	nan\\
5861	nan\\
5862	nan\\
5863	nan\\
5864	nan\\
5865	nan\\
5866	nan\\
5867	nan\\
5868	nan\\
5869	nan\\
5870	nan\\
5871	nan\\
5872	nan\\
5873	nan\\
5874	nan\\
5875	nan\\
5876	nan\\
5877	nan\\
5878	nan\\
5879	nan\\
5880	nan\\
5881	nan\\
5882	nan\\
5883	nan\\
5884	nan\\
5885	nan\\
5886	nan\\
5887	nan\\
5888	nan\\
5889	nan\\
5890	nan\\
5891	nan\\
5892	nan\\
5893	nan\\
5894	nan\\
5895	nan\\
5896	nan\\
5897	nan\\
5898	nan\\
5899	nan\\
5900	nan\\
5901	nan\\
5902	nan\\
5903	nan\\
5904	nan\\
5905	nan\\
5906	nan\\
5907	nan\\
5908	nan\\
5909	nan\\
5910	nan\\
5911	nan\\
5912	nan\\
5913	nan\\
5914	nan\\
5915	nan\\
5916	nan\\
5917	nan\\
5918	nan\\
5919	nan\\
5920	nan\\
5921	nan\\
5922	nan\\
5923	nan\\
5924	nan\\
5925	nan\\
5926	nan\\
5927	nan\\
5928	nan\\
5929	nan\\
5930	nan\\
5931	nan\\
5932	nan\\
5933	nan\\
5934	nan\\
5935	nan\\
5936	nan\\
5937	nan\\
5938	nan\\
5939	nan\\
5940	nan\\
5941	nan\\
5942	nan\\
5943	nan\\
5944	nan\\
5945	nan\\
5946	nan\\
5947	nan\\
5948	nan\\
5949	nan\\
5950	nan\\
5951	nan\\
5952	nan\\
5953	nan\\
5954	nan\\
5955	nan\\
5956	nan\\
5957	nan\\
5958	nan\\
5959	nan\\
5960	nan\\
5961	nan\\
5962	nan\\
5963	nan\\
5964	nan\\
5965	nan\\
5966	nan\\
5967	nan\\
5968	nan\\
5969	nan\\
5970	nan\\
5971	nan\\
5972	nan\\
5973	nan\\
5974	nan\\
5975	nan\\
5976	nan\\
5977	nan\\
5978	nan\\
5979	nan\\
5980	nan\\
5981	nan\\
5982	nan\\
5983	nan\\
5984	nan\\
5985	nan\\
5986	nan\\
5987	nan\\
5988	nan\\
5989	nan\\
5990	nan\\
5991	nan\\
5992	nan\\
5993	nan\\
5994	nan\\
5995	nan\\
5996	nan\\
5997	nan\\
5998	nan\\
5999	nan\\
6000	nan\\
6001	nan\\
6002	nan\\
6003	nan\\
6004	nan\\
6005	nan\\
6006	nan\\
6007	nan\\
6008	nan\\
6009	nan\\
6010	nan\\
6011	nan\\
6012	nan\\
6013	nan\\
6014	nan\\
6015	nan\\
6016	nan\\
6017	nan\\
6018	nan\\
6019	nan\\
6020	nan\\
6021	nan\\
6022	nan\\
6023	nan\\
6024	nan\\
6025	nan\\
6026	nan\\
6027	nan\\
6028	nan\\
6029	nan\\
6030	nan\\
6031	nan\\
6032	nan\\
6033	nan\\
6034	nan\\
6035	nan\\
6036	nan\\
6037	nan\\
6038	nan\\
6039	nan\\
6040	nan\\
6041	nan\\
6042	nan\\
6043	nan\\
6044	nan\\
6045	nan\\
6046	nan\\
6047	nan\\
6048	nan\\
6049	nan\\
6050	nan\\
6051	nan\\
6052	nan\\
6053	nan\\
6054	nan\\
6055	nan\\
6056	nan\\
6057	nan\\
6058	nan\\
6059	nan\\
6060	nan\\
6061	nan\\
6062	nan\\
6063	nan\\
6064	nan\\
6065	nan\\
6066	nan\\
6067	nan\\
6068	nan\\
6069	nan\\
6070	nan\\
6071	nan\\
6072	nan\\
6073	nan\\
6074	nan\\
6075	nan\\
6076	nan\\
6077	nan\\
6078	nan\\
6079	nan\\
6080	nan\\
6081	nan\\
6082	nan\\
6083	nan\\
6084	nan\\
6085	nan\\
6086	nan\\
6087	nan\\
6088	nan\\
6089	nan\\
6090	nan\\
6091	nan\\
6092	nan\\
6093	nan\\
6094	nan\\
6095	nan\\
6096	nan\\
6097	nan\\
6098	nan\\
6099	nan\\
6100	nan\\
6101	nan\\
6102	nan\\
6103	nan\\
6104	nan\\
6105	nan\\
6106	nan\\
6107	nan\\
6108	nan\\
6109	nan\\
6110	nan\\
6111	nan\\
6112	nan\\
6113	nan\\
6114	nan\\
6115	nan\\
6116	nan\\
6117	nan\\
6118	nan\\
6119	nan\\
6120	nan\\
6121	nan\\
6122	nan\\
6123	nan\\
6124	nan\\
6125	nan\\
6126	nan\\
6127	nan\\
6128	nan\\
6129	nan\\
6130	nan\\
6131	nan\\
6132	nan\\
6133	nan\\
6134	nan\\
6135	nan\\
6136	nan\\
6137	nan\\
6138	nan\\
6139	nan\\
6140	nan\\
6141	nan\\
6142	nan\\
6143	nan\\
6144	nan\\
};
\node[below, align=center, inner sep=0, font=\bfseries\color{red}]
at (axis cs:3072,-0.03) {2048};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.3\linewidth,
at={(signalTop.east)},
anchor=west,
xshift=0.15\linewidth,
scale only axis,
axis on top,
xmin=0.5,
xmax=12.5,
xlabel style={font=\color{mycolor2}},
xlabel={column number},
y dir=reverse,
ymin=0.5,
ymax=1025.5,
xtick={2, 4, 6,8,10,12},
% ylabel style={font=\color{mycolor2}},
ylabel={},
ytick=\empty,
name=sgramTop,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=12.5, ymin=0.5, ymax=1025.5] {tex/test_grahs-1.png};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.3\linewidth,
at={(signalTop.south)},
anchor=north,
yshift=-0.15\linewidth,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6144,
xlabel style={font=\color{mycolor2}},
xlabel={samples},
ytick=\empty,
ymin=-1,
ymax=1,
name=signalBottom,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-0.943502837417325\\
2	0.341508262659589\\
3	0.429337479039847\\
4	-0.0176494756312849\\
5	-0.574659199326865\\
6	0.671056841543805\\
7	-0.836622884803452\\
8	0.749632219574898\\
9	0.067445619795632\\
10	0.3398751197067\\
11	0.998531649677275\\
12	-0.452188716046176\\
13	0.252186554475723\\
14	-0.8157640498414\\
15	0.452073280421109\\
16	0.694993684498922\\
17	-0.851266481007204\\
18	-0.176014841672705\\
19	-0.657783531767515\\
20	-0.704883732844876\\
21	-0.270306661815767\\
22	-0.652034465622632\\
23	0.61114695024001\\
24	-0.963456702781956\\
25	-0.328875435146885\\
26	0.87633286942378\\
27	0.221532191674494\\
28	-0.148820691813862\\
29	-0.278715739153191\\
30	0.437802038678574\\
31	-0.566871159414434\\
32	-0.607796151021791\\
33	0.796931378100446\\
34	0.909438267963942\\
35	-0.1991061333437\\
36	0.486959068049458\\
37	-0.589902443121068\\
38	-0.0567590495976119\\
39	0.424131838791001\\
40	-0.996150403888436\\
41	-0.0931958049077803\\
42	0.327370296178375\\
43	-0.997825372636556\\
44	0.96370980528384\\
45	0.743970650727561\\
46	0.540649313829759\\
47	-0.880944164646722\\
48	0.572458525713503\\
49	-0.848211552755261\\
50	-0.410789745441392\\
51	-0.137109756857312\\
52	0.586945239249455\\
53	0.321666320214803\\
54	0.472697756735212\\
55	-0.724473069965712\\
56	-0.727777914291724\\
57	0.628028104159909\\
58	0.810947594866754\\
59	-0.0775002682817305\\
60	-0.821465110765545\\
61	0.458625782739518\\
62	-0.714777666863696\\
63	-0.511968035174088\\
64	0.976624271561288\\
65	-0.644402984115892\\
66	-0.860072613901981\\
67	-0.0335548800464587\\
68	0.0304350883912411\\
69	0.4949765400212\\
70	-0.305038558598217\\
71	0.0488055304233032\\
72	-0.258722573546674\\
73	-0.764077039373257\\
74	-0.574313325811781\\
75	0.491062879199127\\
76	-0.917094174799023\\
77	-0.0217219575171081\\
78	0.423022580500686\\
79	0.337304639381334\\
80	-0.467530416368606\\
81	-0.988451523614106\\
82	0.860352055229812\\
83	0.977503401786891\\
84	0.537023976167545\\
85	0.3080187553229\\
86	-0.835973494970813\\
87	0.377205028975043\\
88	-0.973868124628013\\
89	-0.770116096860185\\
90	0.0246566239346496\\
91	-0.507122677303094\\
92	-0.92262146780442\\
93	-0.669050157643972\\
94	-0.542209343491987\\
95	-0.618735558185379\\
96	-0.19194138331971\\
97	0.657469159979815\\
98	-0.22086684809443\\
99	0.676879949548997\\
100	-0.0179165913496974\\
101	0.152329759541273\\
102	0.250558276727321\\
103	0.595168530919867\\
104	-0.888360846172399\\
105	-0.287990269905771\\
106	-0.745578895202095\\
107	0.308982587939024\\
108	-0.213203492198227\\
109	-0.510589315802124\\
110	0.697245780416963\\
111	-0.947174723446372\\
112	-0.858222110213631\\
113	0.230854746171603\\
114	0.173221175345643\\
115	0.741628538069341\\
116	0.604922321647512\\
117	0.518338686676448\\
118	0.459914264019425\\
119	-0.473981332684738\\
120	0.116782894742471\\
121	-0.900100140822798\\
122	0.443814344219698\\
123	0.316740080867964\\
124	-0.980123843607552\\
125	0.693141296773426\\
126	-0.145047030848783\\
127	-0.155880480098868\\
128	0.150624728563169\\
129	0.243868987591523\\
130	0.400116478598887\\
131	0.138061915031955\\
132	0.956539416804634\\
133	0.741072655007195\\
134	0.838295890642932\\
135	-0.0534510961403478\\
136	0.965437781278231\\
137	0.257149998940957\\
138	-0.745785230733579\\
139	0.450488907439209\\
140	0.282226595680345\\
141	-0.941548391367418\\
142	0.355264722164062\\
143	0.557987754244799\\
144	0.468778597242774\\
145	0.682508773499471\\
146	0.810738598874448\\
147	0.115428151812063\\
148	0.423344926356205\\
149	-0.0857744099380882\\
150	0.680157436682461\\
151	0.270413916811335\\
152	0.716961497198345\\
153	0.440058877156968\\
154	0.74902487966294\\
155	-0.146847786056605\\
156	-0.0959863424318507\\
157	0.695243043173151\\
158	-0.932273030156096\\
159	-0.348735238038886\\
160	0.188601960303907\\
161	-0.8120671717548\\
162	0.284635730583736\\
163	-0.57784231083\\
164	0.333323995560816\\
165	0.598083857286586\\
166	0.839230121918152\\
167	-0.0785902841202874\\
168	-0.34643278028155\\
169	-0.72177627765541\\
170	0.809993286684486\\
171	-0.83351248403362\\
172	-0.531612563196017\\
173	-0.544646953340462\\
174	-0.69872147511371\\
175	0.69068847389517\\
176	-0.480556467368705\\
177	-0.713095255704165\\
178	-0.994010069114949\\
179	0.94300529833509\\
180	0.131882156098136\\
181	0.241216213559466\\
182	-0.275551597315496\\
183	-0.0307471491850822\\
184	0.266056088819466\\
185	0.379021553107541\\
186	0.277914471978719\\
187	0.933721348497621\\
188	0.103733595379735\\
189	-0.438520170812406\\
190	0.0907372769460219\\
191	-0.0818508987618176\\
192	-0.238321689844131\\
193	-0.673769313052303\\
194	-0.279510047360896\\
195	-0.700427282300729\\
196	0.453660394447668\\
197	-0.219124933524562\\
198	-0.233306200450541\\
199	-0.485438996940445\\
200	0.109178758982306\\
201	0.714842352886884\\
202	0.579591006792511\\
203	0.134241790344869\\
204	0.665920739314095\\
205	-0.231067956998178\\
206	-0.102631769641146\\
207	-0.362415746509295\\
208	0.524922353094624\\
209	-0.250577794807889\\
210	-0.303651307305247\\
211	-0.978563369076445\\
212	-0.478103018701698\\
213	0.323740555065959\\
214	-0.571099887875459\\
215	-0.974526522231036\\
216	0.412035063019725\\
217	-0.0868452015034139\\
218	-0.871953902993022\\
219	0.841528987435119\\
220	0.751523540392278\\
221	-0.479822638897424\\
222	0.769108855740057\\
223	-0.791228654956423\\
224	0.0438571609658671\\
225	-0.943348201693981\\
226	0.734956590221459\\
227	-0.790411440022885\\
228	0.148270894714038\\
229	-0.945160735532469\\
230	0.633156678804899\\
231	-0.284589674994994\\
232	0.107606770053951\\
233	-0.148632833092024\\
234	-0.495680086103496\\
235	0.82717067603868\\
236	-0.0181163319507177\\
237	-0.0871114918244679\\
238	0.942400413179515\\
239	-0.507315035134889\\
240	0.464003451601401\\
241	0.997714355662199\\
242	0.111760160941062\\
243	-0.856552966489014\\
244	-0.810710428060214\\
245	-0.422840767815915\\
246	0.911254274941763\\
247	-0.736530284091714\\
248	0.934717285378872\\
249	-0.883788351256953\\
250	-0.466477344122172\\
251	-0.894967772340654\\
252	0.339336280355093\\
253	0.0669717993054641\\
254	0.0363369316486963\\
255	0.898539767571339\\
256	0.733656586922688\\
257	0.825137309094692\\
258	0.832685495792223\\
259	0.890576183837175\\
260	0.71405388332136\\
261	-0.59901866343361\\
262	0.483604533198804\\
263	-0.857381112748397\\
264	-0.861452995008525\\
265	0.305641006489094\\
266	0.693120290684683\\
267	0.610986217696399\\
268	-0.961159491023567\\
269	0.0109939736862735\\
270	-0.423931058293299\\
271	0.772054041624078\\
272	0.66655388444603\\
273	-0.981013917056582\\
274	0.92479133992179\\
275	0.140710816149943\\
276	0.409962054678593\\
277	-0.235461630053917\\
278	-0.43790271561977\\
279	0.567350616250653\\
280	0.519622241257413\\
281	-0.446760825844554\\
282	0.370217567992756\\
283	-0.87397565808413\\
284	0.37233578896005\\
285	-0.28790551505352\\
286	-0.472510034283204\\
287	-0.951027122746834\\
288	0.877570458012123\\
289	0.119891173707859\\
290	0.704107408578819\\
291	0.184765327236306\\
292	0.0764978676866653\\
293	-0.788769655134684\\
294	-0.224178519352807\\
295	-0.744028319113177\\
296	0.156271742418235\\
297	-0.137827921209722\\
298	0.17278783329205\\
299	-0.418384150495193\\
300	-0.780203374814957\\
301	0.445531025841014\\
302	0.905485720288841\\
303	-0.871520247396387\\
304	-0.24254424040451\\
305	0.276548208188469\\
306	0.264072813099499\\
307	0.743938977993186\\
308	-0.947723497572458\\
309	-0.56308131016136\\
310	-0.898658745368749\\
311	0.0519150915316811\\
312	-0.20785307547978\\
313	-0.103902059385559\\
314	-0.645233320922957\\
315	0.251752388083592\\
316	0.0712806797573353\\
317	-0.816826040274878\\
318	0.8322299487102\\
319	0.320267721809013\\
320	-0.19879756488366\\
321	0.13989622308978\\
322	0.817416734091091\\
323	-0.315393004408878\\
324	0.699708882715949\\
325	0.452270516206234\\
326	0.209641939844057\\
327	-0.929090198780014\\
328	-0.871183358437933\\
329	0.227839108573225\\
330	-0.0780762820672796\\
331	-0.157756909893194\\
332	-0.814599214937425\\
333	-0.981617606206877\\
334	-0.237382901504451\\
335	0.666201409459627\\
336	0.445723182594083\\
337	-0.515846932568356\\
338	0.442116706489891\\
339	0.643699244384709\\
340	-0.336384547840932\\
341	-0.766679749885021\\
342	0.812638582279131\\
343	-0.64149633945787\\
344	0.446345997546385\\
345	-0.747827406132098\\
346	-0.132385171204561\\
347	-0.818667286084141\\
348	0.0340038395939786\\
349	-0.0335653285657107\\
350	0.145548888776071\\
351	-0.753033943932091\\
352	-0.900080085384562\\
353	0.0795269785754258\\
354	0.666042089075659\\
355	-0.295440411103321\\
356	0.14718618509618\\
357	-0.909197056532007\\
358	0.0420506572059837\\
359	0.079991026492966\\
360	-0.0559262976332631\\
361	0.880743546926625\\
362	-0.604585933396407\\
363	-0.454643603087171\\
364	0.627270346744011\\
365	0.514802227826596\\
366	-0.80919807632535\\
367	-0.388441259756368\\
368	0.263714450911188\\
369	-0.279033594812783\\
370	0.698697420683252\\
371	0.417143193240367\\
372	-0.730022825406438\\
373	-0.47073509284148\\
374	0.763551424960768\\
375	-0.384422129399731\\
376	-0.679766458956788\\
377	-0.208228220161978\\
378	-0.873830142462869\\
379	0.115889527513119\\
380	0.765715212672362\\
381	0.816220562692051\\
382	-0.250211199919851\\
383	0.400165803818821\\
384	-0.541985069339539\\
385	-0.121443169273692\\
386	-0.991071179724147\\
387	0.971423936995971\\
388	-0.396284082407462\\
389	-0.635469223938798\\
390	0.667916882379822\\
391	0.473075558343559\\
392	-0.652575127485195\\
393	-0.468437760549535\\
394	-0.258488996852848\\
395	0.446049830228276\\
396	-0.22496115453976\\
397	-0.285085957485862\\
398	-0.819008993751303\\
399	0.908519698647103\\
400	0.837723693183779\\
401	0.130794888070348\\
402	-0.0038675893311582\\
403	-0.183103341845243\\
404	-0.464556890975672\\
405	-0.145377225210518\\
406	-0.21287731064814\\
407	0.540728170026901\\
408	-0.892585495157923\\
409	-0.667692443113115\\
410	0.6542358224256\\
411	0.817423611259115\\
412	-0.418195654817877\\
413	0.246520730781012\\
414	-0.326000496652768\\
415	-0.797335043651449\\
416	0.887003048971499\\
417	-0.30259162541758\\
418	0.184805501777279\\
419	-0.983671753261706\\
420	-0.922736909525002\\
421	0.428442377030422\\
422	0.506098898459913\\
423	0.839919788878965\\
424	-0.322636822126545\\
425	-0.107657153455043\\
426	0.841834304929139\\
427	-0.599588095859349\\
428	0.749594238588342\\
429	-0.175201798974609\\
430	0.349302328398218\\
431	-0.496077231140997\\
432	0.65289102521049\\
433	0.254483657739585\\
434	-0.739273892337072\\
435	0.821990616476817\\
436	0.110846743467053\\
437	0.955175533757631\\
438	-0.823367395903498\\
439	0.698453394599692\\
440	0.902672740032777\\
441	0.632383295399796\\
442	0.134005170065055\\
443	0.547866994218624\\
444	0.388739403911053\\
445	-0.919168799924622\\
446	0.332084488332918\\
447	0.831176266783668\\
448	0.630673101089806\\
449	0.815752508979432\\
450	-0.946451440358358\\
451	0.460556242054495\\
452	0.91462336999144\\
453	0.866329943171277\\
454	-0.454724449797859\\
455	-0.00023178745340746\\
456	0.278978337639229\\
457	0.890569605727354\\
458	0.788607104606674\\
459	-0.837576995409502\\
460	-0.887577856836732\\
461	-0.945650226950018\\
462	-0.069878926594907\\
463	0.0300455872238666\\
464	-0.408257552983507\\
465	-0.970354124535921\\
466	0.150418422745565\\
467	-0.655831854699206\\
468	-0.623874638987822\\
469	0.354817828576907\\
470	0.249739143664581\\
471	-0.0357652339283937\\
472	0.781938222268102\\
473	-0.0178126391424638\\
474	-0.801653297279097\\
475	0.757877475028379\\
476	0.830664659459464\\
477	0.848742546034231\\
478	0.613475277411645\\
479	-0.422931871807063\\
480	0.531228343062749\\
481	0.799590562269271\\
482	-0.326912471776635\\
483	-0.0117061641918085\\
484	-0.858489545707794\\
485	0.720150679099475\\
486	-0.289935220572036\\
487	-0.705397070126014\\
488	-0.623119015287502\\
489	-0.872097487571816\\
490	0.291859041223154\\
491	-0.46298021742855\\
492	0.965207496151576\\
493	-0.13976858682703\\
494	0.721817133112025\\
495	0.721521811765079\\
496	0.0903496805162728\\
497	0.58728896458867\\
498	-0.222427744107317\\
499	0.804910228562569\\
500	0.750045154880232\\
501	-0.470686370727305\\
502	-0.515348244895354\\
503	0.0248365054770096\\
504	-0.660723350953072\\
505	-0.482936604003502\\
506	-0.442243100355562\\
507	-0.355245068542065\\
508	0.491489732058423\\
509	0.206830170731621\\
510	-0.513723414298942\\
511	0.438022041885599\\
512	-0.10219717073973\\
513	-0.418578668151407\\
514	0.738613433362594\\
515	-0.293371929443858\\
516	-0.520085821334597\\
517	0.00807821638343988\\
518	0.452890935320894\\
519	-0.533949373538566\\
520	-0.951725175431372\\
521	0.733317151044063\\
522	-0.570574109093601\\
523	0.109599000309699\\
524	0.126540853591559\\
525	0.823397086774605\\
526	-0.650995843231401\\
527	-0.0989635594857973\\
528	0.588796671987445\\
529	0.0840138372990793\\
530	-0.372788271467266\\
531	0.571849986780387\\
532	0.0769663195994661\\
533	0.933867649323492\\
534	-0.50908292380122\\
535	-0.440220470907223\\
536	-0.371832066770952\\
537	0.0218386080620797\\
538	-0.776487087728467\\
539	0.328637299867639\\
540	-0.484469380940482\\
541	-0.815728456050997\\
542	-0.276859566849137\\
543	0.417797405205846\\
544	-0.81305288274569\\
545	-0.586375123970598\\
546	-0.0111176052757264\\
547	0.525336716083923\\
548	0.01778707049768\\
549	-0.572051341981422\\
550	0.95775880571435\\
551	0.104098408852143\\
552	0.464573975608517\\
553	0.651415410030563\\
554	0.300385562893827\\
555	0.693569051745864\\
556	-0.251160025891588\\
557	-0.299153486642287\\
558	-0.300485280283091\\
559	0.369940271062293\\
560	0.397110734702453\\
561	-0.662703710374546\\
562	0.891815429142097\\
563	-0.902357971583185\\
564	-0.0861576565214282\\
565	-0.155795542396912\\
566	-0.234079497444804\\
567	-0.0703052883403337\\
568	-0.686167763591149\\
569	0.951424545394685\\
570	-0.202088544672006\\
571	-0.944083995437715\\
572	-0.922413963111166\\
573	0.168983885538453\\
574	0.670512036906939\\
575	-0.678307704243204\\
576	-0.0521968194738375\\
577	-0.400589597718621\\
578	-0.905709669533481\\
579	0.43178839118386\\
580	0.385988147432557\\
581	-0.836446930160159\\
582	-0.328594134162556\\
583	0.28057368209587\\
584	-0.576610970133297\\
585	-0.572402895385921\\
586	0.924014508845007\\
587	-0.265300219042304\\
588	-0.455686915631525\\
589	0.169436688628531\\
590	0.0285404562571907\\
591	0.789282541592835\\
592	0.188606587871504\\
593	-0.875562532096114\\
594	0.0894719170931216\\
595	0.450339773264962\\
596	0.363473896045893\\
597	0.813730196472227\\
598	0.354340337158824\\
599	-0.727993296286191\\
600	-0.387204486755827\\
601	0.586144457294894\\
602	-0.0866686990872898\\
603	-0.0347429315463182\\
604	0.398356567998267\\
605	0.365769351896045\\
606	-0.648243466288953\\
607	-0.285254422806121\\
608	0.740787959981648\\
609	0.845377276962315\\
610	-0.920392537286972\\
611	0.539512765867509\\
612	-0.452100801033201\\
613	-0.0365718397352427\\
614	-0.630882187736307\\
615	0.665023731326597\\
616	-0.430938923850996\\
617	-0.386278265036877\\
618	0.469440329006871\\
619	0.797151353876844\\
620	0.540654424098159\\
621	-0.895042857505102\\
622	0.891501590611101\\
623	-0.794284176573772\\
624	0.897052983951757\\
625	0.957066533336521\\
626	-0.900997467942176\\
627	0.3990831355533\\
628	-0.622043168475495\\
629	0.632354099862975\\
630	0.0606465641048969\\
631	-0.608051680541965\\
632	0.0625957655276319\\
633	-0.475968484864684\\
634	0.307979780555096\\
635	-0.106958133283783\\
636	0.759950891237049\\
637	0.173583185859665\\
638	0.885960035662523\\
639	-0.361040122748753\\
640	0.349793861159551\\
641	-0.983830445638228\\
642	0.419682280274159\\
643	0.299606986056849\\
644	-0.904058902536132\\
645	0.271305979355206\\
646	0.920576570889922\\
647	0.518474961024666\\
648	0.97071650797012\\
649	-0.761611065053137\\
650	-0.995435703553343\\
651	0.252136175700178\\
652	-0.892513468630994\\
653	-0.145960363372661\\
654	0.80334379950798\\
655	0.858697461155184\\
656	-0.616254729736871\\
657	-0.26948488068919\\
658	-0.402253009152742\\
659	-0.644694340715885\\
660	-0.119740521713013\\
661	-0.995790998374673\\
662	0.694621940422314\\
663	-0.143057448957353\\
664	-0.519674589524124\\
665	-0.868960593707095\\
666	-0.63844864536917\\
667	0.199307868011188\\
668	-0.978545679321664\\
669	-0.347302816905688\\
670	-0.0952459373480808\\
671	-0.412352545775137\\
672	0.048084834495515\\
673	0.756588800468615\\
674	-0.706007873913079\\
675	0.608832448694394\\
676	-0.876269012774582\\
677	0.815179861542666\\
678	0.444475423126135\\
679	-0.340718416062209\\
680	-0.363552368305409\\
681	0.597990461934365\\
682	-0.112648194924665\\
683	-0.912715215714677\\
684	0.448162188348629\\
685	0.428950522858259\\
686	-0.867571354949912\\
687	0.282254032471582\\
688	0.669389462823501\\
689	-0.148500769814759\\
690	-0.322975281185155\\
691	0.99954991563232\\
692	0.954173426351871\\
693	0.626180190236653\\
694	0.644265913703773\\
695	0.743730264170358\\
696	-0.164996905729248\\
697	-0.807535167083137\\
698	-0.610967064462816\\
699	0.686054823094962\\
700	0.290670378423382\\
701	0.419148481242362\\
702	-0.595110390432586\\
703	-0.182755703087214\\
704	0.288943980288477\\
705	-0.675783453648746\\
706	0.481608830679559\\
707	-0.155762439355771\\
708	-0.891675350437532\\
709	-0.822958718886551\\
710	0.13695605030231\\
711	-0.621246166426347\\
712	0.115657733445624\\
713	0.583417807858455\\
714	-0.905513368620762\\
715	0.986752813519859\\
716	-0.182811177718221\\
717	-0.23902414544237\\
718	0.151557128806084\\
719	0.784458541438142\\
720	0.334679891992638\\
721	-0.720296412827946\\
722	-0.177904676824937\\
723	0.368178625064292\\
724	-0.869428834375169\\
725	0.0211651469665882\\
726	-0.407283517329177\\
727	-0.478039162226401\\
728	0.917066112500464\\
729	-0.699068220294892\\
730	0.11820739078181\\
731	-0.371815017517723\\
732	-0.0409096222252681\\
733	-0.841718282512003\\
734	0.167239040730997\\
735	-0.0625873509659183\\
736	0.913498974011594\\
737	-0.112155954431587\\
738	0.829595980150218\\
739	0.548175156787051\\
740	0.175745844231356\\
741	0.0228921458973888\\
742	-0.517701724929499\\
743	0.831094402917025\\
744	0.0758438665354039\\
745	-0.604750875112805\\
746	-0.666070765976326\\
747	0.378285998953479\\
748	-0.503048875453271\\
749	-0.24202809197869\\
750	0.734065435964747\\
751	-0.525316637589407\\
752	-0.24428850469574\\
753	-0.587526030911783\\
754	-0.0715443162451805\\
755	0.708117157343159\\
756	-0.460087474625577\\
757	0.316735798530505\\
758	-0.544693831303143\\
759	0.553353240392899\\
760	-0.918728182964996\\
761	0.476041690577852\\
762	-0.46582256188595\\
763	-0.814770514203984\\
764	-0.352266610853041\\
765	0.854931871650577\\
766	-0.952926893764521\\
767	0.344289736439423\\
768	-0.806633075596499\\
769	0.53617061703973\\
770	0.381367812531818\\
771	-0.856644758204314\\
772	-0.0472360855371192\\
773	-0.678805386904902\\
774	0.995980424226128\\
775	-0.351434767357669\\
776	0.922440684592482\\
777	0.1523922636558\\
778	-0.413635691755147\\
779	0.354732113785313\\
780	0.21841403808059\\
781	0.236504039788866\\
782	0.397160693466996\\
783	-0.968551679855932\\
784	-0.346462485481954\\
785	0.962780347249184\\
786	0.382444855059339\\
787	-0.504198205674851\\
788	-0.931579153796628\\
789	0.388458098289075\\
790	-0.692621602971654\\
791	-0.424758240425937\\
792	0.575040354345033\\
793	-0.773147004628269\\
794	0.810738520120374\\
795	0.558915862454184\\
796	0.68192564474251\\
797	0.379869620303155\\
798	0.907514169947137\\
799	-0.545423770513798\\
800	-0.341180808970112\\
801	0.0476995685413312\\
802	0.276469072059119\\
803	0.904361079649747\\
804	0.92008530354424\\
805	-0.615172187940825\\
806	0.203563244781478\\
807	0.836153913026641\\
808	0.0713360105236292\\
809	-0.417991220675559\\
810	0.180504385430212\\
811	-0.0733790592965521\\
812	-0.586914674604721\\
813	-0.960908822821872\\
814	0.253332253284264\\
815	-0.670815373312038\\
816	-0.96953245002643\\
817	0.455772013490412\\
818	0.460105170177543\\
819	-0.550282436331253\\
820	0.274780959824292\\
821	-0.530770674326339\\
822	-0.70812645018157\\
823	-0.63178205347591\\
824	0.098869314219555\\
825	0.854400643159806\\
826	-0.410653035614249\\
827	-0.52193021746694\\
828	0.477425620964684\\
829	0.908890323647352\\
830	-0.810337634831811\\
831	0.786939809410508\\
832	-0.674998426124424\\
833	0.0793009898949389\\
834	-0.409649589247238\\
835	0.511781692389365\\
836	0.739534972138769\\
837	0.660954021841847\\
838	-0.533484569623514\\
839	0.863284767659742\\
840	-0.40428800424675\\
841	-0.00316230228959865\\
842	0.453017842680147\\
843	0.978017975593109\\
844	-0.441514282817752\\
845	-0.129472155711505\\
846	-0.431834150494321\\
847	0.88274819521895\\
848	0.749207702084185\\
849	-0.843838845997166\\
850	-0.0439893078890209\\
851	-0.122254949165943\\
852	-0.0546515663221927\\
853	-0.896206486957227\\
854	-0.971810875669114\\
855	0.578875086885\\
856	-0.795166027990679\\
857	-0.600316281298806\\
858	0.0950253895634473\\
859	0.944263632245222\\
860	0.521588008532069\\
861	0.963868324692927\\
862	0.145060602547597\\
863	0.786768355689538\\
864	0.640019949658089\\
865	-0.481251991448544\\
866	-0.70770640741186\\
867	-0.197681895774657\\
868	-0.98456455423727\\
869	-0.127412918061546\\
870	0.443100077341831\\
871	-0.461624288501718\\
872	-0.941772125584932\\
873	0.229955739255216\\
874	0.631473140751789\\
875	-0.196233470382228\\
876	-0.214225898260219\\
877	0.417640922549243\\
878	0.071432861064296\\
879	-0.12154328935118\\
880	0.33542967433709\\
881	0.280536781246482\\
882	-0.443048320461457\\
883	-0.0620155647303034\\
884	-0.444051923217766\\
885	-0.144919632209615\\
886	-0.839831561842292\\
887	0.487061496339488\\
888	0.795875846233046\\
889	-0.233661189190079\\
890	0.564281038451372\\
891	-0.513764071037632\\
892	0.774667316577334\\
893	-0.0986727933133769\\
894	0.116189974478621\\
895	-0.824503189889655\\
896	0.208860979956227\\
897	0.893253839595932\\
898	-0.911288759191039\\
899	-0.678263085356123\\
900	-0.586613589034353\\
901	0.956560324838227\\
902	-0.263652549238999\\
903	0.0247157459667052\\
904	-0.0479652132475091\\
905	-0.772882628790464\\
906	0.39859345982231\\
907	-0.843333469418694\\
908	-0.926561044549999\\
909	0.258434918629158\\
910	0.623313094205857\\
911	0.529823174300974\\
912	0.934071341089273\\
913	-0.788881926434149\\
914	-0.614842932722637\\
915	-0.848433539026548\\
916	-0.739239916464432\\
917	-0.341272064486862\\
918	0.212003943259178\\
919	-0.0156215344621578\\
920	0.158701079926449\\
921	-0.0665101089767304\\
922	-0.510171603642171\\
923	0.534096230634511\\
924	0.189049327566394\\
925	0.035852586662764\\
926	0.0534789972306774\\
927	0.0741545523042705\\
928	0.988483007663826\\
929	0.934052244858018\\
930	-0.490785426868435\\
931	-0.171765831216842\\
932	-0.686499290551322\\
933	0.501471182196345\\
934	0.881778392572024\\
935	-0.815634837428248\\
936	-0.884603287792552\\
937	-0.703521642445918\\
938	0.704771416975555\\
939	0.481665952672685\\
940	0.589261580614696\\
941	0.100905537844877\\
942	0.208651787984786\\
943	-0.972945350437429\\
944	-0.618676929228981\\
945	-0.121397732810547\\
946	0.0343916047934032\\
947	-0.609286888431043\\
948	-0.127750470821436\\
949	0.813331058719779\\
950	-0.566707383838096\\
951	-0.76432608625831\\
952	-0.35867924344735\\
953	0.435543861358817\\
954	-0.923548172325288\\
955	0.654385963973989\\
956	-0.105462023047482\\
957	0.0219004874911684\\
958	-0.776725135849414\\
959	0.295952292292032\\
960	0.538911910433842\\
961	-0.0840857758416919\\
962	0.255802598436588\\
963	-0.393837914470603\\
964	0.225463040435994\\
965	-0.571521181966637\\
966	0.845064825108786\\
967	-0.638730954331815\\
968	-0.858716535099093\\
969	0.174617665096237\\
970	0.874495857443507\\
971	-0.965655235000139\\
972	0.338804056028973\\
973	0.499772076024034\\
974	-0.269548899222132\\
975	0.805143666555946\\
976	0.392994364286519\\
977	0.26954501307481\\
978	-0.722795928134536\\
979	-0.816534247979514\\
980	-0.423089382042817\\
981	-0.785017579104582\\
982	0.774376059813249\\
983	0.49175922076754\\
984	-0.775628196667786\\
985	-0.717411054856169\\
986	0.833069491082079\\
987	0.772291448455585\\
988	0.370359671664143\\
989	-0.221766116009284\\
990	0.14409017403557\\
991	-0.148926242298945\\
992	-0.00462401169988486\\
993	-0.74368256538558\\
994	-0.0339669255924602\\
995	-0.120101765476585\\
996	-0.975129363719802\\
997	-0.724479239351158\\
998	-0.163996540254025\\
999	-0.112550722344807\\
1000	0.884457782377223\\
1001	0.170008058250564\\
1002	0.330704340542601\\
1003	0.989856911735059\\
1004	0.855939959268767\\
1005	-0.00467077173244811\\
1006	-0.493024559738619\\
1007	0.0928079770815822\\
1008	0.118010224122368\\
1009	0.304246968416661\\
1010	0.778835619497637\\
1011	0.905657942409219\\
1012	-0.334459648477972\\
1013	0.852850708988706\\
1014	-0.138616123282905\\
1015	-0.400556407227053\\
1016	-0.535804522741432\\
1017	-0.664777440574654\\
1018	0.0815575147582407\\
1019	0.161092466664705\\
1020	0.381543997811407\\
1021	-0.451713200398319\\
1022	0.255676626717414\\
1023	-0.370282179154797\\
1024	-0.805523059570534\\
1025	-0.729658365960028\\
1026	0.166280198815665\\
1027	0.996134316770401\\
1028	-0.407685539989912\\
1029	0.589211797947761\\
1030	0.347431803318929\\
1031	0.714827327045256\\
1032	-0.204450508835197\\
1033	-0.722105095081013\\
1034	0.540347812072774\\
1035	-0.712361100740781\\
1036	0.827808068999164\\
1037	-0.205313134351832\\
1038	0.903145199113954\\
1039	0.633842656837846\\
1040	0.99366370464754\\
1041	0.367973499639772\\
1042	0.864261272386498\\
1043	-0.663331281181305\\
1044	-0.962193145865891\\
1045	-0.600665349620762\\
1046	-0.26740939355083\\
1047	-0.399884965075162\\
1048	-0.659609281512745\\
1049	0.352285267343167\\
1050	-0.294008294804389\\
1051	0.653948351764537\\
1052	0.451497669965158\\
1053	-0.0766875350845724\\
1054	-0.254078243153512\\
1055	-0.860170605122882\\
1056	-0.517705040922719\\
1057	-0.588613035940286\\
1058	-0.18909481433674\\
1059	0.642904313956341\\
1060	0.50536371223568\\
1061	-0.684978672425261\\
1062	-0.81510205466049\\
1063	0.397555168719848\\
1064	0.326512678718936\\
1065	0.648681276052298\\
1066	0.553338088112024\\
1067	-0.556060967056753\\
1068	0.00993254476115514\\
1069	0.180189804851338\\
1070	-0.87629469038399\\
1071	0.208415471539288\\
1072	-0.173244443324958\\
1073	-0.308632530587448\\
1074	-0.707721734643734\\
1075	0.440130389299742\\
1076	-0.274614758626797\\
1077	0.484866205747358\\
1078	0.371764757342777\\
1079	0.943091799257798\\
1080	-0.99951495550735\\
1081	-0.355380448019865\\
1082	-0.883832172588058\\
1083	-0.344625623188105\\
1084	0.931898902811893\\
1085	-0.773472388656583\\
1086	-0.858272591075226\\
1087	0.532277826565766\\
1088	-0.393228404946911\\
1089	0.598021998187908\\
1090	0.15048395339107\\
1091	0.848843893676715\\
1092	0.695697245592144\\
1093	0.0159690048434545\\
1094	0.934742980562213\\
1095	0.134192048914009\\
1096	-0.257722238775762\\
1097	-0.0332473876455822\\
1098	0.325172015524065\\
1099	0.997537505501104\\
1100	-0.956785856573674\\
1101	-0.0746848955344913\\
1102	-0.616001568236534\\
1103	-0.778927029821521\\
1104	-0.644477610782811\\
1105	0.753774258630412\\
1106	-0.74078140063408\\
1107	0.802277088384752\\
1108	-0.640943313623824\\
1109	-0.166406896084786\\
1110	-0.777609260687869\\
1111	0.583938609930184\\
1112	-0.440870193244275\\
1113	0.51917950857291\\
1114	0.350142692478029\\
1115	-0.559770234908019\\
1116	-0.559660145057937\\
1117	-0.501995096278347\\
1118	-0.0423534930203329\\
1119	0.419023804148361\\
1120	0.96284465620881\\
1121	0.016483221524247\\
1122	-0.85416512942912\\
1123	-0.589874331974379\\
1124	0.638322779204219\\
1125	0.208232077008708\\
1126	0.103503276158402\\
1127	-0.426138155993158\\
1128	-0.980960899991977\\
1129	0.605248152147182\\
1130	-0.867392278390695\\
1131	0.788486723813605\\
1132	-0.92438896555303\\
1133	0.0145295295797449\\
1134	0.0773023477832939\\
1135	-0.0616464100966403\\
1136	0.631220188261151\\
1137	-0.642152127905924\\
1138	-0.49393314663914\\
1139	-0.932011435623672\\
1140	-0.266423101526178\\
1141	0.320223319687244\\
1142	0.835808722361221\\
1143	0.53397644056324\\
1144	-0.645019005754095\\
1145	-0.998806660009022\\
1146	-0.888875280480642\\
1147	-0.592501567090683\\
1148	-0.374675281587984\\
1149	-0.484956470905274\\
1150	0.905570248336795\\
1151	-0.517189578122004\\
1152	0.824588716653366\\
1153	0.417158133708382\\
1154	-0.43348656678039\\
1155	0.809633095951708\\
1156	-0.110582492229217\\
1157	-0.538133041531544\\
1158	-0.426202555911669\\
1159	-0.178352756782487\\
1160	0.796795106070216\\
1161	0.582760472371146\\
1162	-0.150232382114293\\
1163	-0.157899346869224\\
1164	-0.18225646833947\\
1165	0.211351756701107\\
1166	0.190820934458328\\
1167	-0.247733362072975\\
1168	0.565180581652543\\
1169	0.564018663383968\\
1170	-0.206198129524861\\
1171	0.895355197956793\\
1172	-0.248126880901073\\
1173	-0.252049102212282\\
1174	0.0577550700870849\\
1175	-0.122754545530659\\
1176	-0.955977590995197\\
1177	-0.249619433598227\\
1178	-0.842115378226164\\
1179	-0.234897002937246\\
1180	-0.0339185471477475\\
1181	-0.150749429926385\\
1182	0.0657745764279246\\
1183	0.280489190493744\\
1184	0.37486683010778\\
1185	0.82343625924372\\
1186	-0.466405499178098\\
1187	-0.429619007114141\\
1188	0.33404443222495\\
1189	-0.148190002567535\\
1190	0.147662546291286\\
1191	0.20458316260682\\
1192	-0.84683663503101\\
1193	0.442679106943579\\
1194	-0.20138942318395\\
1195	-0.295003760739177\\
1196	0.874045370598342\\
1197	-0.267320856118359\\
1198	-0.190247737605975\\
1199	0.491019171957686\\
1200	0.947898250520252\\
1201	0.373512261824889\\
1202	-0.599947657681076\\
1203	-0.69786837708439\\
1204	0.775521624265576\\
1205	0.757512487636834\\
1206	-0.172424889598195\\
1207	-0.699858117774319\\
1208	0.175213403284025\\
1209	0.564774913023096\\
1210	-0.741687324554497\\
1211	0.805578322210483\\
1212	0.0119095184363006\\
1213	0.731227309940049\\
1214	-0.67407673399586\\
1215	-0.288325758057423\\
1216	0.455250730524678\\
1217	-0.662768739795455\\
1218	-0.992814348245766\\
1219	0.187480012965261\\
1220	-0.550925542482536\\
1221	-0.628945354215834\\
1222	0.433137795367764\\
1223	0.651785944386291\\
1224	0.350359692526972\\
1225	-0.750857103220538\\
1226	-0.174244981119995\\
1227	-0.781744043392358\\
1228	0.867991721137516\\
1229	-0.17278338337598\\
1230	0.249682745309643\\
1231	0.0354977032102907\\
1232	0.983575297967159\\
1233	-0.497758269798217\\
1234	-0.883753566772111\\
1235	0.137791673542402\\
1236	-0.0145523517705042\\
1237	-0.00232355418317722\\
1238	0.759309651673423\\
1239	-0.842759917910731\\
1240	-0.721332027319959\\
1241	0.913510444100674\\
1242	-0.651175347620748\\
1243	-0.0482283998827633\\
1244	0.901762049528758\\
1245	-0.715375034571273\\
1246	-0.652451811501728\\
1247	0.598367741317175\\
1248	-0.794671437641822\\
1249	-0.175924175363954\\
1250	-0.0821593376773635\\
1251	-0.0908905670157729\\
1252	-0.85169347526218\\
1253	0.161781943261953\\
1254	-0.815472892974345\\
1255	0.442691966824558\\
1256	-0.690006528406881\\
1257	0.969872338599368\\
1258	-0.511032842156931\\
1259	0.163846627824958\\
1260	0.799890453330487\\
1261	0.0374773676993031\\
1262	0.374675132759213\\
1263	0.564248992100021\\
1264	-0.459156685532491\\
1265	-0.933519209574234\\
1266	0.0212068162014844\\
1267	0.164176671652592\\
1268	-0.529735150821306\\
1269	0.0369779881624434\\
1270	0.342335028270008\\
1271	-0.300193662044121\\
1272	-0.511688267453536\\
1273	0.706145939101734\\
1274	0.0114722329729172\\
1275	0.0107770843592575\\
1276	0.12053765039896\\
1277	-0.366250342022188\\
1278	-0.873064554215813\\
1279	0.383601778403081\\
1280	0.760640699069995\\
1281	0.102557719815957\\
1282	0.635962300083814\\
1283	0.633985644266414\\
1284	0.814714858765894\\
1285	-0.229799976850835\\
1286	-0.0411067086708615\\
1287	0.144717520763778\\
1288	0.278237088117782\\
1289	-0.00187489715506589\\
1290	-0.831797775260428\\
1291	-0.403207754819092\\
1292	0.228234525396094\\
1293	-0.0879795377073663\\
1294	0.254804967767964\\
1295	0.729172423407864\\
1296	0.887525364264899\\
1297	0.242005929279285\\
1298	0.805568578765068\\
1299	-0.694867938039234\\
1300	-0.930776788151813\\
1301	-0.675704812835863\\
1302	0.680662245913864\\
1303	-0.774983327941467\\
1304	-0.77002051069564\\
1305	0.401461672246093\\
1306	0.154426066201504\\
1307	0.805356474584408\\
1308	-0.642092418967632\\
1309	0.14533703812216\\
1310	0.773973664496876\\
1311	0.573053779237128\\
1312	0.145007148948271\\
1313	-0.412719635472659\\
1314	-0.930160135579234\\
1315	-0.0762198756672051\\
1316	0.557175310759847\\
1317	-0.697069260734039\\
1318	0.663427013914576\\
1319	0.619556215118852\\
1320	0.742255504601652\\
1321	-0.2010470571262\\
1322	-0.257254723493289\\
1323	0.311797569855711\\
1324	0.273078486106143\\
1325	0.419747530197278\\
1326	0.802856527339515\\
1327	-0.971850301879629\\
1328	-0.933654786934635\\
1329	-0.291456671138132\\
1330	0.257414388852961\\
1331	0.22946790397049\\
1332	-0.649870930732051\\
1333	0.386238008041086\\
1334	-0.331730169595585\\
1335	0.88641757339201\\
1336	-0.613328863237029\\
1337	0.787410137289814\\
1338	0.775877923114398\\
1339	0.904515710900263\\
1340	0.0596885138072419\\
1341	-0.434688029450796\\
1342	0.421615594082522\\
1343	-0.359507183734224\\
1344	0.439470437091828\\
1345	0.663802127715818\\
1346	-0.049715201702723\\
1347	-0.937115395790819\\
1348	-0.105131947963585\\
1349	-0.659336581660904\\
1350	-0.411659132249299\\
1351	-0.0761378823174492\\
1352	-0.45564233787431\\
1353	0.0213914194617354\\
1354	-0.860866197914063\\
1355	0.423489776894913\\
1356	-0.157629477166207\\
1357	-0.72586658855723\\
1358	-0.837880426042515\\
1359	0.206835453718086\\
1360	-1.96573749809294e-05\\
1361	0.792623345925393\\
1362	0.0691843380167891\\
1363	0.957149084277264\\
1364	-0.544780105449035\\
1365	-0.067328919344422\\
1366	0.268720188976705\\
1367	0.814191236286497\\
1368	-0.616452519594617\\
1369	0.108129591773973\\
1370	-0.456328244836599\\
1371	0.889005817014537\\
1372	0.416871701031108\\
1373	0.618114537495073\\
1374	-0.238799705980066\\
1375	-0.0879853746776534\\
1376	0.796965138853819\\
1377	0.17007501921222\\
1378	-0.886339869174581\\
1379	-0.647047825021063\\
1380	0.750391899077732\\
1381	-0.82439955699108\\
1382	0.436527209760188\\
1383	-0.255851392139513\\
1384	0.215881458630025\\
1385	0.529992574310565\\
1386	-0.623640395572711\\
1387	0.767522273982847\\
1388	0.33316342570908\\
1389	0.334617426317121\\
1390	0.696142044051585\\
1391	0.282704384637542\\
1392	-0.752094956342729\\
1393	0.861279998365928\\
1394	-0.795374919627614\\
1395	-0.19309970722466\\
1396	0.137724894336938\\
1397	0.291104330307249\\
1398	-0.505517005282859\\
1399	-0.290708546516498\\
1400	0.509942441557939\\
1401	0.806688550144622\\
1402	-0.197755514663085\\
1403	0.0233463924975052\\
1404	0.228066901046526\\
1405	-0.263163483998212\\
1406	0.142899267720512\\
1407	0.797604875867364\\
1408	-0.39174819032545\\
1409	0.568667252469455\\
1410	-0.772965242045888\\
1411	0.528333833931437\\
1412	-0.121621706034418\\
1413	0.538292835207443\\
1414	0.182210896205587\\
1415	-0.235383079526876\\
1416	0.177113569483386\\
1417	-0.771475552825256\\
1418	-0.797517037118433\\
1419	-0.929404809561585\\
1420	0.42078666977454\\
1421	0.724115655468729\\
1422	-0.575743813691287\\
1423	0.669905953324935\\
1424	-0.34948973573032\\
1425	0.0265448240458421\\
1426	0.920480257153314\\
1427	-0.0341335807400419\\
1428	-0.326245932861869\\
1429	0.708399808769869\\
1430	-0.462716975780417\\
1431	0.0716730856116455\\
1432	0.823582583139322\\
1433	0.112989927083896\\
1434	-0.412711641831238\\
1435	0.361744806775287\\
1436	0.243652746605295\\
1437	-0.0676067972728627\\
1438	0.708306401926332\\
1439	-0.835418685192568\\
1440	0.801937986445969\\
1441	-0.258360865419566\\
1442	0.709945090719744\\
1443	-0.430244364150672\\
1444	-0.398432291823534\\
1445	-0.904594243872759\\
1446	0.495127271723899\\
1447	-0.358408955574917\\
1448	0.381403622671416\\
1449	0.0539223033072742\\
1450	-0.121654872464162\\
1451	-0.0731750327506202\\
1452	-0.716220651432866\\
1453	0.211795995632381\\
1454	-0.62626807689858\\
1455	0.577235793089802\\
1456	0.450287870120703\\
1457	0.727068006201476\\
1458	0.0437472052252926\\
1459	-0.318872615467474\\
1460	-0.0906843020488039\\
1461	0.437267495020756\\
1462	0.867527070827773\\
1463	0.368453825045212\\
1464	-0.473791615299012\\
1465	-0.420274264224101\\
1466	0.720933573260087\\
1467	-0.618519497855647\\
1468	-0.811034271767281\\
1469	-0.365404856395002\\
1470	0.4683072804944\\
1471	-0.184358781389588\\
1472	0.470794356455595\\
1473	0.334362245791668\\
1474	-0.00317966941372397\\
1475	0.825230826599997\\
1476	-0.717479419981813\\
1477	0.49246430262499\\
1478	0.419581428283662\\
1479	-0.3208400804849\\
1480	-0.410625436196219\\
1481	0.622579924270308\\
1482	0.84002532934621\\
1483	0.819605081830696\\
1484	-0.691883183645663\\
1485	-0.328404191968137\\
1486	-0.584224667696663\\
1487	-0.144107961026482\\
1488	-0.599952926603614\\
1489	-0.771465132861337\\
1490	-0.437871654175805\\
1491	0.821254627022988\\
1492	0.535959025523785\\
1493	0.633793965423091\\
1494	0.00625824323825394\\
1495	-0.840411730178022\\
1496	-0.523962053446343\\
1497	0.337459017474958\\
1498	-0.286631793824116\\
1499	0.7895690080848\\
1500	0.11629717375454\\
1501	-0.781408485774338\\
1502	0.421995047543369\\
1503	0.314623969807006\\
1504	-0.489193867756922\\
1505	0.835319287064837\\
1506	0.406501145428431\\
1507	-0.352970432585381\\
1508	0.0878334783519099\\
1509	0.345342376829816\\
1510	0.343625512660921\\
1511	0.219612594879237\\
1512	-0.299381317664195\\
1513	-0.324371903169823\\
1514	0.4226934186068\\
1515	-0.0676483279790526\\
1516	0.838740814751109\\
1517	-0.278958283054687\\
1518	-0.707680326348189\\
1519	0.0133704914595016\\
1520	-0.561719403189024\\
1521	0.147638324907945\\
1522	0.788459706683796\\
1523	0.73172710244252\\
1524	-0.0667029757148581\\
1525	-0.387454498398972\\
1526	0.727832267693017\\
1527	0.731229173479378\\
1528	0.0302876133079772\\
1529	-0.672114627383058\\
1530	-0.60318782663897\\
1531	0.0183668737324094\\
1532	0.559581902205424\\
1533	0.398735307969243\\
1534	-0.605536199541318\\
1535	0.473855796308395\\
1536	0.217658265127424\\
1537	-0.352487987458837\\
1538	-0.372970367025478\\
1539	0.184839535757726\\
1540	0.254961025494976\\
1541	0.194645979422381\\
1542	-0.657967761534612\\
1543	-0.251748653919565\\
1544	0.331438465491356\\
1545	-0.807120859179026\\
1546	0.455464062576047\\
1547	-0.0178947604670732\\
1548	0.664278095688752\\
1549	-0.0427977440541975\\
1550	0.814036302637101\\
1551	0.647621797987\\
1552	0.434138934428333\\
1553	-0.160360128848858\\
1554	-0.811240302295834\\
1555	-0.690374553196151\\
1556	-0.780098570650417\\
1557	-0.483296273920975\\
1558	0.00797919488357725\\
1559	-0.0634636243844935\\
1560	0.0139316602265907\\
1561	-0.318342086278133\\
1562	-0.0539023792421508\\
1563	0.725584174683619\\
1564	-0.223204027483153\\
1565	0.396657756802175\\
1566	-0.54206436774026\\
1567	-0.738307154962584\\
1568	0.302879776458252\\
1569	0.752305300670358\\
1570	0.709226577629408\\
1571	-0.279959899324788\\
1572	0.79491067095764\\
1573	-0.762716028292989\\
1574	-0.739684497038464\\
1575	0.420560256216043\\
1576	0.730106261641602\\
1577	0.118727767439219\\
1578	-0.521589380555467\\
1579	-0.353985639226989\\
1580	-0.0710370203604843\\
1581	0.151282804536215\\
1582	0.302638991160582\\
1583	0.147088827429511\\
1584	0.654733245028481\\
1585	0.331375467352146\\
1586	-0.20294359791146\\
1587	-0.725598593289642\\
1588	-0.648339058010672\\
1589	-0.00150956037980299\\
1590	0.49530599534313\\
1591	-0.477835961188174\\
1592	-0.550023152835395\\
1593	0.473344681016278\\
1594	-0.407680221869474\\
1595	0.475554516446996\\
1596	0.13930739920896\\
1597	0.244086085679627\\
1598	-0.06660616274308\\
1599	-0.692266561133209\\
1600	0.142656242561092\\
1601	0.251736836409129\\
1602	-0.703437707793544\\
1603	0.272036054418049\\
1604	0.516678291193112\\
1605	-0.389523873514144\\
1606	-0.578105919322108\\
1607	0.464828879332669\\
1608	-0.21494690600034\\
1609	0.675382833634697\\
1610	0.446361917058009\\
1611	0.633502773437529\\
1612	0.242386936342606\\
1613	-0.741487061056794\\
1614	-0.17752836732841\\
1615	0.0686879750928867\\
1616	-0.698632526338445\\
1617	0.212932784870668\\
1618	0.0888468633568062\\
1619	-0.70359708783529\\
1620	0.734787216236426\\
1621	0.499780781609149\\
1622	0.150117975040975\\
1623	0.397381740562079\\
1624	-0.135733454882056\\
1625	0.626559295119541\\
1626	-0.150353798347485\\
1627	0.657423402309744\\
1628	-0.543906011655067\\
1629	0.0416157940152453\\
1630	-0.6731074528193\\
1631	-0.419377316106737\\
1632	0.263039081817843\\
1633	0.408763372775623\\
1634	-0.350582983831187\\
1635	-0.680293655983825\\
1636	0.139001652347108\\
1637	-0.237415753531328\\
1638	0.167265727616094\\
1639	-0.130325663923228\\
1640	-0.0970735504792252\\
1641	0.70082134169465\\
1642	0.0903498162739134\\
1643	-0.00748419797510006\\
1644	0.625295291566786\\
1645	-0.680380665461539\\
1646	-0.644880188381989\\
1647	-0.52502061380538\\
1648	0.371400551540799\\
1649	0.282365536335966\\
1650	0.29426305215624\\
1651	0.153574178963376\\
1652	-0.13797965350891\\
1653	-0.411454616485239\\
1654	-0.614671734123658\\
1655	-0.560947895767966\\
1656	-0.524796830513949\\
1657	-0.486423350178335\\
1658	0.561364484818616\\
1659	-0.516414860025196\\
1660	-0.232960699518013\\
1661	-0.644980261413889\\
1662	0.409950283081753\\
1663	-0.213602857280249\\
1664	-0.220073134952787\\
1665	0.361622353449163\\
1666	0.356653527854056\\
1667	-0.180741013880749\\
1668	0.61791584025252\\
1669	-0.243737112948831\\
1670	0.354902287578301\\
1671	0.367439637046143\\
1672	0.328729709664695\\
1673	0.639044104067045\\
1674	0.39501524207773\\
1675	0.435183132471749\\
1676	0.3943891745234\\
1677	0.208906750664652\\
1678	-0.183174719194056\\
1679	0.0792314143061956\\
1680	-0.0412366103905372\\
1681	0.63992342344019\\
1682	0.36100554877967\\
1683	0.427795125730913\\
1684	-0.569757101453438\\
1685	0.575292925890841\\
1686	-0.563766446284138\\
1687	-0.153903072654266\\
1688	0.0382885120975271\\
1689	-0.591412680077512\\
1690	-0.639075665452473\\
1691	0.00599886452464839\\
1692	0.0762427936122977\\
1693	0.442069004051747\\
1694	-0.195853123950071\\
1695	-0.25692808495935\\
1696	0.334523333851971\\
1697	0.506631124660112\\
1698	0.214443681639159\\
1699	-0.58180173368234\\
1700	0.221275406509443\\
1701	0.579704869193037\\
1702	0.432184768708981\\
1703	0.317708355893645\\
1704	-0.463309077211182\\
1705	0.228440850609422\\
1706	-0.358049910847455\\
1707	0.479983692272597\\
1708	-0.375510306751754\\
1709	-0.608143594006989\\
1710	0.494193983009421\\
1711	0.431417355958802\\
1712	0.561742547525015\\
1713	0.505992241687699\\
1714	0.484449722727642\\
1715	0.1948512109243\\
1716	-0.0294991758174839\\
1717	-0.501486038304858\\
1718	-0.448216446674248\\
1719	0.285475401235775\\
1720	0.192567294405081\\
1721	0.0200192261364514\\
1722	0.565977807617142\\
1723	-0.185501269687725\\
1724	0.52257789622613\\
1725	0.140482604753059\\
1726	-0.0235235694376394\\
1727	-0.222482771760895\\
1728	-0.544806112807909\\
1729	-0.509247001677057\\
1730	0.149758635831018\\
1731	0.447314449602015\\
1732	-0.301156770045992\\
1733	0.258825939612262\\
1734	0.520454380822409\\
1735	-0.473941575366851\\
1736	-0.137806541343144\\
1737	-0.504083304818077\\
1738	-0.277551664196751\\
1739	-0.129189161570044\\
1740	-0.461067306768289\\
1741	0.0472748118412466\\
1742	0.291803251073995\\
1743	-0.554842745693745\\
1744	-0.00951837569988478\\
1745	0.150373872386262\\
1746	0.328450484403446\\
1747	0.00533562136933358\\
1748	0.251849930393477\\
1749	-0.191178100752851\\
1750	-0.560378107259542\\
1751	-0.167115892903623\\
1752	0.518577459239049\\
1753	-0.294186227208419\\
1754	0.35086375062149\\
1755	-0.348695529119216\\
1756	-0.35439914011513\\
1757	0.360832733249948\\
1758	0.488519575012153\\
1759	0.0795055536555407\\
1760	-0.174405424567179\\
1761	0.510821538333724\\
1762	0.444070971110397\\
1763	-0.461506024278137\\
1764	-0.00469017103386499\\
1765	0.168968088146754\\
1766	-0.107696074589078\\
1767	0.134743815440283\\
1768	-0.48578922574649\\
1769	0.00815444386124852\\
1770	-0.0481699054727758\\
1771	-0.156211609064363\\
1772	0.459769473964062\\
1773	0.100798324891679\\
1774	-0.274461864236933\\
1775	-0.0647085877323003\\
1776	0.187588219090288\\
1777	-0.274438282501021\\
1778	0.50196600935414\\
1779	-0.191831314284492\\
1780	-0.456133565572011\\
1781	0.428252874945047\\
1782	0.380874460731849\\
1783	-0.417709659239635\\
1784	-0.0739152177385065\\
1785	0.431869571181451\\
1786	0.426843811814135\\
1787	-0.175845705569153\\
1788	0.37645883830425\\
1789	0.227328193526623\\
1790	-0.0399811525541278\\
1791	0.323825512280361\\
1792	0.110504887685887\\
1793	-0.492467733252359\\
1794	-0.408817572951087\\
1795	-0.174247431331665\\
1796	0.393996364073686\\
1797	0.0205073386700941\\
1798	-0.0486862438132466\\
1799	-0.210735884855977\\
1800	0.475428468776166\\
1801	0.159509573492443\\
1802	-0.2147325301079\\
1803	-0.0859706075025395\\
1804	0.243571089834089\\
1805	-0.305132652084267\\
1806	-0.37707806048866\\
1807	-0.217679188756444\\
1808	-0.216976533092362\\
1809	-0.304634593396949\\
1810	0.0336016716532331\\
1811	0.3212404766488\\
1812	0.0659932647282539\\
1813	-0.371220145564431\\
1814	-0.152136571756507\\
1815	0.339017712792022\\
1816	-0.0363377447133494\\
1817	0.271898744746074\\
1818	0.183702222137552\\
1819	0.413549808271049\\
1820	0.315828500607588\\
1821	-0.152585230922065\\
1822	0.286441754626182\\
1823	-0.415234763288606\\
1824	0.0341909821475771\\
1825	0.409676964797661\\
1826	0.285172821212058\\
1827	-0.167036578863932\\
1828	0.0668085830179276\\
1829	0.115660456222419\\
1830	-0.098270643893227\\
1831	0.103667514363428\\
1832	0.0150513536272895\\
1833	-0.387300909218378\\
1834	-0.285783440593654\\
1835	0.250903884498582\\
1836	-0.410255982630388\\
1837	-0.0964781212976301\\
1838	-0.343620687395575\\
1839	-0.287376149555584\\
1840	0.0710345600379305\\
1841	0.380891454454035\\
1842	-0.251210457648924\\
1843	-0.0602193542366208\\
1844	0.246937525216332\\
1845	0.254203589897844\\
1846	-0.334849782024944\\
1847	-0.0912938090470153\\
1848	-0.0340071536789699\\
1849	-0.310245810432044\\
1850	0.382444573081949\\
1851	-0.028095524859107\\
1852	0.402370576693976\\
1853	0.326443901972114\\
1854	0.187030711193588\\
1855	0.173863884490684\\
1856	-0.389824594085307\\
1857	0.369838282456015\\
1858	0.182558861621623\\
1859	-0.398316930200282\\
1860	0.109198436623402\\
1861	-0.231594256434149\\
1862	-0.207572200929896\\
1863	-0.107730101138505\\
1864	-0.105832210197159\\
1865	0.30770285139986\\
1866	0.205902520973086\\
1867	-0.0692376753795336\\
1868	-0.106075749746376\\
1869	-0.385091296791511\\
1870	0.266995033477091\\
1871	-0.351939213205725\\
1872	-0.165364379831762\\
1873	0.234681968503629\\
1874	-0.382549722428884\\
1875	0.14361009471114\\
1876	0.379351261083966\\
1877	0.162625135911938\\
1878	-0.0405314599099919\\
1879	-0.309005743858418\\
1880	0.315845867688494\\
1881	-0.0899119147894253\\
1882	0.321851202963201\\
1883	0.367208773172399\\
1884	0.0917636392013409\\
1885	-0.0473482715184545\\
1886	-0.0480967747733546\\
1887	-0.113984900040386\\
1888	-0.208983141903945\\
1889	0.108703511869152\\
1890	-0.266739086452463\\
1891	-0.114086319747543\\
1892	0.240679963496004\\
1893	-0.30961438782325\\
1894	-0.0610160401332383\\
1895	0.232093547269355\\
1896	-0.191963661430927\\
1897	0.127548081571422\\
1898	0.0139112954993975\\
1899	0.0481607368860775\\
1900	-0.324837572316402\\
1901	0.187743405032599\\
1902	0.24221981901632\\
1903	0.322075584955106\\
1904	0.195851026753423\\
1905	-0.222758892713629\\
1906	0.263290656489315\\
1907	0.15071827771851\\
1908	0.19556274250317\\
1909	-0.058871672325958\\
1910	0.0643484229057574\\
1911	-0.129905910919605\\
1912	-0.195545174270277\\
1913	0.133539670869136\\
1914	-0.269564551505181\\
1915	-0.0722321155839578\\
1916	0.00426382713666022\\
1917	0.142667011945671\\
1918	-0.309848525878956\\
1919	0.0263087997723949\\
1920	0.27947777149329\\
1921	-0.244074000857547\\
1922	-0.162492756045584\\
1923	0.231821213092909\\
1924	-0.201067222762332\\
1925	0.270675190646227\\
1926	-0.138869726465796\\
1927	0.195957608054199\\
1928	-0.017758855823148\\
1929	0.219151392303796\\
1930	-0.269192987771163\\
1931	0.209314009241386\\
1932	-0.277444422785158\\
1933	-0.183218129424008\\
1934	0.241853439066971\\
1935	0.269314857807313\\
1936	0.16798420238697\\
1937	-0.173850946220652\\
1938	0.0446361408497892\\
1939	0.108087672122493\\
1940	0.288116526863645\\
1941	-0.0663520567824171\\
1942	-0.286839854661918\\
1943	0.0501751630583205\\
1944	-0.0842727032525129\\
1945	0.224473219331007\\
1946	-0.0884961370262477\\
1947	0.109672728504102\\
1948	-0.12505868681471\\
1949	-0.214104407584703\\
1950	-0.25560605858908\\
1951	-0.0456290333795204\\
1952	-0.0794304788358851\\
1953	0.0134449237949006\\
1954	-0.26015675220195\\
1955	-0.111491146967528\\
1956	0.181853978173065\\
1957	-0.0343023129169646\\
1958	0.0382501761223286\\
1959	-0.201508141255586\\
1960	0.234672976030029\\
1961	-0.152937460793841\\
1962	0.142425189723295\\
1963	0.238702365878085\\
1964	0.0230504330168194\\
1965	0.118815762957477\\
1966	-0.146126617915876\\
1967	-0.0159782206259137\\
1968	-0.0554390890903842\\
1969	0.101544870418304\\
1970	-0.139955846954741\\
1971	0.0155762563777659\\
1972	0.226698572140325\\
1973	-0.191434263204891\\
1974	-0.21191112549393\\
1975	-0.152976720821018\\
1976	0.0929299385838433\\
1977	-0.00377149038175886\\
1978	-0.0178590517251159\\
1979	-0.0523895730377976\\
1980	0.180631911725609\\
1981	-0.115089099406737\\
1982	-0.0626949866000884\\
1983	0.217096569701367\\
1984	-0.0948683678981045\\
1985	0.19180604669577\\
1986	0.122560483740195\\
1987	-0.0644526119355791\\
1988	0.125777527301385\\
1989	0.0809765518023629\\
1990	-0.0994741365280587\\
1991	0.21454442833981\\
1992	-0.170849855807645\\
1993	0.155862971113901\\
1994	-0.120406143606161\\
1995	0.079906844571385\\
1996	0.198825799915435\\
1997	-0.091255088940301\\
1998	0.19748555044651\\
1999	0.176232668624659\\
2000	0.129862737459153\\
2001	-0.170129681037162\\
2002	-0.0584525354987177\\
2003	0.057258338056731\\
2004	0.0851828475605379\\
2005	0.0275062195521218\\
2006	-0.0892596078709223\\
2007	0.185106621003125\\
2008	0.0199802098073088\\
2009	-0.138586287650515\\
2010	0.0767457709276882\\
2011	0.0176447269889521\\
2012	-0.0253689280691971\\
2013	0.179355252436072\\
2014	0.0891590454422507\\
2015	0.0572079709365328\\
2016	0.114250977950029\\
2017	0.00306986359334685\\
2018	0.16512683007923\\
2019	-0.00680416644768566\\
2020	0.0204923273418014\\
2021	0.025047516219642\\
2022	0.118092028094066\\
2023	-0.151973513066336\\
2024	0.162477623195257\\
2025	-0.0707120364485225\\
2026	0.0869090089224567\\
2027	0.185578972687301\\
2028	-0.0963610094761586\\
2029	-0.0718984687311998\\
2030	-0.16872089845116\\
2031	-0.0860373482950005\\
2032	-0.153440800207575\\
2033	0.0631880759632168\\
2034	0.179798838697005\\
2035	0.17281184719985\\
2036	-0.0231192895349847\\
2037	0.0732934588604919\\
2038	0.0921939128132395\\
2039	-0.132998048752538\\
2040	0.00891773023986779\\
2041	-0.151147242076634\\
2042	-0.119024796020268\\
2043	-0.167707942068531\\
2044	0.115981166561478\\
2045	0.0129266292464596\\
2046	-0.0956638677213781\\
2047	0.0223884868871588\\
2048	-0.0067812427427178\\
2049	-0.118652778067021\\
2050	0.0638613690527497\\
2051	-0.0123104001177383\\
2052	0.0287024742828\\
2053	-0.100615290362219\\
2054	0.0588879286692958\\
2055	0.0130430945972538\\
2056	-0.103957799748142\\
2057	-0.0509620258565553\\
2058	-0.136934420112583\\
2059	-0.0567312365001817\\
2060	0.00961095195514501\\
2061	-0.0847337866574772\\
2062	-0.107685972527691\\
2063	0.043234107243663\\
2064	0.118299025383427\\
2065	0.0946638639007873\\
2066	-0.0343746690343344\\
2067	-0.100872590975199\\
2068	-0.0195172474723381\\
2069	0.0934509973790828\\
2070	0.0429163621422213\\
2071	-0.0528126917668194\\
2072	-0.101814008403695\\
2073	0.0528266968470521\\
2074	0.111047925796688\\
2075	-0.0361698837713713\\
2076	-0.0277261666266054\\
2077	-0.0988687563330002\\
2078	0.022649314395258\\
2079	-0.130996673963701\\
2080	-0.0680652815357379\\
2081	0.122103936522672\\
2082	0.0079335964674274\\
2083	0.0312432532144987\\
2084	-0.0339805603801246\\
2085	-0.0675973074709168\\
2086	0.0912577265824084\\
2087	-0.048668540867391\\
2088	0.044488278212797\\
2089	0.0394798669598848\\
2090	-0.0627836015506101\\
2091	-0.0711000441279238\\
2092	-0.0045811775261745\\
2093	-0.0323150084940824\\
2094	-0.0639548850180059\\
2095	-0.0314633009120098\\
2096	-0.0662726754095898\\
2097	0.102249349778445\\
2098	0.0108552553397412\\
2099	-0.065377115480618\\
2100	0.100727223690077\\
2101	0.117363876054753\\
2102	0.0861577449619229\\
2103	-0.0102726543852817\\
2104	0.0358806773379134\\
2105	-0.0749067837778963\\
2106	0.0381712258058182\\
2107	0.104673074244384\\
2108	0.0544466981405795\\
2109	-0.020894473510375\\
2110	-0.103030527002463\\
2111	-0.0121298676003131\\
2112	-0.0052195614952965\\
2113	0.013735398949399\\
2114	-0.0702422186658323\\
2115	-0.0228619345294719\\
2116	-0.090664411472949\\
2117	0.092988174073435\\
2118	0.0450797014111738\\
2119	0.00388849037342207\\
2120	-0.0689641694484825\\
2121	-0.0558128289664388\\
2122	0.091510160904272\\
2123	0.0727715858677935\\
2124	0.0367314222980505\\
2125	0.0623679374122631\\
2126	-0.0360201980301718\\
2127	0.0865154125342903\\
2128	-0.0817872272564527\\
2129	0.0720380394144114\\
2130	0.0694450873079482\\
2131	-0.00948512146802327\\
2132	0.0617761830844427\\
2133	0.08823146968235\\
2134	0.0454627252153951\\
2135	0.064424979646939\\
2136	0.0103662951865443\\
2137	0.0041569167107231\\
2138	0.0731125992575415\\
2139	-0.0830300616736602\\
2140	-0.0615227798399247\\
2141	-0.045975810898629\\
2142	-0.0126937149784495\\
2143	0.0277730409024684\\
2144	0.0450751441954285\\
2145	0.0120087683235929\\
2146	-0.0819111616864365\\
2147	-0.0801785861429702\\
2148	-0.0405834234699788\\
2149	-0.0197214358799591\\
2150	0.0112739249561598\\
2151	0.0546861822748178\\
2152	-0.0589016939744185\\
2153	-0.0615236690322674\\
2154	-0.0326769590535331\\
2155	0.0371628683549436\\
2156	-0.0177027510818704\\
2157	0.0490317328543344\\
2158	-0.0656832147571876\\
2159	0.0469457554855321\\
2160	0.0131674236039162\\
2161	0.00826992826999062\\
2162	0.0113000803846218\\
2163	0.000807899456313934\\
2164	-0.0455898072687334\\
2165	-0.0604209471702582\\
2166	-0.00969552755050169\\
2167	0.0365139823197943\\
2168	-0.00929806408797661\\
2169	-0.0642279882961546\\
2170	0.0391032477831118\\
2171	-0.0610270280224344\\
2172	-0.0655344877274373\\
2173	-0.0250686012352631\\
2174	0.0365614583923568\\
2175	0.0281850202085825\\
2176	-0.0480600970726011\\
2177	0.0613897191092798\\
2178	-0.0576833847856107\\
2179	0.0534466100392314\\
2180	-0.00259954361189551\\
2181	0.00340031630438257\\
2182	0.0491688801172161\\
2183	0.027236566044303\\
2184	0.0308551272221595\\
2185	-0.0154124865193639\\
2186	0.0147137634231977\\
2187	-0.0410144212962898\\
2188	-0.0132502039170362\\
2189	-0.0347650965470917\\
2190	-0.0214577949748508\\
2191	0.0193455231926131\\
2192	-0.000508558237340165\\
2193	0.0250347687417629\\
2194	0.0129964475445033\\
2195	0.0127450015576477\\
2196	0.0101642019674977\\
2197	-0.0223029922868596\\
2198	-0.0472826109930508\\
2199	-0.0116325341113741\\
2200	0.00443368720191709\\
2201	-0.012804777810416\\
2202	-0.00304192247497036\\
2203	-0.0136879128631451\\
2204	-0.0303017338677897\\
2205	0.0118811868186748\\
2206	-0.0192398844826378\\
2207	-0.0355618405595378\\
2208	0.0159354485878505\\
2209	0.0248609343958503\\
2210	0.0204202702275774\\
2211	-0.00420142568641669\\
2212	0.0393723068685191\\
2213	-0.0188925347103588\\
2214	-0.00133679305428534\\
2215	0.0231546826155489\\
2216	0.011111323739776\\
2217	-0.0116788141655454\\
2218	0.0106146260482991\\
2219	0.0369167587359548\\
2220	-0.0380150130805302\\
2221	-0.0191798072548404\\
2222	-0.0398338606714868\\
2223	-0.00710392033963384\\
2224	-0.0249663681026611\\
2225	-0.029594158514676\\
2226	0.0388082930243989\\
2227	-0.0025709553189388\\
2228	-0.0026339612854241\\
2229	-0.0191192166967716\\
2230	-0.0217405685887088\\
2231	-0.0356870177991789\\
2232	-0.0144032490091162\\
2233	0.0159727841746245\\
2234	-0.0187781125679868\\
2235	-0.0161899472606138\\
2236	0.0190495334178636\\
2237	0.0161492097403839\\
2238	0.0203572846370783\\
2239	0.0323186815423073\\
2240	-0.0020969056145856\\
2241	-0.029373322862323\\
2242	0.0252112672841271\\
2243	-0.0178919620370691\\
2244	0.0113494152855035\\
2245	-0.0277357510916524\\
2246	-0.0204541961408062\\
2247	0.0105245637664561\\
2248	0.000691993925927181\\
2249	0.0255701228768855\\
2250	0.0185267830750145\\
2251	-0.0191353315059898\\
2252	0.00191972188939402\\
2253	0.00848958602396895\\
2254	0.0146177943367171\\
2255	-0.00698927701986732\\
2256	-0.0125139201101839\\
2257	-0.0103149469057975\\
2258	-0.017190756469799\\
2259	-0.0233186232819003\\
2260	0.0124024794678374\\
2261	-0.0049566798729329\\
2262	-0.0185374327176906\\
2263	-0.0213324730937434\\
2264	0.0239520331614874\\
2265	-0.0245239950691163\\
2266	0.0178783951576321\\
2267	-0.0218106147232115\\
2268	0.0176301648331385\\
2269	0.0219645505900682\\
2270	7.29760456302344e-05\\
2271	-0.00286414707473868\\
2272	-0.0137414801578601\\
2273	0.012999163180921\\
2274	-0.00367030476760207\\
2275	-0.00552528485315214\\
2276	-0.00706560128044022\\
2277	-0.00762016492423215\\
2278	-0.00134067341150016\\
2279	-0.0145870211065659\\
2280	0.013153729339482\\
2281	-0.0190612321159615\\
2282	-0.0189517404396097\\
2283	0.00812494414692815\\
2284	0.0098876062020094\\
2285	0.0181519062221498\\
2286	0.00167833472359899\\
2287	-0.000925710021944066\\
2288	0.00401795465942107\\
2289	-0.00502253433565573\\
2290	-0.0140519017079873\\
2291	0.00549148363041156\\
2292	-0.0114511547163648\\
2293	0.00897889095610488\\
2294	0.0083445147064725\\
2295	-0.00814162098205992\\
2296	-0.00150614112389298\\
2297	0.0109399412040555\\
2298	-0.00606077558377659\\
2299	0.000388732919431489\\
2300	0.000723616728104575\\
2301	0.00651800090630412\\
2302	-0.00681132223400409\\
2303	0.0132758148454273\\
2304	-0.00531631829044384\\
2305	-0.00917099414208447\\
2306	-0.00760237523877032\\
2307	0.012174703402616\\
2308	-0.00462542144695678\\
2309	-0.0083635024873422\\
2310	-0.00180507083092347\\
2311	0.00885151270764506\\
2312	-0.00564295087418121\\
2313	0.00148902554754319\\
2314	0.00556387364287209\\
2315	0.0097178331105061\\
2316	-0.00230494616261758\\
2317	0.00786074605853856\\
2318	0.00799455092596973\\
2319	0.00897930702832427\\
2320	-0.00159572242120936\\
2321	-0.00680966337366407\\
2322	-0.00333129716337959\\
2323	-0.000761905659345425\\
2324	0.00717083484199001\\
2325	-0.00416536651423089\\
2326	0.00686137154551572\\
2327	0.00503209082988963\\
2328	-0.00592040605324167\\
2329	0.00620678191952532\\
2330	0.00908188852678736\\
2331	-0.00905885596887081\\
2332	0.0041210329053752\\
2333	-0.00577598281266097\\
2334	-0.00602198234411342\\
2335	-0.00280430617109167\\
2336	0.00238132546473281\\
2337	0.00441027226323628\\
2338	0.00534186742259509\\
2339	-0.00089493679452141\\
2340	0.00541006558424583\\
2341	0.00778067305946289\\
2342	0.00602185187111996\\
2343	-0.000320357443637797\\
2344	0.00634779162042678\\
2345	-0.00596038069375708\\
2346	-0.000774749653571199\\
2347	0.00633145816425501\\
2348	-0.00539056626396275\\
2349	-0.00364048844714722\\
2350	-0.00402330620325846\\
2351	0.00433006519701076\\
2352	0.00546815172281892\\
2353	-0.00240479335313542\\
2354	-0.0061836740225217\\
2355	0.00390813437748844\\
2356	0.000152589376903144\\
2357	-0.00182462294182625\\
2358	0.00281197041789056\\
2359	-0.00296587186249693\\
2360	-0.00195029797815414\\
2361	0.00513275175863504\\
2362	0.000123978953162215\\
2363	-0.00250250413133799\\
2364	0.00364501654639049\\
2365	-0.0048381006625307\\
2366	-0.0045340081900415\\
2367	0.00478654813703648\\
2368	-0.00406870627281313\\
2369	0.000103699358923414\\
2370	-0.00203122535977515\\
2371	0.00151423439405771\\
2372	0.00271164589902584\\
2373	-0.00155518770552436\\
2374	-0.00212072042953066\\
2375	-0.00330513120568656\\
2376	-0.00168047216556259\\
2377	-0.000446494488361699\\
2378	0.00145769690565217\\
2379	0.000615350475251305\\
2380	0.00165286719565087\\
2381	-0.00111606409135549\\
2382	-0.00332048851279371\\
2383	0.000189516090791909\\
2384	0.000492222088098077\\
2385	-0.000899813496013857\\
2386	0.000800503763401474\\
2387	-0.0012692271437402\\
2388	1.14140192810327e-05\\
2389	9.24100471344987e-05\\
2390	-0.00282496892869174\\
2391	2.32816748569954e-06\\
2392	-0.0015575108647496\\
2393	-0.00122634907174743\\
2394	-0.0022681970577532\\
2395	-0.000224008554600893\\
2396	0.00235501710616952\\
2397	0.0021531243524001\\
2398	2.77953014268933e-05\\
2399	0.00112256589777907\\
2400	-0.000555239400937675\\
2401	0.00218881621780222\\
2402	-0.00114957494259717\\
2403	-0.00176097293984372\\
2404	-0.0019404712264569\\
2405	-0.00174677845261524\\
2406	-0.000476666926460376\\
2407	-0.000663117834095672\\
2408	0.00121805586743076\\
2409	0.000390312728162743\\
2410	0.00118580172927711\\
2411	-0.00070095787476081\\
2412	0.000387752853989844\\
2413	-0.000611548893667543\\
2414	0.000134599132799768\\
2415	2.88670029843246e-05\\
2416	-0.000471065825385155\\
2417	0.000448000425646305\\
2418	-0.000439385727139985\\
2419	0.000708781976061556\\
2420	-0.00137565125089334\\
2421	0.000627939665594232\\
2422	0.000298638208529069\\
2423	-0.000602651875615177\\
2424	0.00117554803192575\\
2425	-0.000615624223300107\\
2426	0.000555605944960775\\
2427	0.00106425136314225\\
2428	0.000126754455356533\\
2429	7.6262025094976e-05\\
2430	-0.000391194895476371\\
2431	0.0009289466942732\\
2432	-2.58340488155875e-05\\
2433	-0.000418154386317407\\
2434	-0.000522671012072756\\
2435	0.00017536879277168\\
2436	-0.00050252583743848\\
2437	-0.000595358418480013\\
2438	-0.00024866051187399\\
2439	0.00017718730839448\\
2440	0.000406784930488001\\
2441	0.000296050460897277\\
2442	-3.28297512938e-05\\
2443	0.000658510802925224\\
2444	0.000563054430834931\\
2445	2.23764522266423e-05\\
2446	0.000595978968391211\\
2447	2.26958492426472e-06\\
2448	-0.000436542984129399\\
2449	-0.000413069038492225\\
2450	0.000194850754096848\\
2451	0.000494818802526041\\
2452	0.000178870867071806\\
2453	0.000321003935137493\\
2454	0.000281287490911867\\
2455	0.000399693535287575\\
2456	0.000104820998742788\\
2457	-0.000424359328497136\\
2458	-9.33720982965989e-05\\
2459	0.000347296945974276\\
2460	-2.70194499418403e-05\\
2461	-1.68838689689065e-05\\
2462	-2.51273849086364e-05\\
2463	0.000267450470030109\\
2464	0.000113667563209354\\
2465	0.000146513953573492\\
2466	-8.19069667805734e-05\\
2467	1.52205279561926e-05\\
2468	-0.000234911559823275\\
2469	0.000237542772072825\\
2470	7.57075570177616e-05\\
2471	-0.000161007055184318\\
2472	-1.62005640475327e-05\\
2473	8.32013894932847e-05\\
2474	-4.84255643873107e-05\\
2475	-0.000159403279066148\\
2476	4.20308671362103e-05\\
2477	0.000131529358077276\\
2478	-6.96982027287125e-05\\
2479	-5.4304653293323e-05\\
2480	0.000150847241338267\\
2481	-5.74979312174863e-05\\
2482	0.000105197200608016\\
2483	-0.000123837969671325\\
2484	-0.000122597756817553\\
2485	-2.03753077937769e-05\\
2486	-9.91384125755836e-05\\
2487	4.43350490833084e-06\\
2488	3.25036472380317e-05\\
2489	5.87984796859667e-05\\
2490	4.87231601661567e-05\\
2491	-8.39791710054996e-06\\
2492	2.71668226366494e-05\\
2493	-1.33720086773434e-05\\
2494	-1.32950193453332e-05\\
2495	1.76789097661268e-05\\
2496	3.39867466875393e-05\\
2497	4.34852562168402e-05\\
2498	-3.93785047519598e-05\\
2499	3.80428945070656e-05\\
2500	2.35716963764307e-05\\
2501	2.8364947700705e-05\\
2502	2.11766217936135e-05\\
2503	-2.45545022877048e-05\\
2504	1.71058081064354e-05\\
2505	8.2994610243512e-07\\
2506	-2.40509787443706e-05\\
2507	5.81969816592142e-06\\
2508	2.70692032797599e-05\\
2509	2.19900917167965e-05\\
2510	1.50044132262686e-05\\
2511	1.93442166114239e-05\\
2512	3.4538483868315e-06\\
2513	1.82997794939054e-05\\
2514	-1.60762344789097e-05\\
2515	-5.35688844494291e-06\\
2516	3.16382976840704e-06\\
2517	8.18674461510706e-06\\
2518	-5.38670044362767e-06\\
2519	6.72441491086957e-06\\
2520	-6.56818191450921e-06\\
2521	-5.96165963231958e-07\\
2522	3.65759063186605e-06\\
2523	7.14179900190878e-06\\
2524	-5.17911668240254e-06\\
2525	2.52332835191262e-06\\
2526	1.84760985362105e-07\\
2527	3.49178719835742e-08\\
2528	-5.09257923447004e-07\\
2529	2.53620185316051e-07\\
2530	3.16120615718651e-06\\
2531	1.45850789487973e-06\\
2532	-2.99586879804567e-07\\
2533	6.26048246923287e-07\\
2534	1.03603607160853e-06\\
2535	-1.63812303853493e-07\\
2536	-7.15798917057984e-08\\
2537	-5.88613674656993e-07\\
2538	6.84690653071505e-07\\
2539	8.28991752962863e-07\\
2540	-2.64513905666951e-07\\
2541	-5.04320621325857e-07\\
2542	2.54826657961569e-07\\
2543	9.4850003943998e-08\\
2544	2.81309770719655e-07\\
2545	1.41224411829633e-07\\
2546	-6.39603953202711e-08\\
2547	-1.27121620388075e-07\\
2548	2.85541667071077e-08\\
2549	3.92810776929338e-08\\
2550	-2.38227232453459e-08\\
2551	1.98764007814878e-08\\
2552	-2.19365696600637e-08\\
2553	-9.96301541379852e-10\\
2554	-6.01645691646842e-09\\
2555	1.52234901069389e-09\\
2556	5.51303910574231e-10\\
2557	2.4460125618204e-10\\
2558	7.31623555782434e-11\\
2559	5.64103133914352e-11\\
2560	1.31115615789175e-12\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	3.25989092679812e-12\\
3075	-2.74480282402002e-12\\
3076	-7.73491012567506e-11\\
3077	-5.07580453783774e-11\\
3078	6.34601392876807e-10\\
3079	-3.94855356769424e-09\\
3080	1.31334389945017e-09\\
3081	-1.7845910202657e-09\\
3082	5.94484871352623e-09\\
3083	7.28002017444241e-09\\
3084	-7.62937058435102e-09\\
3085	1.16907403220948e-08\\
3086	-2.88753887891847e-08\\
3087	-7.66933367877088e-08\\
3088	-8.31446142431696e-08\\
3089	1.32997081338978e-07\\
3090	2.09722316748552e-07\\
3091	3.087965384676e-07\\
3092	2.02437231054449e-08\\
3093	1.61595004293787e-07\\
3094	2.93059157854988e-07\\
3095	8.34351240412299e-07\\
3096	7.18752246880562e-07\\
3097	-8.53746591153232e-07\\
3098	4.69891610965539e-07\\
3099	-5.5665129112474e-07\\
3100	1.91243929089536e-06\\
3101	4.40219370282163e-08\\
3102	-1.39876354858534e-06\\
3103	1.75343072541974e-06\\
3104	-7.52517748201525e-07\\
3105	-3.47496089794404e-06\\
3106	2.41025015577012e-06\\
3107	-3.06125804244653e-06\\
3108	-2.92449579335559e-06\\
3109	-6.45497031711276e-07\\
3110	5.22568206871997e-06\\
3111	1.32429025338413e-06\\
3112	-6.12398833270811e-06\\
3113	-8.23555062535816e-06\\
3114	-3.89275479550705e-06\\
3115	-1.82116024704419e-07\\
3116	1.25236836994556e-05\\
3117	-5.65015662924065e-06\\
3118	-4.10950943733203e-06\\
3119	2.84647854679067e-07\\
3120	1.78634349846661e-05\\
3121	-7.76001267340283e-06\\
3122	-2.87189354748308e-06\\
3123	-1.81433473761996e-05\\
3124	3.10178844847214e-06\\
3125	-2.11115933079839e-05\\
3126	-2.74675419700876e-05\\
3127	9.6132848305534e-07\\
3128	2.23845698061026e-05\\
3129	-3.23527038302582e-05\\
3130	2.8829700940479e-05\\
3131	1.75643887092759e-05\\
3132	2.89473298938133e-05\\
3133	-6.34885435605619e-06\\
3134	-2.04542474090911e-05\\
3135	3.78862774820247e-05\\
3136	1.09053146573851e-05\\
3137	-4.02222892160351e-05\\
3138	6.37650661580436e-05\\
3139	5.84736926315151e-06\\
3140	3.22586250266197e-05\\
3141	1.46807549930618e-05\\
3142	-6.88169672370705e-05\\
3143	-6.36187485594315e-05\\
3144	8.66292598959026e-05\\
3145	5.4346467935509e-05\\
3146	4.9083674854065e-05\\
3147	9.42902705901385e-06\\
3148	7.33826340887398e-05\\
3149	-9.33703103269815e-05\\
3150	-0.00010156578475902\\
3151	-2.04251242746766e-05\\
3152	0.000118398882407756\\
3153	-3.49495345058691e-06\\
3154	0.000102550214918857\\
3155	7.96945589460462e-05\\
3156	-6.98948828571229e-05\\
3157	-0.000149675004745045\\
3158	5.33784002604599e-05\\
3159	0.000107366669590325\\
3160	4.37439398506098e-05\\
3161	0.000186054569094055\\
3162	-0.000144538673174353\\
3163	-6.19614214026602e-05\\
3164	0.000152899994176384\\
3165	-0.000166499848218527\\
3166	0.000115673984981303\\
3167	-0.000240476199600327\\
3168	-0.000192488707135715\\
3169	-0.000106339880263088\\
3170	-0.000197794115851635\\
3171	0.000328968346041025\\
3172	-0.000100691503508414\\
3173	-0.000235049485937215\\
3174	0.000367922005023803\\
3175	9.96099768204273e-05\\
3176	0.00020527839439219\\
3177	4.46600544423906e-05\\
3178	-0.000146578919848741\\
3179	0.00030806553679079\\
3180	0.000138732885054192\\
3181	6.84283119410164e-05\\
3182	-0.000437065694813268\\
3183	0.000286478645983264\\
3184	2.93169700099373e-05\\
3185	0.000431208944896955\\
3186	-0.000402756323352403\\
3187	6.77293169921384e-05\\
3188	-1.67251980374322e-05\\
3189	0.000354664468456918\\
3190	-0.000404552698144871\\
3191	0.00054409655992566\\
3192	0.000426304601326899\\
3193	6.32400835215651e-05\\
3194	-0.000535170145093\\
3195	-0.000474772933268697\\
3196	0.000646650228937895\\
3197	-0.000396481692770367\\
3198	0.000449247024919333\\
3199	0.000386797382362886\\
3200	-0.000539899212956144\\
3201	0.000184095599693956\\
3202	-0.00036428163536408\\
3203	0.000971993115666754\\
3204	0.000326516931507601\\
3205	-0.00058541878268411\\
3206	-0.000326183483581411\\
3207	0.00109102397064954\\
3208	-0.000474073233857306\\
3209	8.40627181772744e-05\\
3210	0.0010189778476238\\
3211	-0.00064227650105885\\
3212	0.000490677782900959\\
3213	0.00102563699479247\\
3214	0.000106214450740918\\
3215	0.00124540213922239\\
3216	-0.000421763095742004\\
3217	-0.000179531522077514\\
3218	0.000549781815327807\\
3219	5.03200291203174e-05\\
3220	0.00124498768081915\\
3221	0.000281999292389741\\
3222	-0.000593091086879556\\
3223	-0.00116030465269519\\
3224	0.00147112308567749\\
3225	-0.00136379765963672\\
3226	-0.000688623410695347\\
3227	-0.00187366288120111\\
3228	0.000504688249745373\\
3229	0.000657272001212532\\
3230	-0.00130253284645097\\
3231	-0.00146795667803171\\
3232	0.00110517871834305\\
3233	-0.00105029100177207\\
3234	-0.00016116145258586\\
3235	0.00161514667189248\\
3236	0.000607950817947292\\
3237	0.000943835222919404\\
3238	0.00104995483459216\\
3239	-0.000657219501950762\\
3240	-0.0018847577351846\\
3241	-0.00182598765881334\\
3242	0.00221843040280005\\
3243	-0.00245706564868213\\
3244	0.000350453228245053\\
3245	0.00169515121623868\\
3246	0.0009826491179732\\
3247	0.00273066633742429\\
3248	-0.00256966716480566\\
3249	-0.00249708096293833\\
3250	-0.00266606200895088\\
3251	-0.000497198024855358\\
3252	-0.00136684036715795\\
3253	-0.000392623113128087\\
3254	-0.00276857758665847\\
3255	2.80264784070426e-05\\
3256	-0.00327221505411521\\
3257	0.000349008006188066\\
3258	-0.00121700070873615\\
3259	0.00258696217076831\\
3260	0.00391453025689093\\
3261	0.00344870854554734\\
3262	0.00313607317550896\\
3263	0.00394878136971455\\
3264	0.00147032396645169\\
3265	-0.000811193783923772\\
3266	0.00376822347318469\\
3267	-0.002086430265958\\
3268	0.00301827481981282\\
3269	-0.00413885706083372\\
3270	0.00427586246790944\\
3271	0.00510618081226374\\
3272	-0.00385532428916751\\
3273	-0.00522682464570292\\
3274	0.00260858959050065\\
3275	-0.00341932736041822\\
3276	-1.14563861939703e-05\\
3277	-0.00297731009073275\\
3278	-0.00432593898503296\\
3279	-0.00275296718429368\\
3280	0.00191320453757736\\
3281	0.00253838659305065\\
3282	-0.00624278602871202\\
3283	0.00220071933219584\\
3284	-0.00296937461931967\\
3285	-0.00264592603630384\\
3286	-0.00490892166694278\\
3287	-0.00623706539312632\\
3288	-0.00727207375721959\\
3289	-0.000594178470117837\\
3290	0.00632203418336948\\
3291	-0.00132789421153743\\
3292	-0.00196345475045452\\
3293	-0.00692957841726337\\
3294	-0.00619935158478167\\
3295	-0.00432118065836881\\
3296	0.00813108412078296\\
3297	0.00320119525218532\\
3298	-0.00199432003982593\\
3299	-0.00456679773973021\\
3300	0.00482850915651765\\
3301	-0.00220925796377166\\
3302	0.00315206822667399\\
3303	-0.00550912993672876\\
3304	0.00552693749669517\\
3305	-0.00352480755097467\\
3306	-0.00194123034241726\\
3307	-0.00170199395918385\\
3308	-0.00135200441445742\\
3309	0.000992303863797639\\
3310	0.00679791665455288\\
3311	-0.00709356430713449\\
3312	0.000787491242726346\\
3313	0.00825033058151615\\
3314	0.00845351565081213\\
3315	-0.0107858554845026\\
3316	-0.00332687524182456\\
3317	-0.00848573089419634\\
3318	0.00933202004942728\\
3319	0.0112047744690531\\
3320	-0.000157224276212982\\
3321	-0.00805093583866911\\
3322	0.0123199555895371\\
3323	-0.00816113342509755\\
3324	-0.0128592319062692\\
3325	-0.00445577596280698\\
3326	-0.00443296018100623\\
3327	0.00634191147697404\\
3328	-0.00415994168359274\\
3329	-0.0121894143825042\\
3330	-0.0124351500655868\\
3331	0.00298285335221078\\
3332	-0.00335706827875318\\
3333	-0.00135138841218313\\
3334	0.0114183235209733\\
3335	0.0144910339194479\\
3336	-0.0127622715309882\\
3337	0.0111638932645472\\
3338	0.00793380600067569\\
3339	0.00182030800519126\\
3340	0.000700782329706118\\
3341	0.0105416369279061\\
3342	-0.00923962930500101\\
3343	-0.0138164595918573\\
3344	0.00642329734594627\\
3345	-0.0164151716038942\\
3346	-0.00900122791621955\\
3347	-0.0166815514975731\\
3348	0.00470423811479368\\
3349	0.00923763617714224\\
3350	0.0164353136984518\\
3351	-0.000261711185951819\\
3352	0.00440552344640767\\
3353	0.00785126946578627\\
3354	0.00328376445149542\\
3355	0.0151219213447344\\
3356	-0.00762245810822413\\
3357	-0.00595107036281278\\
3358	-0.0129190201912105\\
3359	0.00595182023199259\\
3360	-0.0203649501847127\\
3361	0.00643624643917486\\
3362	-0.00436580892942309\\
3363	0.00241851334633335\\
3364	-0.00392128825825276\\
3365	0.0176861632327002\\
3366	-0.0192738667702802\\
3367	-0.0098609810273379\\
3368	0.00807065038270681\\
3369	-0.000581565755209166\\
3370	0.0129138013248912\\
3371	0.0198015471835848\\
3372	0.00216423748557493\\
3373	-0.0183535913877634\\
3374	-0.0113390842308464\\
3375	-0.00639469366331671\\
3376	0.00294690221376059\\
3377	0.00868271373744289\\
3378	0.0250702578142768\\
3379	0.0160578164685668\\
3380	-0.0147833211826109\\
3381	0.0198572688463496\\
3382	-0.0274033365581615\\
3383	-0.0205331291232587\\
3384	0.0059233819439624\\
3385	0.0294089583532592\\
3386	0.00646474177543181\\
3387	-0.0184543346867054\\
3388	-0.0131967078764074\\
3389	0.0240887396538233\\
3390	-0.0284116075736759\\
3391	0.0126506333329872\\
3392	0.0322701909199323\\
3393	0.0267290126717895\\
3394	0.0214077418857751\\
3395	-0.026831962864422\\
3396	-0.00642525019095122\\
3397	0.0116479935708473\\
3398	-0.0232516539809602\\
3399	0.0231301461027271\\
3400	0.0143911058109859\\
3401	-0.0326659388877989\\
3402	-0.014729736557235\\
3403	-0.0348581227572731\\
3404	-0.007962215673179\\
3405	-0.0195821385035233\\
3406	-0.0124681329033849\\
3407	0.02734327467365\\
3408	0.0186439030000849\\
3409	-0.0389213687957584\\
3410	-0.0160193136323472\\
3411	0.00778911906323494\\
3412	0.0339851301463199\\
3413	-0.0243086486442269\\
3414	0.0345873008821079\\
3415	-0.00606269329171816\\
3416	-0.0360358808219182\\
3417	-0.0238427092980325\\
3418	0.0375810844530249\\
3419	-0.0212441128010192\\
3420	0.0191923008418146\\
3421	0.0393450711659257\\
3422	0.00154251025812852\\
3423	-0.0318912223356835\\
3424	0.0241259661692727\\
3425	0.0330356287576324\\
3426	0.0377132884293639\\
3427	-0.0179231064860763\\
3428	-0.0339019260596891\\
3429	0.0457465183165394\\
3430	0.0234389272317895\\
3431	-0.0327800214764231\\
3432	0.0405238879446686\\
3433	0.0351995284886808\\
3434	-0.00401270566342574\\
3435	0.038650295545876\\
3436	0.021769092072061\\
3437	-0.0452096994065362\\
3438	0.0459773598391663\\
3439	0.0117624735845617\\
3440	-0.0438677671519185\\
3441	0.0469375292829972\\
3442	0.0440500012072904\\
3443	0.0325684318430832\\
3444	-0.0462702472240451\\
3445	-0.0149466371058936\\
3446	-0.0437807027148463\\
3447	0.0407268083338001\\
3448	-0.0140164091374859\\
3449	-0.0075495071365448\\
3450	-0.0237269290711785\\
3451	-0.0184132546899893\\
3452	-0.0372770975432693\\
3453	-0.0267792897599757\\
3454	0.00488722406259405\\
3455	-0.0325554574846992\\
3456	0.0610307088208671\\
3457	0.0108042051529036\\
3458	0.0222282321805192\\
3459	-0.0292048448061547\\
3460	-0.0404846670698683\\
3461	0.0303140423178308\\
3462	0.0445223657840836\\
3463	-0.0636078184841511\\
3464	0.00687607907682497\\
3465	0.0487828667883191\\
3466	-0.0568710472335396\\
3467	-0.0268032611891394\\
3468	-0.0351444405673219\\
3469	-0.05757414681274\\
3470	0.0566885149542118\\
3471	-0.0102417519113019\\
3472	-0.0238010757744011\\
3473	-0.0498783907460092\\
3474	0.0266898738990218\\
3475	0.0453984469211349\\
3476	0.0371908649919784\\
3477	0.0274447936267364\\
3478	0.0407052489379239\\
3479	-0.0193844659460128\\
3480	-0.0318028301069328\\
3481	-0.0523881898903106\\
3482	0.0404534113048231\\
3483	0.0708450140156614\\
3484	0.0627780616665485\\
3485	-0.0691287587693308\\
3486	-0.00869766769708674\\
3487	0.0791737168893572\\
3488	0.0471696066988572\\
3489	-0.00887256044664374\\
3490	0.0281379405850262\\
3491	0.00629103473754661\\
3492	0.00198425749600633\\
3493	-0.0611188791369087\\
3494	0.0171063689172468\\
3495	-0.0862247401252758\\
3496	-0.082720470991831\\
3497	0.0440391704297158\\
3498	-0.0814273840208525\\
3499	-0.0735582936546984\\
3500	0.0595645509348715\\
3501	0.0924139384350824\\
3502	-0.0886845331958631\\
3503	0.0437509710127631\\
3504	-0.085157262526045\\
3505	0.0851376399243186\\
3506	0.0324379392828758\\
3507	-0.036300997189441\\
3508	-0.0135038900372593\\
3509	0.0184901098627321\\
3510	0.075802471710735\\
3511	0.000751753759992212\\
3512	-0.0363269898333384\\
3513	0.0674676154671423\\
3514	0.0556353461882265\\
3515	0.0607800421259899\\
3516	0.0146555671001142\\
3517	0.0296998360567986\\
3518	0.100556279690516\\
3519	0.0485882138516644\\
3520	0.0930123110528615\\
3521	-0.0271093599706127\\
3522	-0.0672029749053177\\
3523	0.0824709116867017\\
3524	0.000759794217605566\\
3525	-0.0531493448042264\\
3526	0.0641268324654062\\
3527	-0.00494851245228811\\
3528	-0.0830135907615358\\
3529	-0.0577069791555405\\
3530	-0.065061833647716\\
3531	0.0639002629975371\\
3532	0.0387741894465179\\
3533	0.0033127414702933\\
3534	-0.00895600596990077\\
3535	0.114188834227088\\
3536	0.00398973950734992\\
3537	0.0470812127649462\\
3538	-0.0363288358074894\\
3539	-0.100974772384845\\
3540	-0.0916945403900145\\
3541	-0.110094242314772\\
3542	-0.116652085278804\\
3543	-0.0844600268126532\\
3544	-0.0505720842693569\\
3545	0.00192296730106983\\
3546	0.00179254765323885\\
3547	-0.118241498629317\\
3548	0.0712038014713268\\
3549	0.10241166180028\\
3550	0.0170125745290183\\
3551	-0.0508676610909848\\
3552	0.112612624386062\\
3553	-0.00825538425995122\\
3554	0.072834430864074\\
3555	0.05533696149436\\
3556	-0.0764749010301307\\
3557	-0.0272692747254021\\
3558	-0.0945698056248757\\
3559	0.0571238035508788\\
3560	0.0209413612143499\\
3561	0.0553105508750894\\
3562	-0.013584866550503\\
3563	-0.0229573470454252\\
3564	0.128898557903279\\
3565	0.0951964397676582\\
3566	-0.145876307878475\\
3567	0.0217115010113519\\
3568	-0.0256553055602842\\
3569	-0.0965472330993464\\
3570	0.000596205322396287\\
3571	0.0533936804899241\\
3572	-0.0760278575641275\\
3573	-0.088827547874585\\
3574	-0.0448843352367831\\
3575	0.120273756884698\\
3576	-0.114963141777357\\
3577	0.00931193110009888\\
3578	0.00077062199780115\\
3579	-0.0147547802535075\\
3580	0.0363162864986996\\
3581	0.0370287000621117\\
3582	-0.0869595004200757\\
3583	0.103681842840014\\
3584	0.113836493927866\\
3585	0.13786993316994\\
3586	0.094286975788064\\
3587	-0.0935353772781879\\
3588	0.136644758780199\\
3589	-0.0936050007259249\\
3590	0.0485540844811932\\
3591	-0.0862634509155696\\
3592	0.0973387827444662\\
3593	-0.0728545055882554\\
3594	-0.168626128187346\\
3595	-0.0599590426237822\\
3596	-0.137386332679337\\
3597	0.0666739268923356\\
3598	-0.0832352735240436\\
3599	-0.0818516780712082\\
3600	0.128960421757989\\
3601	-0.0931651395902663\\
3602	-0.131495855903765\\
3603	-0.0802025873155376\\
3604	0.0414347609967976\\
3605	0.156369704337596\\
3606	0.0142868918681541\\
3607	-0.0659945520408216\\
3608	0.111737686793831\\
3609	-0.188964014977713\\
3610	-0.0261407815169072\\
3611	0.0127897610879176\\
3612	-0.124787699198617\\
3613	-0.131634409768431\\
3614	0.0537883165999619\\
3615	0.0293732344000845\\
3616	0.0305075715415306\\
3617	0.0772394323096156\\
3618	-0.0240323877134229\\
3619	-0.194823705283757\\
3620	-0.0535310324088719\\
3621	-0.182598683486006\\
3622	0.0322488378803125\\
3623	-0.0601734311337076\\
3624	-0.0682937106213668\\
3625	-0.0341305140654834\\
3626	-0.030566212943444\\
3627	0.0411756207235655\\
3628	0.185713441239601\\
3629	0.172762830787797\\
3630	-0.0315702726358164\\
3631	0.058453431458363\\
3632	0.160275511044787\\
3633	0.189470808369897\\
3634	-0.0395645839612943\\
3635	-0.0939086548910354\\
3636	-0.0725297317430695\\
3637	-0.0731064962805243\\
3638	-0.0768644369777974\\
3639	0.190562618141952\\
3640	-0.178028432908309\\
3641	0.172664839423918\\
3642	-0.167493902566917\\
3643	0.1909490152224\\
3644	-0.0232950933762189\\
3645	-0.16695881337855\\
3646	0.104151465276241\\
3647	-0.0119122562754067\\
3648	-0.0778985037016653\\
3649	-0.0801079592357207\\
3650	-0.159429130144255\\
3651	0.151126161822715\\
3652	0.228277392711319\\
3653	0.0683145740498886\\
3654	0.20540907454841\\
3655	0.241611579932495\\
3656	-0.103795684780393\\
3657	-0.114470777527216\\
3658	0.185736420306438\\
3659	0.122330378160201\\
3660	-0.0360393908673162\\
3661	0.106697863621177\\
3662	0.170130035678256\\
3663	-0.160522279547362\\
3664	0.0566204714499523\\
3665	-0.00854498445323426\\
3666	-0.0267894959833437\\
3667	-0.13682861839363\\
3668	0.0219958443825842\\
3669	0.164109990484938\\
3670	-0.217312291393799\\
3671	-0.0392093595924953\\
3672	0.230573153078263\\
3673	0.245470924307324\\
3674	-0.193348693542799\\
3675	-0.0640660823155303\\
3676	-0.202881848989243\\
3677	0.122003321657239\\
3678	0.160825715330418\\
3679	-0.2206304166771\\
3680	-0.0527043657744129\\
3681	-0.0293184082334128\\
3682	-0.170129670174425\\
3683	-0.0582917506828955\\
3684	-0.0952196442159242\\
3685	-0.178849748872137\\
3686	-0.191654638990581\\
3687	0.158471111489999\\
3688	0.14280440782107\\
3689	-0.087393801844644\\
3690	0.289108643975978\\
3691	-0.284021742880448\\
3692	-0.133885107601194\\
3693	0.149719455148235\\
3694	0.206638734563806\\
3695	-0.23994572834522\\
3696	-0.155668895245379\\
3697	0.0712335903724517\\
3698	0.241017053596801\\
3699	-0.265646674616565\\
3700	0.227428998299277\\
3701	-0.232995422392937\\
3702	-0.240524600944762\\
3703	-0.0172153517355891\\
3704	0.262800694106214\\
3705	-0.137638259638062\\
3706	-0.111447239420123\\
3707	0.146466812261816\\
3708	-0.253110213551975\\
3709	-0.291280925265456\\
3710	-0.213107412121062\\
3711	-0.299532997629529\\
3712	-0.174367838173785\\
3713	0.196246273613238\\
3714	-0.22477843557212\\
3715	-0.0937445117828249\\
3716	-0.0380833264306652\\
3717	-0.0675764743155937\\
3718	-0.0725068503014867\\
3719	0.231748949902861\\
3720	0.284819658723613\\
3721	-0.232218569882562\\
3722	0.111473141060323\\
3723	0.31316609126343\\
3724	0.0785187020818683\\
3725	-0.00303884049378706\\
3726	0.122729305655872\\
3727	-0.316950961186729\\
3728	-0.160181290993006\\
3729	-0.294504887933918\\
3730	-0.30909000387269\\
3731	0.174563064052119\\
3732	-0.177164535017819\\
3733	-0.0673166671793909\\
3734	0.187249387355961\\
3735	-0.218698365419021\\
3736	0.257381525742777\\
3737	-0.309012631566979\\
3738	-0.340963301987477\\
3739	-0.322938008342892\\
3740	0.0980721700086133\\
3741	0.138473031873809\\
3742	-0.117134940637247\\
3743	0.272708600667946\\
3744	-0.0187876150739038\\
3745	-0.27664048517526\\
3746	0.00942280247814838\\
3747	-0.0302986099034687\\
3748	0.0773442986533249\\
3749	-0.301921142050706\\
3750	0.237768354825886\\
3751	-0.322126406907536\\
3752	-0.0495066757335724\\
3753	-0.264963432327317\\
3754	0.367138807493322\\
3755	-0.192746998973595\\
3756	0.247667958718099\\
3757	-0.185233295708314\\
3758	-0.0569493713940015\\
3759	-0.230363839277455\\
3760	0.0266131038253317\\
3761	-0.365426292755719\\
3762	-0.109410683078686\\
3763	-0.235301643036546\\
3764	-0.0658609100325799\\
3765	-0.165123190380427\\
3766	-0.119332530609514\\
3767	-0.061014749162614\\
3768	0.177574532638031\\
3769	-0.351269412760047\\
3770	0.201023602571292\\
3771	0.123318986654406\\
3772	0.00476576508993256\\
3773	-0.365109914541863\\
3774	0.257304042834128\\
3775	0.0852020245780125\\
3776	0.0793866253585139\\
3777	0.0662965983477493\\
3778	-0.199250383252391\\
3779	-0.326158087294243\\
3780	0.393236320571562\\
3781	-0.126702385077188\\
3782	-0.136829849673909\\
3783	-0.00511474192865415\\
3784	-0.149313143082856\\
3785	0.385900854417043\\
3786	-0.335887324029071\\
3787	-0.322277720250647\\
3788	-0.331135952636514\\
3789	0.113646595540222\\
3790	0.357291064894577\\
3791	0.278074223756194\\
3792	-0.17761064669367\\
3793	0.0759889782222496\\
3794	-0.213321004509339\\
3795	-0.04219116906897\\
3796	-0.0330922134712812\\
3797	0.303701370506649\\
3798	-0.250603498650125\\
3799	0.271475451575262\\
3800	0.117904932728208\\
3801	0.073116782883942\\
3802	0.0247301190516682\\
3803	0.120103576784633\\
3804	-0.136201867169979\\
3805	0.121894769000593\\
3806	-0.0126875323773461\\
3807	0.0707200561225935\\
3808	0.299166759870329\\
3809	-0.288281670724543\\
3810	-0.446827699102478\\
3811	0.0130131551915429\\
3812	0.0146460148594011\\
3813	-0.0122584527861442\\
3814	-0.223743235549216\\
3815	0.0669559862130113\\
3816	-0.125184133007554\\
3817	0.00624841371911713\\
3818	0.101533133058996\\
3819	-0.377147995875363\\
3820	0.229232322953963\\
3821	0.3892545630158\\
3822	-0.442062331396046\\
3823	-0.269785468419363\\
3824	0.435881624048289\\
3825	-0.343607959004002\\
3826	-0.0465919543479729\\
3827	-0.299707612265708\\
3828	0.281506932355472\\
3829	-0.466880938686437\\
3830	0.127757201372421\\
3831	-0.0555532293413619\\
3832	0.210693706746934\\
3833	0.275212150723238\\
3834	0.306068293611213\\
3835	-0.00116319034659223\\
3836	0.225330894048539\\
3837	0.0655418040247998\\
3838	-0.448276135445788\\
3839	0.234546984782366\\
3840	-0.450918497290714\\
3841	0.376012751749643\\
3842	0.290159145065803\\
3843	0.0940080000261076\\
3844	0.0289121194060635\\
3845	0.139321048243417\\
3846	-0.057667590387125\\
3847	-0.11525440426877\\
3848	-0.0247764742983811\\
3849	0.136152560672164\\
3850	-0.153633634117936\\
3851	-0.151348452710025\\
3852	-0.221061243205606\\
3853	-0.270190152735742\\
3854	-0.10492973715241\\
3855	0.0506185385851847\\
3856	0.270300752236554\\
3857	0.0700034712432227\\
3858	0.0698947910279377\\
3859	-0.218998918167245\\
3860	0.476537965799101\\
3861	0.224792937043468\\
3862	0.165610286420268\\
3863	0.0505925825100853\\
3864	0.320551870718758\\
3865	0.102548159788855\\
3866	-0.0662767377489837\\
3867	-0.15106450255293\\
3868	-0.433701076295373\\
3869	0.205048003571957\\
3870	-0.0446341778610325\\
3871	-0.221450470006629\\
3872	0.0607498758434397\\
3873	0.143546338978214\\
3874	0.291495527951215\\
3875	-0.48694145213182\\
3876	-0.00643465574086712\\
3877	-0.05067215901821\\
3878	-0.413191825839758\\
3879	-0.330239337809983\\
3880	0.132052947271521\\
3881	0.0664248771544452\\
3882	-0.40207727684119\\
3883	0.534898390774815\\
3884	-0.197938016209119\\
3885	-0.361074775243306\\
3886	0.148913645059907\\
3887	0.416902753373113\\
3888	-0.556216341754034\\
3889	0.010414580633867\\
3890	-0.454936643274035\\
3891	0.170758326595322\\
3892	-0.191641808579863\\
3893	0.149686685554797\\
3894	-0.307362419507605\\
3895	-0.14619952110968\\
3896	0.0706346868987505\\
3897	-0.49209483716035\\
3898	0.240910390415645\\
3899	-0.34975931541654\\
3900	-0.571085302938938\\
3901	-0.576491414145464\\
3902	-0.204157166079505\\
3903	-0.111432591817268\\
3904	-0.335012195762338\\
3905	-0.515711172612593\\
3906	-0.296910034977468\\
3907	-0.577004948177794\\
3908	0.189339709433117\\
3909	-0.13231378229529\\
3910	0.273003503341085\\
3911	-0.405123607609543\\
3912	-0.224043688681838\\
3913	0.332895481679569\\
3914	0.550851477775857\\
3915	0.285308127797695\\
3916	0.411606145503623\\
3917	-0.486727746203301\\
3918	-0.468225614663604\\
3919	0.124878894300646\\
3920	-0.367440275536279\\
3921	0.373004325982569\\
3922	-0.252306553962863\\
3923	0.156317115761579\\
3924	-0.0914137808131644\\
3925	-0.166512332145828\\
3926	0.404975427140705\\
3927	0.525562269408695\\
3928	0.260056643571322\\
3929	0.0882579798549921\\
3930	-0.389457212509511\\
3931	-0.380056165381277\\
3932	-0.0932178851876499\\
3933	0.410092305659235\\
3934	-0.226503152369515\\
3935	0.393585595864649\\
3936	0.098714033536561\\
3937	0.61181701942866\\
3938	0.621194587191162\\
3939	0.0358869103777114\\
3940	-0.205454474127386\\
3941	0.00889113271155856\\
3942	0.226825966992993\\
3943	0.0430104807477161\\
3944	0.621287766933388\\
3945	0.586373073834137\\
3946	0.453255902815989\\
3947	0.434685354905618\\
3948	0.540438518361861\\
3949	0.187939883603336\\
3950	0.167334473300519\\
3951	0.556228380310484\\
3952	0.106035992557241\\
3953	-0.163775909258186\\
3954	-0.159951309818171\\
3955	-0.378688199707765\\
3956	0.180530705522629\\
3957	0.207771148815082\\
3958	0.146595651496828\\
3959	0.387431916398818\\
3960	-0.159721382752605\\
3961	0.132458752613963\\
3962	0.139784468949149\\
3963	-0.351049353942317\\
3964	-0.514316430046195\\
3965	0.284095262571045\\
3966	-0.373096188389765\\
3967	0.575698797995702\\
3968	-0.170512488123115\\
3969	0.240692658286532\\
3970	-0.20361083421637\\
3971	0.114012936569831\\
3972	-0.0233301985870512\\
3973	-0.217831888641619\\
3974	0.603819735756509\\
3975	0.031026233377195\\
3976	-0.074207138510461\\
3977	-0.337673284181236\\
3978	0.550655999734983\\
3979	0.316556218951302\\
3980	0.233410396913899\\
3981	0.302457449744199\\
3982	0.0663204545159206\\
3983	0.290867052344528\\
3984	0.605717153956238\\
3985	0.533897741185735\\
3986	0.0666905419568976\\
3987	-0.419497439887749\\
3988	0.593947576398432\\
3989	0.075324697768246\\
3990	0.29621921103779\\
3991	-0.239198953256062\\
3992	0.246447109462718\\
3993	0.580909777538419\\
3994	0.112315985726\\
3995	-0.636450751144532\\
3996	-0.525412471769402\\
3997	0.611296775292597\\
3998	0.103594845854751\\
3999	-0.146596823672395\\
4000	0.0650833943249433\\
4001	-0.595029308757531\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4001	-0.595029308757531\\
4002	-0.0414821820920157\\
4003	-0.642474263369511\\
4004	-0.641983728862227\\
4005	0.689961610461593\\
4006	0.611071721757399\\
4007	0.432339709410456\\
4008	-0.430934137072576\\
4009	-0.490013691870222\\
4010	-0.449825485804611\\
4011	0.318954750897555\\
4012	0.236691810545344\\
4013	-0.582867452588577\\
4014	0.241496963147595\\
4015	-0.225193692525539\\
4016	0.673984618568611\\
4017	0.729776172370725\\
4018	0.32339116949114\\
4019	0.079937652398886\\
4020	0.155664566342367\\
4021	0.0185354492929649\\
4022	-0.507443655991531\\
4023	-0.310862513975119\\
4024	0.242333597924526\\
4025	-0.489253441605198\\
4026	-0.379783733573623\\
4027	0.270243442988657\\
4028	-0.161157253786844\\
4029	0.568136059981995\\
4030	-0.476186341144676\\
4031	-0.0853835006022979\\
4032	0.321543337060892\\
4033	-0.622024078148776\\
4034	-0.617707210666588\\
4035	-0.0821807811952993\\
4036	0.128716409200764\\
4037	-0.422532741697492\\
4038	0.319889592160213\\
4039	-0.210750705340907\\
4040	-0.0887990483652518\\
4041	0.566870082957052\\
4042	-0.326249931876584\\
4043	0.0223277413219924\\
4044	0.276891879666338\\
4045	-0.294298587544777\\
4046	-0.441435766917855\\
4047	-0.288104867143027\\
4048	0.680765847285947\\
4049	-0.433212282382534\\
4050	0.314701098708131\\
4051	0.231869893075496\\
4052	0.466564272873665\\
4053	0.372207993093449\\
4054	-0.0260406627721406\\
4055	-0.428848705099224\\
4056	-0.464178588345824\\
4057	0.166773484366993\\
4058	0.0941984419875942\\
4059	-0.545809745554824\\
4060	0.0287403250323344\\
4061	0.355432669366914\\
4062	0.444472481869223\\
4063	0.245102220447795\\
4064	0.0290725606168056\\
4065	-0.170492059940598\\
4066	0.541442194061067\\
4067	0.783277256849538\\
4068	0.17616271189913\\
4069	-0.184097518547693\\
4070	-0.468929776630212\\
4071	0.477300332406378\\
4072	-0.285368365464553\\
4073	0.169121533718926\\
4074	0.282924445175024\\
4075	0.472884932396177\\
4076	0.536988299894371\\
4077	0.352955730500805\\
4078	-0.111845041499731\\
4079	0.683705976935367\\
4080	0.158650273910536\\
4081	0.408114682636556\\
4082	0.232424768190712\\
4083	-0.265995977682706\\
4084	-0.230180096076424\\
4085	0.0568362503299639\\
4086	0.656617144857605\\
4087	0.587322845478795\\
4088	0.549719608014731\\
4089	-0.15745526997348\\
4090	-0.560406808575311\\
4091	0.415932354375843\\
4092	-0.415408722087805\\
4093	0.151954998151666\\
4094	0.7904049635327\\
4095	0.804576352681502\\
4096	0.431061049962879\\
4097	0.577444691061087\\
4098	0.372011344895317\\
4099	0.78472836312943\\
4100	0.462136675996901\\
4101	-0.582971194709217\\
4102	-0.461931808944847\\
4103	-0.120151895057563\\
4104	-0.17068316295643\\
4105	-0.290650327005618\\
4106	-0.235376299927519\\
4107	0.811246305730345\\
4108	-0.819345560313181\\
4109	0.028926824566768\\
4110	-0.769066950592438\\
4111	-0.755021862365406\\
4112	0.649920662502926\\
4113	-0.205462741652544\\
4114	0.0785380568187421\\
4115	0.765356099135393\\
4116	-0.571856501969521\\
4117	-0.847129668620942\\
4118	-0.815977176109202\\
4119	0.266987836477374\\
4120	0.761768161615068\\
4121	-0.619982551397347\\
4122	-0.10443883873958\\
4123	0.0154153948377319\\
4124	0.743126245766585\\
4125	-0.238480408135378\\
4126	-0.269556419835091\\
4127	0.598582067515628\\
4128	0.659296883666201\\
4129	0.114680219716772\\
4130	0.377216577685681\\
4131	-0.784913807659542\\
4132	-0.119234852947783\\
4133	-0.747702061417843\\
4134	-0.859824712268536\\
4135	0.739066944689568\\
4136	0.152427873040457\\
4137	-0.346685473735542\\
4138	0.726325259596225\\
4139	-0.513503095242346\\
4140	-0.3854463653898\\
4141	0.0722881934430341\\
4142	0.379109909585028\\
4143	-0.0266797089299607\\
4144	0.164327461793537\\
4145	-0.346758484731781\\
4146	0.543384395104972\\
4147	-0.610970931480742\\
4148	-0.854380705839994\\
4149	-0.858792627288548\\
4150	0.844432622101907\\
4151	-0.078787309850509\\
4152	0.132202864478613\\
4153	-0.103158585831061\\
4154	0.789742389065213\\
4155	-0.664043742234927\\
4156	0.429198851385855\\
4157	-0.591664797122684\\
4158	-0.8150013331244\\
4159	0.0130328400055023\\
4160	0.411221054590954\\
4161	0.577561856544778\\
4162	0.11695412610336\\
4163	-0.0606314672143293\\
4164	0.860317281203611\\
4165	0.35966760856689\\
4166	-0.326693581003802\\
4167	-0.101867820826419\\
4168	0.113311351461482\\
4169	-0.0692869467716179\\
4170	0.60923656437167\\
4171	0.389245328157493\\
4172	-0.353137920525213\\
4173	-0.417917840959421\\
4174	-0.864781476199419\\
4175	0.378196743670264\\
4176	0.73494682983362\\
4177	0.599479774714662\\
4178	0.0513961210090821\\
4179	0.434690024525619\\
4180	-0.663611410258596\\
4181	0.0651940513515122\\
4182	-0.588077689923173\\
4183	-0.217847089505292\\
4184	0.470134241126687\\
4185	-0.555810292002862\\
4186	0.315406197428708\\
4187	-0.87087470499404\\
4188	0.760993969486256\\
4189	-0.267332558035723\\
4190	0.341988464155068\\
4191	0.328441065923773\\
4192	-0.196469659132288\\
4193	-0.465750246056875\\
4194	0.378336694255894\\
4195	-0.228435215013116\\
4196	-0.0893780952874761\\
4197	-0.0517176286983889\\
4198	-0.588196767699285\\
4199	0.614687825629497\\
4200	0.889569737007321\\
4201	-0.912770902794229\\
4202	0.203009788855612\\
4203	-0.756163980145182\\
4204	-0.041395735982208\\
4205	0.218732972115751\\
4206	0.900626428651495\\
4207	0.360134302881091\\
4208	0.672809588389921\\
4209	-0.215625506856457\\
4210	0.555349808542223\\
4211	0.679884075857048\\
4212	-0.299670613663851\\
4213	-0.584420123511367\\
4214	-0.0728365970108153\\
4215	0.651603084012534\\
4216	-0.0208431275836335\\
4217	0.481637941560177\\
4218	-0.18483421306\\
4219	0.143685937073378\\
4220	-0.359126876591927\\
4221	0.904915785712988\\
4222	-0.827064713573732\\
4223	-0.392764937395121\\
4224	0.301076963878192\\
4225	0.63302793362953\\
4226	-0.101266471654811\\
4227	0.476877013229267\\
4228	0.0926043731788805\\
4229	0.705591589914212\\
4230	0.190100378248282\\
4231	-0.131653073201934\\
4232	0.882871447457817\\
4233	0.116021988273976\\
4234	-0.0434180485023344\\
4235	0.52621375810629\\
4236	0.0255052615697722\\
4237	0.871999374988761\\
4238	0.00486593667692515\\
4239	-0.249793040555634\\
4240	-0.432939488938828\\
4241	0.451496136264314\\
4242	0.122852556124707\\
4243	0.578298224585501\\
4244	0.516472261730399\\
4245	-0.217911505571147\\
4246	0.896021879814156\\
4247	-0.942657146747154\\
4248	0.671078693717202\\
4249	-0.837152225296694\\
4250	0.0182888414910853\\
4251	-0.0364178503326863\\
4252	-0.175178218711331\\
4253	0.883244447581503\\
4254	-0.709531979192384\\
4255	0.0136830620252303\\
4256	0.408128171909161\\
4257	-0.738051052664373\\
4258	0.610639811810229\\
4259	-0.786924829052085\\
4260	-0.933422623734792\\
4261	-0.896662117449332\\
4262	-0.94900032285489\\
4263	0.223069360537211\\
4264	-0.224403414452694\\
4265	0.641258985374606\\
4266	-0.854008382937362\\
4267	0.171445152025094\\
4268	-0.572417415439069\\
4269	0.645885819222684\\
4270	0.651306658297357\\
4271	-0.62441267121155\\
4272	-0.0728487560040507\\
4273	-0.943224867185598\\
4274	0.687657777495585\\
4275	0.277047268718721\\
4276	-0.666186849223622\\
4277	0.516439653412538\\
4278	-0.325521642020243\\
4279	0.359748492147611\\
4280	-0.0127063233618112\\
4281	0.405267017504894\\
4282	-0.259543523900736\\
4283	0.252306854734971\\
4284	0.507157239507987\\
4285	0.86411360225152\\
4286	-0.335806747544379\\
4287	0.0502150745593508\\
4288	-0.238515396437333\\
4289	-0.96265896624649\\
4290	-0.864675510169251\\
4291	0.832277406957811\\
4292	-0.0816794290069331\\
4293	0.479659558598333\\
4294	-0.921950603787103\\
4295	0.449847483015909\\
4296	0.820333626304885\\
4297	-0.372806238317817\\
4298	-0.355621744384791\\
4299	0.935498095417708\\
4300	-0.0744828832540388\\
4301	-0.0997721493541888\\
4302	-0.346953154829191\\
4303	0.569369873600239\\
4304	-0.7995428215106\\
4305	-0.130344839955831\\
4306	-0.632860299465279\\
4307	-0.107647161795144\\
4308	-0.78407906964574\\
4309	0.363412861507342\\
4310	-0.253265774292497\\
4311	0.855723492093892\\
4312	0.335025795262683\\
4313	0.183077351145792\\
4314	-0.351209775835949\\
4315	0.669257610099762\\
4316	0.381267662639326\\
4317	0.665475625636697\\
4318	0.190051459685843\\
4319	0.760658091240593\\
4320	-0.485077223370097\\
4321	0.635430697418157\\
4322	-0.936381764595672\\
4323	-0.553325755623477\\
4324	-0.51255438427656\\
4325	-0.944377788662743\\
4326	-0.703854655116835\\
4327	-0.508214172101898\\
4328	0.687544346347986\\
4329	-0.378998717908952\\
4330	0.26084079197693\\
4331	-0.486913691014155\\
4332	0.0460284430732449\\
4333	0.723446236376459\\
4334	0.543683706113643\\
4335	0.624676509575281\\
4336	-0.346894854555268\\
4337	0.0263776629279389\\
4338	0.719387462457359\\
4339	-0.326157371910788\\
4340	-0.0506914466605876\\
4341	0.683675781247948\\
4342	-0.775678170045304\\
4343	-0.501963283854018\\
4344	0.439314271339756\\
4345	0.719539844246302\\
4346	0.446805316151284\\
4347	-0.268238218097694\\
4348	0.704950448244859\\
4349	-0.536207461507827\\
4350	-0.224986536898648\\
4351	0.798365236525381\\
4352	0.981987324162084\\
4353	0.334120026351417\\
4354	-0.618148024342562\\
4355	-0.704884255236345\\
4356	0.282443947033835\\
4357	0.890321046871725\\
4358	0.324304638790484\\
4359	-0.355014018358768\\
4360	-0.219114688705503\\
4361	0.897208750827335\\
4362	-0.84965973203355\\
4363	-0.0431211121652688\\
4364	0.560941453197796\\
4365	-0.142798957671094\\
4366	-0.545511146476347\\
4367	0.260081025992843\\
4368	-0.567312973926553\\
4369	-0.876135543601714\\
4370	0.558339262148125\\
4371	0.61477961066044\\
4372	0.634115682548392\\
4373	-0.552792425908754\\
4374	-0.3672508317752\\
4375	0.33561341779215\\
4376	0.310549300433811\\
4377	0.766241547095241\\
4378	-0.251846255017681\\
4379	0.989421752086328\\
4380	-0.599830399093048\\
4381	0.456186684103886\\
4382	0.0999142942703588\\
4383	-0.668105995378384\\
4384	0.468022100702387\\
4385	0.515258569870336\\
4386	-0.0850261026855167\\
4387	-0.301213849534684\\
4388	-0.00520372299322151\\
4389	0.0811141202970662\\
4390	0.750205910220565\\
4391	-0.326558776319943\\
4392	-0.946627331830586\\
4393	-0.0135363877343097\\
4394	0.552665526691316\\
4395	-0.771158323266152\\
4396	-0.336392535650397\\
4397	-0.192052481140943\\
4398	0.645840457243404\\
4399	-0.367491027759232\\
4400	-0.263199441015459\\
4401	0.818703684676908\\
4402	-0.00955481720891809\\
4403	0.0700876277312327\\
4404	0.355269999181234\\
4405	-0.270141272496537\\
4406	-0.513761332713841\\
4407	-0.539409293682446\\
4408	0.599157202246211\\
4409	0.00331956025753592\\
4410	-0.213177882420319\\
4411	-0.152910184797144\\
4412	-0.447529921600059\\
4413	0.483743898092551\\
4414	-0.871247986124531\\
4415	0.464083998864187\\
4416	0.342353012029361\\
4417	0.514898852466798\\
4418	0.525544160781066\\
4419	-0.800768544278477\\
4420	-0.864591591909516\\
4421	-0.782891164286149\\
4422	0.728204523814089\\
4423	-0.602297236281606\\
4424	0.262457435233314\\
4425	-0.822856364551033\\
4426	0.607234233203204\\
4427	-0.724821361676523\\
4428	-0.672371524418485\\
4429	-0.888787157611162\\
4430	-0.200524200263635\\
4431	-0.587141492862708\\
4432	0.103070822913525\\
4433	-0.130929706680759\\
4434	-0.713176356731197\\
4435	0.967385488688348\\
4436	-0.0246503125335414\\
4437	-0.130991736315499\\
4438	-0.355435274871434\\
4439	-0.380517546164561\\
4440	0.486542342830996\\
4441	0.342844059034999\\
4442	-0.458113356022693\\
4443	0.261030171535058\\
4444	0.366298578107705\\
4445	0.722878166526619\\
4446	-0.198255857488034\\
4447	0.92789590964697\\
4448	0.963826797176458\\
4449	0.371255428786488\\
4450	-0.627277049238473\\
4451	0.824680628418858\\
4452	0.290568541974534\\
4453	0.0838265348999732\\
4454	-0.982968009911565\\
4455	-0.38542139315568\\
4456	-0.469106541719625\\
4457	-0.577275956428418\\
4458	-0.535892646559304\\
4459	0.777934862236328\\
4460	-0.966545567714757\\
4461	-0.20743144835345\\
4462	0.229097103187342\\
4463	-0.812285590158659\\
4464	0.394107046002192\\
4465	0.798786456198165\\
4466	-0.641290816387557\\
4467	-0.358938543628353\\
4468	0.783324483507094\\
4469	0.248221979063743\\
4470	-0.165507533329437\\
4471	-0.36302794104229\\
4472	-0.557866150257925\\
4473	0.198878821052287\\
4474	-0.706811105894437\\
4475	0.0771248088615854\\
4476	-0.197959850014423\\
4477	-0.489364978751652\\
4478	0.0490041776737603\\
4479	-0.47833442917132\\
4480	-0.108527869152618\\
4481	0.681920591754057\\
4482	-0.786366059106288\\
4483	0.275172834269671\\
4484	0.822315488728209\\
4485	-0.452460597343058\\
4486	-0.852983448028438\\
4487	0.776518079765068\\
4488	-0.655704276628491\\
4489	0.397971865067028\\
4490	0.279528098355697\\
4491	-0.426072252394645\\
4492	-0.425325106577808\\
4493	0.165817579682378\\
4494	0.811047036882037\\
4495	0.19307995254134\\
4496	-0.800405390703401\\
4497	-0.347380360853803\\
4498	-0.978656160344219\\
4499	-0.0638484221144954\\
4500	-0.886673342840344\\
4501	0.0851680291061681\\
4502	-0.289859012973742\\
4503	-0.209233738501891\\
4504	-0.293585038394276\\
4505	-0.174093017892496\\
4506	0.212473860656532\\
4507	0.8650639468068\\
4508	0.0547206182168218\\
4509	-0.435818938230512\\
4510	-0.188739493106585\\
4511	0.174899107248014\\
4512	-0.720984975233263\\
4513	0.751766937950641\\
4514	-0.606339948984697\\
4515	0.858716209649887\\
4516	-0.883921282935397\\
4517	0.892132669059581\\
4518	0.636680256309805\\
4519	0.577131198320803\\
4520	0.405040163972156\\
4521	-0.339686157263141\\
4522	-0.752171241057207\\
4523	0.109607913860839\\
4524	0.576508258967771\\
4525	-0.734385376191373\\
4526	0.823537034883233\\
4527	0.183464196993109\\
4528	0.866489558115067\\
4529	0.00661731642751881\\
4530	-0.971199929699104\\
4531	-0.730672374070008\\
4532	0.291804563348855\\
4533	0.36207883075688\\
4534	-0.229237507318157\\
4535	0.531714106431928\\
4536	-0.886413486570461\\
4537	0.516199637949622\\
4538	0.788915925874114\\
4539	-0.300835956508117\\
4540	0.218141894012745\\
4541	-0.25132338491719\\
4542	-0.488919679409234\\
4543	0.0926463305517166\\
4544	-0.601637030619421\\
4545	0.603652959738877\\
4546	-0.727692674766752\\
4547	-0.181737414912798\\
4548	-0.890359141423069\\
4549	-0.330528232151172\\
4550	0.602421974460013\\
4551	-0.751485393442961\\
4552	0.682903478623696\\
4553	-0.961870569120213\\
4554	0.221874870661028\\
4555	0.873334716602588\\
4556	0.741990939348229\\
4557	0.752194697874514\\
4558	-0.28052841795639\\
4559	0.207525708884051\\
4560	0.675928374680229\\
4561	-0.625785402091057\\
4562	0.0495594684185843\\
4563	-0.342606699997419\\
4564	0.624184230986719\\
4565	0.493250557046933\\
4566	-0.275542489274627\\
4567	0.899454542033244\\
4568	0.646610632975696\\
4569	0.561345934458301\\
4570	0.482660213451509\\
4571	0.269028755817426\\
4572	-0.765448058847503\\
4573	-0.909824565709524\\
4574	-0.162068805686612\\
4575	-0.836365967143586\\
4576	-0.906692486968204\\
4577	0.562659825971743\\
4578	0.387719672107791\\
4579	0.825035616958989\\
4580	-0.0295789237820232\\
4581	0.552974401791367\\
4582	0.373666310216614\\
4583	-0.19140660544123\\
4584	0.366186236215344\\
4585	-0.883008582510789\\
4586	-0.0945980431193996\\
4587	0.486734876986771\\
4588	-0.0829750045202214\\
4589	0.645760959802821\\
4590	0.218692389494523\\
4591	0.730580235897577\\
4592	0.877305907193747\\
4593	-0.801986381640658\\
4594	-0.065140366591078\\
4595	-0.484566505873698\\
4596	0.036525261132986\\
4597	-0.662323780025037\\
4598	-0.167771567884621\\
4599	0.937671076325626\\
4600	0.859201716784114\\
4601	0.970176215885711\\
4602	0.404435188014843\\
4603	0.404560902552585\\
4604	0.827549682187843\\
4605	-0.78126553922834\\
4606	-0.111603077897601\\
4607	0.991100236741389\\
4608	0.764983755105951\\
4609	-0.481913327168035\\
4610	0.564788431879095\\
4611	0.0779125129893481\\
4612	0.833938008339211\\
4613	0.360669698248647\\
4614	0.691347199106504\\
4615	0.0544908844612422\\
4616	0.2416092269853\\
4617	-0.039270265377503\\
4618	-0.280257987363082\\
4619	0.453201210458337\\
4620	0.157315624482972\\
4621	0.434657824441902\\
4622	0.0743612766339646\\
4623	0.397726609000218\\
4624	0.7605149098178\\
4625	-0.889040686043108\\
4626	-0.420234973203276\\
4627	-0.298829277222455\\
4628	-0.993330237764859\\
4629	0.40862333048662\\
4630	-0.718872566122644\\
4631	-0.420904168391984\\
4632	-0.152879101645713\\
4633	-0.687103908923728\\
4634	-0.970302225454369\\
4635	0.285243045122951\\
4636	-0.0286823855280587\\
4637	-0.606395916260437\\
4638	-0.974570886836193\\
4639	0.529107724153307\\
4640	0.900204650702978\\
4641	0.905501407388235\\
4642	-0.00998772803655245\\
4643	-0.480539579203526\\
4644	-0.462047460387795\\
4645	-0.868659068225921\\
4646	-0.267152682148963\\
4647	-0.309656051858301\\
4648	-0.958093368789882\\
4649	-0.954222336549985\\
4650	-0.50144025875214\\
4651	-0.226268278876127\\
4652	-0.708019853386687\\
4653	0.814308591517267\\
4654	-0.758997053482267\\
4655	-0.572328880624495\\
4656	-0.748802539620496\\
4657	-0.488314414941864\\
4658	-0.690939461825321\\
4659	-0.490194867003094\\
4660	0.0334049436382677\\
4661	-0.73191081570745\\
4662	0.0906898230705713\\
4663	0.342257282802908\\
4664	0.87967322434287\\
4665	-0.0367925127946803\\
4666	0.668474885817235\\
4667	0.213126368173431\\
4668	0.329348553533642\\
4669	0.586610747273917\\
4670	0.338759580830173\\
4671	0.242050662728737\\
4672	-0.815330280128016\\
4673	0.331068010496647\\
4674	-0.0821180587984274\\
4675	-0.0183347754728771\\
4676	-0.938186285632247\\
4677	0.672174393166309\\
4678	0.960590470321623\\
4679	0.938879473182349\\
4680	0.585436851415525\\
4681	0.171266912254145\\
4682	0.740556811816971\\
4683	0.274288175263806\\
4684	0.310956347331761\\
4685	0.362608455993586\\
4686	0.324587465528708\\
4687	0.342084306645269\\
4688	-0.891115383747909\\
4689	-0.584486794812278\\
4690	0.138941144336306\\
4691	0.287127901373348\\
4692	-0.668889333753394\\
4693	-0.982306377753259\\
4694	-0.979499176079357\\
4695	-0.921205977593753\\
4696	-0.0643829396758881\\
4697	-0.512885648907762\\
4698	0.626904287784305\\
4699	0.362319797200822\\
4700	-0.492649354105696\\
4701	-0.583129786064397\\
4702	-0.43837833464781\\
4703	-0.879348564487666\\
4704	-0.609673853113578\\
4705	0.609728090256153\\
4706	0.0172061799100366\\
4707	0.926408424602611\\
4708	0.222768940955278\\
4709	0.518011658904554\\
4710	-0.851559488995213\\
4711	-0.573035006960139\\
4712	-0.0152136727006776\\
4713	0.714470688028044\\
4714	-0.617666051421979\\
4715	0.854142211898104\\
4716	0.76035201575643\\
4717	-0.378773942785908\\
4718	-0.140900817506636\\
4719	-0.101807282752831\\
4720	-0.797557256719624\\
4721	-0.313603346765226\\
4722	0.136639311036518\\
4723	-0.290163073539434\\
4724	-0.854869157602256\\
4725	-0.359855316888059\\
4726	-0.0800704603521977\\
4727	-0.595792894536538\\
4728	-0.538773493108772\\
4729	0.865479057074008\\
4730	0.43913255493008\\
4731	-0.398147768635558\\
4732	-0.808830350671746\\
4733	-0.00297378543851601\\
4734	-0.109528354088541\\
4735	0.149214814323764\\
4736	0.740574159319369\\
4737	0.64213444236402\\
4738	0.528920211409458\\
4739	0.202394011789521\\
4740	-0.730327437338131\\
4741	0.720741493586\\
4742	-0.620340006261298\\
4743	-0.560090674380106\\
4744	-0.698098905012526\\
4745	0.451609481696147\\
4746	-0.0117010903812775\\
4747	-0.169288061971891\\
4748	0.645567841957346\\
4749	0.0226274797657158\\
4750	0.124206538413851\\
4751	0.588662137628236\\
4752	0.0802151579919584\\
4753	0.559647260509486\\
4754	-0.519309432847225\\
4755	0.902393272947305\\
4756	-0.0814186796659215\\
4757	-0.867012254641317\\
4758	-0.138753365966721\\
4759	0.528083883188238\\
4760	0.111089345888414\\
4761	0.747493363480138\\
4762	-0.178167533739579\\
4763	0.426290616012509\\
4764	-0.999390836365585\\
4765	-0.807770525611325\\
4766	0.77924855702341\\
4767	-0.0260681686546772\\
4768	0.102395797551722\\
4769	-0.741035034849532\\
4770	0.229593232010743\\
4771	-0.0771759186746751\\
4772	0.437102705962089\\
4773	-0.923293469629844\\
4774	0.980602243823165\\
4775	-0.687706189999421\\
4776	-0.402430134908419\\
4777	0.541684634621673\\
4778	-0.49569250545143\\
4779	-0.610741276317936\\
4780	0.433259694599587\\
4781	-0.780171523985666\\
4782	0.0634823360556847\\
4783	0.973004349636874\\
4784	0.719701632958369\\
4785	0.898883759703325\\
4786	-0.0584170920746714\\
4787	0.224810962492785\\
4788	0.734036209095637\\
4789	0.262384503933678\\
4790	-0.363689336255935\\
4791	0.0292197307656843\\
4792	0.0838753486027409\\
4793	-0.0140801569534793\\
4794	-0.62435900128436\\
4795	0.577760772736699\\
4796	0.893162102581186\\
4797	-0.909755548135351\\
4798	0.141205657337195\\
4799	-0.625235811950343\\
4800	0.437973987281837\\
4801	-0.26757770205289\\
4802	0.951116050206352\\
4803	-0.479517224004153\\
4804	-0.130656261376527\\
4805	-0.0900299975421556\\
4806	-0.933451742838709\\
4807	0.814381442275086\\
4808	0.463187038542175\\
4809	-0.71626818583024\\
4810	0.829416492412982\\
4811	0.710400353005847\\
4812	0.842750588597892\\
4813	-0.688891000685633\\
4814	0.201079985169651\\
4815	0.236353593060896\\
4816	0.319446856237698\\
4817	-0.755799352269988\\
4818	-0.259010645434946\\
4819	-0.932557732441443\\
4820	0.881623438216299\\
4821	-0.122248282855487\\
4822	0.940617027358011\\
4823	0.642315873949398\\
4824	-0.615870104299259\\
4825	-0.90878723443193\\
4826	-0.34312227294774\\
4827	0.0308845946185104\\
4828	-0.683243697172887\\
4829	-0.684204797156489\\
4830	-0.27611713391594\\
4831	0.826395153579241\\
4832	0.78806989441687\\
4833	-0.71137570504007\\
4834	-0.19506933035382\\
4835	-0.412218877057126\\
4836	0.230090094286627\\
4837	-0.682120573076961\\
4838	0.161557359942629\\
4839	0.31353481893989\\
4840	0.964108846204557\\
4841	-0.506382407594668\\
4842	0.674711685852111\\
4843	0.937923200005888\\
4844	0.0406954391283302\\
4845	-0.98345609569811\\
4846	0.215182537846054\\
4847	-0.731574764963532\\
4848	-0.144634509381768\\
4849	-0.439219740972862\\
4850	-0.372641832726606\\
4851	-0.354518798841999\\
4852	-0.508393713574432\\
4853	-0.515869156328308\\
4854	0.928582088872614\\
4855	0.515849075503318\\
4856	0.286292170391128\\
4857	0.744059639379534\\
4858	-0.136109905643814\\
4859	0.406974510601112\\
4860	0.152672720152882\\
4861	0.754248641567994\\
4862	0.693118583677536\\
4863	0.293998737300432\\
4864	0.108495686288362\\
4865	0.966592545919863\\
4866	-0.510323629789643\\
4867	0.614327797227464\\
4868	-0.0278430188627321\\
4869	-0.258390982214911\\
4870	-0.377888301997451\\
4871	0.216095907677468\\
4872	-0.202853441766725\\
4873	0.380728918581938\\
4874	0.153157689676279\\
4875	-0.925067828198302\\
4876	0.37273147402752\\
4877	0.193531964471034\\
4878	-0.34261067236782\\
4879	0.931001922162797\\
4880	-0.81714007607938\\
4881	-0.915459137605139\\
4882	0.87226117737262\\
4883	0.537384292553147\\
4884	-0.381415795723147\\
4885	-0.517049312294293\\
4886	-0.133297645006078\\
4887	-0.593191493582964\\
4888	0.165874518548112\\
4889	-0.973305645325834\\
4890	-0.0261200706210767\\
4891	0.836762735326312\\
4892	0.00453312148868742\\
4893	0.102771314000088\\
4894	0.205863603744064\\
4895	0.261177944260311\\
4896	-0.113777944791942\\
4897	0.643062016943458\\
4898	0.234775582517431\\
4899	0.171452319780218\\
4900	-0.193623250636976\\
4901	-0.477903457095258\\
4902	-0.536365086996943\\
4903	0.0901050903833523\\
4904	0.936258378760565\\
4905	-0.676224891637871\\
4906	-0.332558559806468\\
4907	0.507781467568519\\
4908	0.751851874882055\\
4909	0.0678510731779449\\
4910	-0.900909076172243\\
4911	0.361333296888073\\
4912	-0.671388323737876\\
4913	-0.933413156368994\\
4914	0.973328438823597\\
4915	0.384038856784799\\
4916	0.035105834364003\\
4917	-0.721249095539116\\
4918	0.504833972487195\\
4919	0.304764928818689\\
4920	0.746917020711166\\
4921	-0.751828648356194\\
4922	-0.144104607693979\\
4923	0.801347743693708\\
4924	0.125501241864409\\
4925	0.718049801296652\\
4926	0.578484302797304\\
4927	0.999397301983067\\
4928	-0.417480132594845\\
4929	-0.342786720490292\\
4930	-0.405898279379619\\
4931	0.896266580046337\\
4932	0.605339463022115\\
4933	-0.551398929686238\\
4934	0.165347151403109\\
4935	0.789435700294427\\
4936	-0.0297015606085564\\
4937	0.364765237859215\\
4938	0.0414526800915973\\
4939	-0.405276656495516\\
4940	-0.0537142803803755\\
4941	-0.982853570481882\\
4942	0.149392665248702\\
4943	0.509530099039678\\
4944	-0.741284806873136\\
4945	0.741919055198376\\
4946	0.124832850721911\\
4947	0.784451176284245\\
4948	0.713255724322933\\
4949	-0.715594900650603\\
4950	0.722043549447387\\
4951	-0.750889269599222\\
4952	0.227830688990611\\
4953	0.686325547903178\\
4954	0.285947607057247\\
4955	-0.98946017158354\\
4956	0.869467157762432\\
4957	-0.325954220209019\\
4958	0.0194833637364446\\
4959	-0.569945534807842\\
4960	-0.329082630350369\\
4961	-0.866334318308517\\
4962	-0.22784212803014\\
4963	0.528710352066134\\
4964	0.0329558446032891\\
4965	-0.360791045990326\\
4966	0.293124320275656\\
4967	-0.0407005615270436\\
4968	0.14233363579194\\
4969	-0.602204826794226\\
4970	0.0791067874100287\\
4971	-0.115177679082112\\
4972	0.203842695142486\\
4973	-0.48523785772986\\
4974	0.673493377139172\\
4975	-0.875843039026226\\
4976	-0.288732561646622\\
4977	0.0992792208215845\\
4978	0.146296850418821\\
4979	0.939000074570641\\
4980	0.348008494037642\\
4981	0.88407314412373\\
4982	-0.542461502916142\\
4983	0.53913612021479\\
4984	0.436282729632372\\
4985	0.652776164224931\\
4986	-0.317376497661446\\
4987	0.724524339280464\\
4988	-0.274607116698856\\
4989	0.422814450484611\\
4990	-0.212419798473393\\
4991	0.0472226188481766\\
4992	0.379175716133532\\
4993	0.332510079618263\\
4994	0.820575257320437\\
4995	-0.38036031850681\\
4996	0.624174473424619\\
4997	-0.63726927674737\\
4998	-0.270833780242509\\
4999	-0.377390254247858\\
5000	-0.801296948127064\\
5001	0.599866878699265\\
5002	0.0680793076719789\\
5003	-0.799456753745232\\
5004	-0.682108388776899\\
5005	0.306660129630958\\
5006	0.729418449099411\\
5007	-0.744943421394253\\
5008	-0.70224594113445\\
5009	-0.0285615285598542\\
5010	-0.759505202964756\\
5011	-0.750615950022803\\
5012	0.03614124793619\\
5013	0.632151691567793\\
5014	-0.304557433639093\\
5015	-0.323111766255634\\
5016	0.381057842191979\\
5017	-0.994328256380651\\
5018	-0.906104608543915\\
5019	0.323800938861841\\
5020	-0.956200997647323\\
5021	0.748122738732723\\
5022	-0.0381770759110562\\
5023	0.944662505038834\\
5024	0.0566845198552691\\
5025	0.350492380255319\\
5026	0.32498703459352\\
5027	-0.105000499097702\\
5028	0.403186596783092\\
5029	0.929306408186293\\
5030	0.281444205711299\\
5031	-0.797447066317606\\
5032	-0.00444396189441766\\
5033	-0.647517443692747\\
5034	0.456131806252353\\
5035	0.249174843986944\\
5036	-0.550235757209461\\
5037	-0.208454168538302\\
5038	0.230420284043839\\
5039	-0.541839415616241\\
5040	0.307206875807244\\
5041	0.310964322093303\\
5042	-0.485648163400876\\
5043	0.49029362167971\\
5044	0.0388081102835189\\
5045	-0.0786214213721586\\
5046	-0.183700320724405\\
5047	0.296271809476574\\
5048	-0.906868520474385\\
5049	0.00652940252449733\\
5050	-0.0809019948043345\\
5051	-0.859547396926364\\
5052	0.0921280523814974\\
5053	0.912435206701182\\
5054	0.348565223642766\\
5055	-0.683290951362794\\
5056	0.659534420798677\\
5057	-0.688066323635308\\
5058	0.3357843586204\\
5059	-0.949058930123532\\
5060	0.768838894915049\\
5061	0.442283542799978\\
5062	0.0606241103250138\\
5063	0.621295661190804\\
5064	-0.723729440712623\\
5065	-0.483237141274825\\
5066	-0.503247651034123\\
5067	0.549945978441992\\
5068	0.720952350014907\\
5069	-0.112042236259054\\
5070	-0.225264167580961\\
5071	-0.253070688532968\\
5072	0.658510385426935\\
5073	0.287513603197921\\
5074	-0.0972884762929933\\
5075	0.617410976768287\\
5076	-0.89942136190464\\
5077	0.529420693447513\\
5078	0.0251270393321696\\
5079	-0.236580970259912\\
5080	-0.762656383209109\\
5081	0.257182493207368\\
5082	0.746394981748484\\
5083	0.0195452795197568\\
5084	-0.455524429062166\\
5085	0.184704026769514\\
5086	-0.228867377859901\\
5087	-0.770118257392049\\
5088	-0.66555210171078\\
5089	0.953246478816483\\
5090	-0.523758144677583\\
5091	-0.664534474193882\\
5092	-0.332831630461892\\
5093	0.0761602352334766\\
5094	-0.64547714576761\\
5095	0.478077953153503\\
5096	0.347046576120799\\
5097	-0.675844782756352\\
5098	0.132546231267565\\
5099	0.156926697613211\\
5100	0.963295801775303\\
5101	0.0281899602670883\\
5102	-0.674146054530732\\
5103	0.0802200427562906\\
5104	-0.0854437585305455\\
5105	0.6958062345711\\
5106	0.229937137049256\\
5107	0.50383941169505\\
5108	0.174936898820369\\
5109	-0.183222058729031\\
5110	-0.780093439342679\\
5111	-0.988043978301317\\
5112	0.57750222208653\\
5113	0.32143064380587\\
5114	0.0655747084454827\\
5115	-0.817553991542513\\
5116	0.654627568758213\\
5117	-0.680837910295931\\
5118	-0.115142166613527\\
5119	0.960363950201267\\
5120	-0.0754610962034277\\
5121	-0.153735483165888\\
5122	-0.612563300775447\\
5123	0.483182794462925\\
5124	0.196871028436084\\
5125	0.733641422591382\\
5126	-0.871003004275954\\
5127	0.724663867284405\\
5128	-0.193996025342672\\
5129	0.289453153782443\\
5130	0.00706401892175636\\
5131	0.0801370965482549\\
5132	-0.961544713514329\\
5133	-0.544663945182813\\
5134	-0.883595578867275\\
5135	-0.566016327179387\\
5136	0.613020203219046\\
5137	-0.828637716066838\\
5138	-0.80568350421138\\
5139	-0.740598143194445\\
5140	-0.925104958056276\\
5141	-0.591457661581142\\
5142	0.463511952820039\\
5143	0.0679202658607581\\
5144	-0.41910679938403\\
5145	0.594193750469352\\
5146	0.394989734976522\\
5147	0.370880364573734\\
5148	-0.197255431205019\\
5149	0.0633105943059021\\
5150	-0.83237985832527\\
5151	0.183993870336279\\
5152	0.879477634744462\\
5153	0.686212479868629\\
5154	-0.379916425943397\\
5155	-0.668926814939776\\
5156	0.401449905719557\\
5157	-0.416067624746896\\
5158	-0.557376093589578\\
5159	0.885871512733225\\
5160	0.880484224920992\\
5161	-0.903095803056124\\
5162	0.651669834847033\\
5163	-0.600186435388699\\
5164	0.249659457391695\\
5165	0.91437378056825\\
5166	0.710488142930762\\
5167	0.229945864143226\\
5168	0.500619054398129\\
5169	0.914106792285901\\
5170	0.894826507670504\\
5171	-0.321372049756114\\
5172	0.943925400018851\\
5173	-0.803124278701418\\
5174	-0.462439356318576\\
5175	-0.268238775643395\\
5176	-0.20311090674491\\
5177	-0.624237788427961\\
5178	0.162365629254839\\
5179	-0.860498148692978\\
5180	0.141880435459544\\
5181	-0.651922103717306\\
5182	0.26163313793825\\
5183	-0.56462562098497\\
5184	-0.0261148095284558\\
5185	0.755638506379635\\
5186	0.273602967819067\\
5187	-0.886147381791785\\
5188	0.836486910584025\\
5189	-0.671600401541515\\
5190	-0.292629457140955\\
5191	-0.730758346454841\\
5192	-0.678640880884435\\
5193	-0.863500936852986\\
5194	-0.273654639598025\\
5195	0.294671895130864\\
5196	0.171973711897349\\
5197	0.688230036015687\\
5198	-0.295303685301493\\
5199	0.190155831862445\\
5200	-0.216484933082128\\
5201	-0.585752682018361\\
5202	0.265721493168352\\
5203	0.603281272743563\\
5204	0.352205313790386\\
5205	-0.758827510942499\\
5206	0.190904646230364\\
5207	0.65946301188555\\
5208	0.758894388800142\\
5209	-0.722754368889598\\
5210	0.48383329908337\\
5211	0.491084736167233\\
5212	-0.318060277590289\\
5213	-0.0393997130617872\\
5214	-0.219467306127365\\
5215	-0.491538568863801\\
5216	-0.968815000120691\\
5217	-0.804406765998443\\
5218	0.886835205790649\\
5219	-0.738972705181142\\
5220	-0.368037259284097\\
5221	0.16993972030933\\
5222	-0.366212286877937\\
5223	-0.680068356259936\\
5224	0.87074003383217\\
5225	-0.828409838761234\\
5226	0.373350920705714\\
5227	0.273535165834603\\
5228	0.215878995231501\\
5229	0.83243316537804\\
5230	0.589478220424592\\
5231	-0.58935234404358\\
5232	-0.753235882047947\\
5233	-0.45788413770679\\
5234	0.292350867545469\\
5235	-0.326163854817071\\
5236	-0.723715985642621\\
5237	0.59325977331328\\
5238	-0.543625098893168\\
5239	0.683001596409646\\
5240	0.357858564270972\\
5241	-0.646417880939157\\
5242	-0.705281694359214\\
5243	0.734947157237294\\
5244	0.87069814570119\\
5245	0.317551186345431\\
5246	-0.596821331088398\\
5247	0.0690218327576622\\
5248	0.347163125984455\\
5249	-0.630218909873942\\
5250	0.649232747731371\\
5251	0.0963757925849265\\
5252	0.764176149722796\\
5253	-0.0154421193809921\\
5254	0.474452919753252\\
5255	0.210502865587063\\
5256	-0.489026810671185\\
5257	-0.0539968152091058\\
5258	0.216706722235804\\
5259	-0.185786454832862\\
5260	-0.122328180197211\\
5261	-0.850039618523348\\
5262	0.380763106570013\\
5263	-0.945381638368834\\
5264	-0.104407680899205\\
5265	0.41666608864898\\
5266	0.234490691313246\\
5267	0.45938605126761\\
5268	0.0945312144651356\\
5269	0.979683683392379\\
5270	0.380399530448326\\
5271	0.996547923064802\\
5272	0.432862613834397\\
5273	0.116229727170079\\
5274	-0.242218882891694\\
5275	-0.264792631267677\\
5276	0.755888340245595\\
5277	-0.999693121150948\\
5278	-0.427760877037181\\
5279	0.402743491471019\\
5280	-0.775749524768584\\
5281	0.889390918271152\\
5282	0.20627914658185\\
5283	0.885253152464265\\
5284	-0.601849625007198\\
5285	0.823845247447913\\
5286	-0.690912647920748\\
5287	-0.124299534935938\\
5288	-0.806454054289947\\
5289	0.778331834560659\\
5290	0.743246525204802\\
5291	0.234129630876419\\
5292	-0.969442626006637\\
5293	0.805189099506324\\
5294	-0.675979789743628\\
5295	0.853941783631264\\
5296	-0.801426022138739\\
5297	0.980877050519431\\
5298	0.14708197464897\\
5299	0.664159847620775\\
5300	-0.0741126117829316\\
5301	-0.0526078192732113\\
5302	0.151467717688998\\
5303	-0.486848174367594\\
5304	-0.809985996133408\\
5305	0.353786987938797\\
5306	0.0886736292555959\\
5307	0.238783402640415\\
5308	0.619512430781944\\
5309	-0.886896619252735\\
5310	0.607709503666257\\
5311	0.502523344536658\\
5312	-0.881744826535739\\
5313	-0.0310947773806258\\
5314	0.474216442215846\\
5315	-0.922261525209605\\
5316	0.273136037881342\\
5317	-0.778546916319771\\
5318	0.318050321792215\\
5319	0.293944173593276\\
5320	-0.370548953244278\\
5321	-0.00857517720546676\\
5322	-0.120258952911409\\
5323	-0.117589408398865\\
5324	0.102640009519556\\
5325	0.0300378207227028\\
5326	0.894401901114259\\
5327	0.482185598288203\\
5328	-0.996484412394335\\
5329	0.621035494297436\\
5330	0.059802683780718\\
5331	0.596745908355647\\
5332	0.00313951053226484\\
5333	0.956200199658764\\
5334	0.0769248181951178\\
5335	-0.0844433780807876\\
5336	-0.737744174464048\\
5337	0.35045075695071\\
5338	0.867671928308838\\
5339	-0.661149448305226\\
5340	-0.1192157517833\\
5341	-0.4281449813288\\
5342	-0.456006903958927\\
5343	-0.34139677377427\\
5344	-0.366823553664324\\
5345	-0.280745399502789\\
5346	0.312562235462078\\
5347	-0.735559930837189\\
5348	0.11387068797242\\
5349	-0.538344838700938\\
5350	-0.517552033669049\\
5351	-0.296844524181173\\
5352	0.907429655356128\\
5353	0.836307208550584\\
5354	0.463900012609353\\
5355	0.759951704423874\\
5356	0.260640541512943\\
5357	0.631388864633795\\
5358	0.427563067949202\\
5359	-0.395726078688737\\
5360	0.259629128760165\\
5361	0.412059625162773\\
5362	-0.682645751912886\\
5363	-0.455461867174857\\
5364	0.221400444412607\\
5365	0.958398325871366\\
5366	0.967400207384606\\
5367	0.242208151353882\\
5368	-0.628658327190265\\
5369	-0.2277874043165\\
5370	0.149395293413515\\
5371	-0.0903511824889499\\
5372	-0.393371892827232\\
5373	0.481344680084202\\
5374	-0.275521497849815\\
5375	-0.234243513461908\\
5376	0.374946530561753\\
5377	-0.176978099721435\\
5378	0.67370304714084\\
5379	-0.948170109649785\\
5380	0.723126959002957\\
5381	0.128579933170688\\
5382	-0.096187737853788\\
5383	0.0188792393485026\\
5384	-0.568337194963803\\
5385	0.165165279820162\\
5386	-0.83016337620356\\
5387	0.472124950849433\\
5388	0.890544039398406\\
5389	0.946462169206916\\
5390	0.472717454179723\\
5391	0.363037263960924\\
5392	-0.843231727270171\\
5393	-0.689974025732139\\
5394	0.0925859285198842\\
5395	0.386221609145762\\
5396	-0.100420994477419\\
5397	0.61082991782241\\
5398	-0.530485716211456\\
5399	-0.536331370991185\\
5400	0.558089683504338\\
5401	0.443343619581793\\
5402	0.515797919411904\\
5403	0.991449163899168\\
5404	0.12855651733527\\
5405	-0.817280392899224\\
5406	0.166161556234513\\
5407	-0.241773077147522\\
5408	-0.470293460482413\\
5409	0.221278789284641\\
5410	0.945343893107079\\
5411	0.416751364429307\\
5412	-0.809660001047185\\
5413	0.493013679277536\\
5414	-0.777566463616615\\
5415	0.272792164719377\\
5416	-0.366963757998619\\
5417	-0.0353360503823908\\
5418	0.268285048299651\\
5419	0.761960307587353\\
5420	-0.295698417528432\\
5421	0.508258241972966\\
5422	0.584879169025251\\
5423	-0.062699000953681\\
5424	-0.75710215148262\\
5425	0.82930999114393\\
5426	0.125008504912664\\
5427	-0.0279198441238124\\
5428	0.247508273574771\\
5429	0.615999021130442\\
5430	0.930448525566763\\
5431	-0.433166423320877\\
5432	0.4651363743274\\
5433	-0.674166535489592\\
5434	-0.568080027693573\\
5435	-0.647434342876001\\
5436	-0.724188913074288\\
5437	-0.422646991558705\\
5438	0.215598819807306\\
5439	0.63071682818383\\
5440	0.263899888439287\\
5441	-0.107084246869811\\
5442	0.859774402397114\\
5443	-0.133869312770237\\
5444	-0.966385863396969\\
5445	-0.716280420459472\\
5446	-0.995990910610526\\
5447	-0.316544430167246\\
5448	-0.21579645086202\\
5449	-0.218138142676283\\
5450	-0.317068979051001\\
5451	0.36245564667237\\
5452	-0.982068978743017\\
5453	-0.485355455633063\\
5454	0.436301425918249\\
5455	-0.268658857874615\\
5456	0.808862452627462\\
5457	0.951305976979864\\
5458	0.692863321477927\\
5459	0.4093061630817\\
5460	-0.263615636851225\\
5461	0.507970944642927\\
5462	-0.259704896006814\\
5463	0.223216871170954\\
5464	-0.154642662704925\\
5465	0.412947652616445\\
5466	-0.939801202917851\\
5467	-0.0842629235883237\\
5468	-0.202583886997122\\
5469	-0.732833680992988\\
5470	-0.785111906555005\\
5471	-0.553450225586156\\
5472	0.618488904537404\\
5473	0.845861318782849\\
5474	-0.361823933091423\\
5475	0.324764881057548\\
5476	0.7248202706063\\
5477	0.681958172623249\\
5478	0.106432082411087\\
5479	0.71744578148781\\
5480	-0.211382297280104\\
5481	-0.401158007114427\\
5482	-0.0989063716284861\\
5483	-0.868118352530949\\
5484	0.408166105488677\\
5485	-0.497638613198272\\
5486	-0.635375617769524\\
5487	0.302486508914214\\
5488	0.875147534377962\\
5489	-0.644881558489245\\
5490	0.314538429964225\\
5491	0.945672048550301\\
5492	0.604935638272869\\
5493	0.885361016892693\\
5494	0.726902477557777\\
5495	0.710052055985031\\
5496	-0.118047856340252\\
5497	-0.775072707768013\\
5498	-0.724850826732518\\
5499	-0.773175324115776\\
5500	0.942610948752267\\
5501	0.109695951486196\\
5502	-0.0136405711968738\\
5503	-0.257913648695799\\
5504	0.630041826019332\\
5505	-0.166513651788105\\
5506	0.330705051791468\\
5507	0.273551788742413\\
5508	-0.367723305657333\\
5509	-0.0285361342924426\\
5510	-0.514190233386897\\
5511	0.509330252813082\\
5512	-0.523609678837796\\
5513	-0.613024366347505\\
5514	-0.096590845382532\\
5515	0.59519479019864\\
5516	-0.735344189247262\\
5517	-0.960443564154795\\
5518	-0.563543241230778\\
5519	-0.937197583875322\\
5520	-0.891162482040548\\
5521	-0.146744595534843\\
5522	-0.777217960699293\\
5523	0.288321093289542\\
5524	0.635657504533793\\
5525	-0.941943029047265\\
5526	-0.243713509762358\\
5527	0.463008867034725\\
5528	0.0606090528907094\\
5529	-0.452969877235232\\
5530	0.0254343981479994\\
5531	-0.0136379094282374\\
5532	-0.735556055838155\\
5533	0.217747052083401\\
5534	0.385703990010366\\
5535	-0.667468285454093\\
5536	-0.706006033664282\\
5537	-0.0166916007563329\\
5538	-0.305929015443306\\
5539	0.506684476921114\\
5540	0.596653920868677\\
5541	0.708871140366414\\
5542	-0.87759645745328\\
5543	-0.613727927933021\\
5544	0.491741728486166\\
5545	-0.870525428129235\\
5546	0.720643991295642\\
5547	0.793768304855238\\
5548	-0.268210423928303\\
5549	-0.246171033062853\\
5550	0.388853973286194\\
5551	0.147075115889796\\
5552	0.0173390143114494\\
5553	0.742664515830789\\
5554	-0.25080868744416\\
5555	-0.576490787290958\\
5556	-0.162734888363173\\
5557	-0.60921499000247\\
5558	-0.597640758886336\\
5559	-0.429370510214645\\
5560	-0.810835653960679\\
5561	-0.162220091028186\\
5562	0.603919696925344\\
5563	0.612856305665682\\
5564	-0.792020570257465\\
5565	-0.856553523421123\\
5566	0.693147235995228\\
5567	0.842767019608306\\
5568	-0.0303717650518529\\
5569	0.650430024197038\\
5570	0.582248174382434\\
5571	-0.539374611232318\\
5572	0.242560228379461\\
5573	-0.316410678311599\\
5574	0.854870616426901\\
5575	0.427761398589019\\
5576	0.754131247401445\\
5577	-0.807962440175103\\
5578	0.125709938126939\\
5579	-0.237619727747539\\
5580	0.891549931901576\\
5581	0.301735897060822\\
5582	0.111787479858311\\
5583	-0.494303554346466\\
5584	-0.325423566743637\\
5585	-0.262083193385005\\
5586	-0.684016310624889\\
5587	-0.741447247266833\\
5588	0.261252177561856\\
5589	-0.620465221891169\\
5590	0.55799943647694\\
5591	0.858280878417027\\
5592	-0.365752131421448\\
5593	-0.890991692893073\\
5594	-0.0169847911441574\\
5595	0.56770630574695\\
5596	0.0210207252973127\\
5597	0.287932656541965\\
5598	0.600231899196774\\
5599	0.790677635844878\\
5600	-0.226401147321858\\
5601	0.739979745089318\\
5602	0.220737851867466\\
5603	0.19077325549367\\
5604	-0.262677368861607\\
5605	0.983384125863971\\
5606	0.494643706168768\\
5607	-0.251212929256993\\
5608	0.105623960051934\\
5609	-0.246440914599453\\
5610	-0.265042323042842\\
5611	0.897907808789119\\
5612	0.00741808864630788\\
5613	-0.733217087450093\\
5614	0.717104203447521\\
5615	0.232925174717778\\
5616	-0.822877486517721\\
5617	0.935805344154433\\
5618	0.629268049500077\\
5619	-0.711264576387514\\
5620	0.834288577824899\\
5621	0.240015029554865\\
5622	0.143601370528854\\
5623	0.267990427889328\\
5624	-0.11367564494656\\
5625	-0.415187074932843\\
5626	-0.23612381083748\\
5627	0.0821154594847183\\
5628	0.678575077280168\\
5629	-0.883913535231232\\
5630	0.13787703067569\\
5631	0.0739881033066942\\
5632	0.958029915611677\\
5633	0.385145865488094\\
5634	-0.547257364243076\\
5635	0.917437371343121\\
5636	-0.309877541047136\\
5637	-0.963036271736844\\
5638	-0.847872729073644\\
5639	-0.871112024599242\\
5640	0.949987941844916\\
5641	0.274518543537622\\
5642	0.932230656624127\\
5643	0.214764740410653\\
5644	-0.928219921246335\\
5645	-0.483030587545915\\
5646	0.438875434981462\\
5647	0.123373646332541\\
5648	-0.507534735046631\\
5649	-0.717933964444114\\
5650	0.872759643055742\\
5651	0.973740754636739\\
5652	-0.379073145182429\\
5653	-0.199358905109297\\
5654	0.32749811646148\\
5655	0.742984040482877\\
5656	0.140361750070431\\
5657	-0.242882271925403\\
5658	-0.996470273885966\\
5659	0.369956853095289\\
5660	-0.0704738481263072\\
5661	-0.504884141569717\\
5662	-0.550169286313922\\
5663	-0.350693167839507\\
5664	0.320012616225272\\
5665	-0.359175063021209\\
5666	-0.774741215496616\\
5667	0.704857535323679\\
5668	0.338029837260005\\
5669	0.881911668066824\\
5670	0.365254604772052\\
5671	0.424253199222105\\
5672	-0.807530075289153\\
5673	0.123282380135799\\
5674	-0.867554014633174\\
5675	0.951145028461129\\
5676	-0.130366348043955\\
5677	-0.504717799679036\\
5678	-0.461610749200407\\
5679	-0.72046918042518\\
5680	0.69810168922964\\
5681	-0.0924469668096621\\
5682	-0.230305420555588\\
5683	0.0145493814770601\\
5684	0.538240927642762\\
5685	0.161019263727375\\
5686	-0.447863549377694\\
5687	0.914079732970873\\
5688	0.568275318365881\\
5689	0.697057507084486\\
5690	0.228367240445567\\
5691	-0.3746503275473\\
5692	0.3657613316657\\
5693	-0.813114163114617\\
5694	0.520046555369127\\
5695	0.461235679203605\\
5696	-0.0925561899043854\\
5697	-0.832733923299574\\
5698	-0.218115741800746\\
5699	0.781777634586996\\
5700	0.217260713306429\\
5701	0.0651626398111132\\
5702	-0.541894676219199\\
5703	0.731871325530616\\
5704	0.186323625127916\\
5705	0.830708900006224\\
5706	-0.46767445662057\\
5707	-0.0706272380920649\\
5708	0.277859351642719\\
5709	0.00992357478964931\\
5710	0.693318611133314\\
5711	-0.912119487082921\\
5712	0.101698628586929\\
5713	0.084768820873404\\
5714	-0.484322408736941\\
5715	-0.120907389348823\\
5716	-0.0984905317207521\\
5717	0.864894359473645\\
5718	0.279484774095305\\
5719	0.720241120108565\\
5720	-0.407356129740518\\
5721	-0.974789967434597\\
5722	0.256611186352007\\
5723	0.549667057395718\\
5724	0.031982201099614\\
5725	-0.734871230635146\\
5726	-0.665848545526503\\
5727	0.332640991339644\\
5728	0.0271534902410456\\
5729	0.0533860702529331\\
5730	0.738860829467839\\
5731	0.920035401861242\\
5732	0.278626428569538\\
5733	0.629157063700035\\
5734	0.803035415275133\\
5735	0.594533244976998\\
5736	0.255529110527495\\
5737	-0.675624343733407\\
5738	0.42871073019147\\
5739	0.155609876563237\\
5740	-0.309143587451869\\
5741	-0.208178736360474\\
5742	-0.171260352844224\\
5743	-0.131600198242779\\
5744	-0.114205577418164\\
5745	0.878298902399768\\
5746	0.0640634294625463\\
5747	0.414652878915176\\
5748	-0.980176497606612\\
5749	0.929476652769202\\
5750	0.258838537292723\\
5751	0.295918481772002\\
5752	-0.508647999291898\\
5753	-0.0702929793965117\\
5754	-0.487669523978965\\
5755	0.328659677853055\\
5756	-0.382338666462301\\
5757	-0.911572623324296\\
5758	-0.944025930102707\\
5759	-0.502835514623258\\
5760	-0.219641356967981\\
5761	0.718063254298048\\
5762	0.788697638517689\\
5763	-0.536312827476127\\
5764	0.421485006951553\\
5765	-0.835018553762891\\
5766	0.23483707523599\\
5767	0.471322405862895\\
5768	-0.855018590413654\\
5769	0.00228280346900172\\
5770	-0.379363125905828\\
5771	-0.484809296002991\\
5772	0.733490625445573\\
5773	-0.632924322722243\\
5774	0.641364713475394\\
5775	-0.100214473282126\\
5776	-0.905918510090232\\
5777	0.500268855495753\\
5778	0.515782207084562\\
5779	0.72445945151125\\
5780	0.871276276993478\\
5781	-0.842333318543166\\
5782	0.869838889925491\\
5783	-0.281497711825206\\
5784	0.47222254519745\\
5785	0.0121715660143328\\
5786	-0.521854372221213\\
5787	-0.0576954482293261\\
5788	0.394208291011194\\
5789	0.788671502377192\\
5790	0.303745346662189\\
5791	-0.446195982064404\\
5792	-0.76786216148445\\
5793	0.2633196381088\\
5794	0.0137871636405965\\
5795	0.680246217724533\\
5796	0.301918357908454\\
5797	-0.203511938420649\\
5798	0.894780538402524\\
5799	-0.716550933741621\\
5800	-0.329806544535814\\
5801	0.80173897219747\\
5802	-0.565968393653062\\
5803	0.269854948482934\\
5804	-0.849982825144106\\
5805	0.591569067310485\\
5806	0.386024912399647\\
5807	-0.516085302711229\\
5808	0.570028845446271\\
5809	0.414180287169736\\
5810	-0.38948605781463\\
5811	0.913389071513401\\
5812	0.475901005009576\\
5813	0.0276971174712032\\
5814	-0.813141897785848\\
5815	-0.568175812610945\\
5816	-0.214234988555977\\
5817	0.721441346199624\\
5818	-0.79751028206545\\
5819	0.822867646122099\\
5820	0.841732182997656\\
5821	-0.159325230642332\\
5822	0.434367188689869\\
5823	0.615733141597339\\
5824	0.193297373105132\\
5825	-0.72392130820491\\
5826	-0.533949160180063\\
5827	0.703480855052969\\
5828	0.503045875848294\\
5829	-0.688561104619363\\
5830	0.220180305592105\\
5831	-0.467557114899803\\
5832	0.842146310617697\\
5833	0.28386390213745\\
5834	0.105685993188361\\
5835	0.687061576598674\\
5836	-0.393914678375595\\
5837	0.291839385112961\\
5838	0.972242684390523\\
5839	0.341191917419394\\
5840	-0.10520206259474\\
5841	-0.129192728860468\\
5842	0.961323593271476\\
5843	-0.273476431723277\\
5844	-0.677743321621193\\
5845	-0.9546403675131\\
5846	0.907639442966877\\
5847	0.0933678692662489\\
5848	-0.596653563493283\\
5849	0.248196596592378\\
5850	0.399223696055469\\
5851	0.966937335297999\\
5852	-0.630463973467375\\
5853	0.679851078571023\\
5854	-0.794259452286752\\
5855	0.514644714988472\\
5856	0.353402226427156\\
5857	-0.452462270345324\\
5858	-0.725125157001005\\
5859	-0.361159903559673\\
5860	0.204812429500535\\
5861	0.143412290211042\\
5862	-0.67780101581958\\
5863	-0.360657569600431\\
5864	-0.889009217110626\\
5865	0.772729817926301\\
5866	-0.41956751774932\\
5867	0.459072663839562\\
5868	0.355777343617264\\
5869	-0.0502478895364804\\
5870	0.725388811567878\\
5871	-0.285118300472703\\
5872	-0.191463256688733\\
5873	0.600062181089771\\
5874	0.759336889004684\\
5875	0.173287585142165\\
5876	-0.354446021545055\\
5877	-0.624175050982032\\
5878	0.475834042515807\\
5879	0.486968997060624\\
5880	-0.180776444661841\\
5881	0.18234703151888\\
5882	0.557489511311718\\
5883	0.288359803348954\\
5884	0.894657953843019\\
5885	-0.384047656593948\\
5886	0.980462054686007\\
5887	-0.36785057818547\\
5888	0.435120490231652\\
5889	-0.685615658173498\\
5890	-0.365084903290689\\
5891	0.229188768869344\\
5892	0.835179568781121\\
5893	0.467201846247073\\
5894	-0.49154401733478\\
5895	0.288355059204216\\
5896	0.210459298759872\\
5897	-0.614847576329677\\
5898	0.209898076568085\\
5899	0.237938574682784\\
5900	-0.61160776650695\\
5901	0.220140879651025\\
5902	-0.807252763335087\\
5903	-0.262932182752034\\
5904	-0.119650138919068\\
5905	0.625118022742746\\
5906	-0.716824952616145\\
5907	0.222939079813459\\
5908	0.797599366041917\\
5909	-0.182287802581867\\
5910	0.850415974533753\\
5911	0.610245771653116\\
5912	0.771507296523093\\
5913	-0.217505976895482\\
5914	0.170074348959397\\
5915	0.00112608571670647\\
5916	-0.190679574928369\\
5917	-0.167653457218952\\
5918	-0.372320134470887\\
5919	0.794010515136249\\
5920	0.233614830015558\\
5921	0.0805227058428874\\
5922	-0.896446256323605\\
5923	0.259526513429977\\
5924	0.791583906535948\\
5925	0.415961957083196\\
5926	0.17967646349838\\
5927	-0.258567591786732\\
5928	0.618541449890627\\
5929	-0.589141164639852\\
5930	-0.124089734810674\\
5931	-0.278812449763012\\
5932	-0.299931302148431\\
5933	0.405557239075344\\
5934	-0.316434988526704\\
5935	-0.813889352326514\\
5936	-0.634757463978331\\
5937	0.641454007206248\\
5938	-0.593630874441261\\
5939	-0.733153223436843\\
5940	-0.674936553893456\\
5941	-0.0143190154761011\\
5942	-0.578470981715267\\
5943	0.456771640002183\\
5944	0.88756873656311\\
5945	-0.238431714607077\\
5946	-0.551640434376537\\
5947	0.668965119227062\\
5948	-0.596922241110013\\
5949	-0.192940817465218\\
5950	-0.57104945875321\\
5951	0.939510349281134\\
5952	0.157374515882245\\
5953	0.941672020589553\\
5954	0.201077690053905\\
5955	-0.746206597674784\\
5956	0.959928287190449\\
5957	0.315989334315028\\
5958	-0.152208269546937\\
5959	-0.523208012087765\\
5960	-0.467883305518435\\
5961	0.0938307292266996\\
5962	0.765441505165609\\
5963	-0.311717550890399\\
5964	0.34279520792764\\
5965	0.265367461538707\\
5966	-0.507890786069598\\
5967	-0.67729922556799\\
5968	0.775991419872728\\
5969	-0.539041748697219\\
5970	-0.6931935303196\\
5971	0.131159128359058\\
5972	0.466275090401957\\
5973	0.826312471054787\\
5974	0.722089652582681\\
5975	0.688600192128378\\
5976	0.917137819445591\\
5977	0.534035624149156\\
5978	0.225865882779328\\
5979	-0.299869013987679\\
5980	0.757266805664671\\
5981	0.872937349084526\\
5982	0.688445733065298\\
5983	-0.975191807487412\\
5984	0.858639865829006\\
5985	-0.96423716904443\\
5986	-0.789838993298556\\
5987	-0.425867953216713\\
5988	0.0790435787199385\\
5989	-0.605267847773342\\
5990	0.736887852261559\\
5991	0.636808846919657\\
5992	0.549159332983023\\
5993	0.443608017341807\\
5994	-0.84894608628568\\
5995	0.237276068364734\\
5996	-0.207150947288696\\
5997	0.0846594982693955\\
5998	0.189160004508426\\
5999	-0.954781838118461\\
6000	-0.13339408193729\\
6001	0.453171335182898\\
6002	0.172305450680972\\
6003	0.894362420591479\\
6004	0.22021753900813\\
6005	-0.392299885244161\\
6006	-0.239761081202002\\
6007	-0.525490843790704\\
6008	-0.655459612998202\\
6009	0.26290101868938\\
6010	0.827503502826102\\
6011	-0.187067930096042\\
6012	-0.093002189839111\\
6013	0.439601722505086\\
6014	0.614731557689444\\
6015	0.596924887042278\\
6016	-0.416261076494472\\
6017	-0.319084957740975\\
6018	0.579346735354177\\
6019	-0.331202818272448\\
6020	0.349895125415747\\
6021	0.606669317301622\\
6022	-0.5431772821947\\
6023	0.0373172174255446\\
6024	0.495971362741925\\
6025	-0.0710471235159632\\
6026	-0.41082267143712\\
6027	0.385901460090926\\
6028	-0.811092430026596\\
6029	0.0459166316727217\\
6030	0.828474360806533\\
6031	-0.206182897616236\\
6032	0.92795194112805\\
6033	0.53599908283225\\
6034	0.687206216919292\\
6035	0.946086938998079\\
6036	-0.0142921029636725\\
6037	0.507638452354799\\
6038	0.890153154922723\\
6039	-0.965302940493742\\
6040	-0.477760352202799\\
6041	-0.767129369210543\\
6042	-0.830293238233117\\
6043	0.393416427955027\\
6044	0.575173131417946\\
6045	0.446491100271676\\
6046	0.217136923521192\\
6047	0.493962067473346\\
6048	-0.654180135444269\\
6049	0.280815824044133\\
6050	0.0573893999456466\\
6051	-0.328908021042321\\
6052	0.321439911238827\\
6053	0.163111158002433\\
6054	-0.88238246421135\\
6055	-0.421635297729022\\
6056	0.28712327438346\\
6057	-0.912147811208454\\
6058	-0.756532017278657\\
6059	0.190950868551084\\
6060	0.494265037456459\\
6061	-0.29968768370548\\
6062	0.0891256637118196\\
6063	-0.609393263685373\\
6064	0.942182724230111\\
6065	0.457174755115234\\
6066	0.705860162739766\\
6067	0.815331543290225\\
6068	-0.423776745421877\\
6069	-0.0546563097545272\\
6070	0.683741592729126\\
6071	0.727963248128628\\
6072	-0.047498199023783\\
6073	0.484210433130244\\
6074	0.466814925528758\\
6075	-0.976533512238086\\
6076	0.406853207659442\\
6077	-0.415181422035688\\
6078	0.540839578385705\\
6079	-0.165089554217767\\
6080	-0.774040778618967\\
6081	0.782629098530814\\
6082	-0.221622907181073\\
6083	-0.449218460784496\\
6084	-0.981600976903352\\
6085	0.614153524573853\\
6086	0.693878069446643\\
6087	0.600750666179152\\
6088	0.684734113982607\\
6089	0.173220665318577\\
6090	-0.508908956689375\\
6091	0.923566126785808\\
6092	-0.173750375752403\\
6093	-0.179242636682297\\
6094	-0.328789231482592\\
6095	0.000686590992271286\\
6096	-0.911075516017356\\
6097	-0.0461040030162328\\
6098	-0.802947013252133\\
6099	-0.732901263467016\\
6100	-0.333430684416541\\
6101	0.707210241766406\\
6102	-0.950799717396252\\
6103	-0.687415645985312\\
6104	-0.497209544956493\\
6105	-0.154426058343392\\
6106	0.926134602356946\\
6107	-0.345057663317569\\
6108	0.297696877139546\\
6109	-0.613985503856695\\
6110	0.0418118307209059\\
6111	0.440890700830844\\
6112	-0.00741860535164762\\
6113	-0.431449231016168\\
6114	0.509386403051523\\
6115	0.330288171422271\\
6116	0.29743040499846\\
6117	-0.866023241937871\\
6118	-0.878372037784422\\
6119	-0.153657495924345\\
6120	-0.0290776950851365\\
6121	0.868709691959755\\
6122	0.0640003622440503\\
6123	-0.563782654764715\\
6124	-0.484914896060465\\
6125	-0.298598391941768\\
6126	-0.0188970721699643\\
6127	0.600018885999153\\
6128	-0.587803702425787\\
6129	0.625211150074727\\
6130	0.977711547628641\\
6131	-0.109082134806719\\
6132	-0.981582594252356\\
6133	0.657307363099444\\
6134	-0.692770532084589\\
6135	-0.216323105285169\\
6136	0.4500242304407\\
6137	0.565872609982164\\
6138	0.364940513970327\\
6139	-0.371225706531253\\
6140	-0.195218892691588\\
6141	-0.558252392127062\\
6142	-0.990114816532557\\
6143	-0.978985438596453\\
6144	0.8997472727999\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
60	nan\\
61	nan\\
62	nan\\
63	nan\\
64	nan\\
65	nan\\
66	nan\\
67	nan\\
68	nan\\
69	nan\\
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	nan\\
82	nan\\
83	nan\\
84	nan\\
85	nan\\
86	nan\\
87	nan\\
88	nan\\
89	nan\\
90	nan\\
91	nan\\
92	nan\\
93	nan\\
94	nan\\
95	nan\\
96	nan\\
97	nan\\
98	nan\\
99	nan\\
100	nan\\
101	nan\\
102	nan\\
103	nan\\
104	nan\\
105	nan\\
106	nan\\
107	nan\\
108	nan\\
109	nan\\
110	nan\\
111	nan\\
112	nan\\
113	nan\\
114	nan\\
115	nan\\
116	nan\\
117	nan\\
118	nan\\
119	nan\\
120	nan\\
121	nan\\
122	nan\\
123	nan\\
124	nan\\
125	nan\\
126	nan\\
127	nan\\
128	nan\\
129	nan\\
130	nan\\
131	nan\\
132	nan\\
133	nan\\
134	nan\\
135	nan\\
136	nan\\
137	nan\\
138	nan\\
139	nan\\
140	nan\\
141	nan\\
142	nan\\
143	nan\\
144	nan\\
145	nan\\
146	nan\\
147	nan\\
148	nan\\
149	nan\\
150	nan\\
151	nan\\
152	nan\\
153	nan\\
154	nan\\
155	nan\\
156	nan\\
157	nan\\
158	nan\\
159	nan\\
160	nan\\
161	nan\\
162	nan\\
163	nan\\
164	nan\\
165	nan\\
166	nan\\
167	nan\\
168	nan\\
169	nan\\
170	nan\\
171	nan\\
172	nan\\
173	nan\\
174	nan\\
175	nan\\
176	nan\\
177	nan\\
178	nan\\
179	nan\\
180	nan\\
181	nan\\
182	nan\\
183	nan\\
184	nan\\
185	nan\\
186	nan\\
187	nan\\
188	nan\\
189	nan\\
190	nan\\
191	nan\\
192	nan\\
193	nan\\
194	nan\\
195	nan\\
196	nan\\
197	nan\\
198	nan\\
199	nan\\
200	nan\\
201	nan\\
202	nan\\
203	nan\\
204	nan\\
205	nan\\
206	nan\\
207	nan\\
208	nan\\
209	nan\\
210	nan\\
211	nan\\
212	nan\\
213	nan\\
214	nan\\
215	nan\\
216	nan\\
217	nan\\
218	nan\\
219	nan\\
220	nan\\
221	nan\\
222	nan\\
223	nan\\
224	nan\\
225	nan\\
226	nan\\
227	nan\\
228	nan\\
229	nan\\
230	nan\\
231	nan\\
232	nan\\
233	nan\\
234	nan\\
235	nan\\
236	nan\\
237	nan\\
238	nan\\
239	nan\\
240	nan\\
241	nan\\
242	nan\\
243	nan\\
244	nan\\
245	nan\\
246	nan\\
247	nan\\
248	nan\\
249	nan\\
250	nan\\
251	nan\\
252	nan\\
253	nan\\
254	nan\\
255	nan\\
256	nan\\
257	nan\\
258	nan\\
259	nan\\
260	nan\\
261	nan\\
262	nan\\
263	nan\\
264	nan\\
265	nan\\
266	nan\\
267	nan\\
268	nan\\
269	nan\\
270	nan\\
271	nan\\
272	nan\\
273	nan\\
274	nan\\
275	nan\\
276	nan\\
277	nan\\
278	nan\\
279	nan\\
280	nan\\
281	nan\\
282	nan\\
283	nan\\
284	nan\\
285	nan\\
286	nan\\
287	nan\\
288	nan\\
289	nan\\
290	nan\\
291	nan\\
292	nan\\
293	nan\\
294	nan\\
295	nan\\
296	nan\\
297	nan\\
298	nan\\
299	nan\\
300	nan\\
301	nan\\
302	nan\\
303	nan\\
304	nan\\
305	nan\\
306	nan\\
307	nan\\
308	nan\\
309	nan\\
310	nan\\
311	nan\\
312	nan\\
313	nan\\
314	nan\\
315	nan\\
316	nan\\
317	nan\\
318	nan\\
319	nan\\
320	nan\\
321	nan\\
322	nan\\
323	nan\\
324	nan\\
325	nan\\
326	nan\\
327	nan\\
328	nan\\
329	nan\\
330	nan\\
331	nan\\
332	nan\\
333	nan\\
334	nan\\
335	nan\\
336	nan\\
337	nan\\
338	nan\\
339	nan\\
340	nan\\
341	nan\\
342	nan\\
343	nan\\
344	nan\\
345	nan\\
346	nan\\
347	nan\\
348	nan\\
349	nan\\
350	nan\\
351	nan\\
352	nan\\
353	nan\\
354	nan\\
355	nan\\
356	nan\\
357	nan\\
358	nan\\
359	nan\\
360	nan\\
361	nan\\
362	nan\\
363	nan\\
364	nan\\
365	nan\\
366	nan\\
367	nan\\
368	nan\\
369	nan\\
370	nan\\
371	nan\\
372	nan\\
373	nan\\
374	nan\\
375	nan\\
376	nan\\
377	nan\\
378	nan\\
379	nan\\
380	nan\\
381	nan\\
382	nan\\
383	nan\\
384	nan\\
385	nan\\
386	nan\\
387	nan\\
388	nan\\
389	nan\\
390	nan\\
391	nan\\
392	nan\\
393	nan\\
394	nan\\
395	nan\\
396	nan\\
397	nan\\
398	nan\\
399	nan\\
400	nan\\
401	nan\\
402	nan\\
403	nan\\
404	nan\\
405	nan\\
406	nan\\
407	nan\\
408	nan\\
409	nan\\
410	nan\\
411	nan\\
412	nan\\
413	nan\\
414	nan\\
415	nan\\
416	nan\\
417	nan\\
418	nan\\
419	nan\\
420	nan\\
421	nan\\
422	nan\\
423	nan\\
424	nan\\
425	nan\\
426	nan\\
427	nan\\
428	nan\\
429	nan\\
430	nan\\
431	nan\\
432	nan\\
433	nan\\
434	nan\\
435	nan\\
436	nan\\
437	nan\\
438	nan\\
439	nan\\
440	nan\\
441	nan\\
442	nan\\
443	nan\\
444	nan\\
445	nan\\
446	nan\\
447	nan\\
448	nan\\
449	nan\\
450	nan\\
451	nan\\
452	nan\\
453	nan\\
454	nan\\
455	nan\\
456	nan\\
457	nan\\
458	nan\\
459	nan\\
460	nan\\
461	nan\\
462	nan\\
463	nan\\
464	nan\\
465	nan\\
466	nan\\
467	nan\\
468	nan\\
469	nan\\
470	nan\\
471	nan\\
472	nan\\
473	nan\\
474	nan\\
475	nan\\
476	nan\\
477	nan\\
478	nan\\
479	nan\\
480	nan\\
481	nan\\
482	nan\\
483	nan\\
484	nan\\
485	nan\\
486	nan\\
487	nan\\
488	nan\\
489	nan\\
490	nan\\
491	nan\\
492	nan\\
493	nan\\
494	nan\\
495	nan\\
496	nan\\
497	nan\\
498	nan\\
499	nan\\
500	nan\\
501	nan\\
502	nan\\
503	nan\\
504	nan\\
505	nan\\
506	nan\\
507	nan\\
508	nan\\
509	nan\\
510	nan\\
511	nan\\
512	nan\\
513	nan\\
514	nan\\
515	nan\\
516	nan\\
517	nan\\
518	nan\\
519	nan\\
520	nan\\
521	nan\\
522	nan\\
523	nan\\
524	nan\\
525	nan\\
526	nan\\
527	nan\\
528	nan\\
529	nan\\
530	nan\\
531	nan\\
532	nan\\
533	nan\\
534	nan\\
535	nan\\
536	nan\\
537	nan\\
538	nan\\
539	nan\\
540	nan\\
541	nan\\
542	nan\\
543	nan\\
544	nan\\
545	nan\\
546	nan\\
547	nan\\
548	nan\\
549	nan\\
550	nan\\
551	nan\\
552	nan\\
553	nan\\
554	nan\\
555	nan\\
556	nan\\
557	nan\\
558	nan\\
559	nan\\
560	nan\\
561	nan\\
562	nan\\
563	nan\\
564	nan\\
565	nan\\
566	nan\\
567	nan\\
568	nan\\
569	nan\\
570	nan\\
571	nan\\
572	nan\\
573	nan\\
574	nan\\
575	nan\\
576	nan\\
577	nan\\
578	nan\\
579	nan\\
580	nan\\
581	nan\\
582	nan\\
583	nan\\
584	nan\\
585	nan\\
586	nan\\
587	nan\\
588	nan\\
589	nan\\
590	nan\\
591	nan\\
592	nan\\
593	nan\\
594	nan\\
595	nan\\
596	nan\\
597	nan\\
598	nan\\
599	nan\\
600	nan\\
601	nan\\
602	nan\\
603	nan\\
604	nan\\
605	nan\\
606	nan\\
607	nan\\
608	nan\\
609	nan\\
610	nan\\
611	nan\\
612	nan\\
613	nan\\
614	nan\\
615	nan\\
616	nan\\
617	nan\\
618	nan\\
619	nan\\
620	nan\\
621	nan\\
622	nan\\
623	nan\\
624	nan\\
625	nan\\
626	nan\\
627	nan\\
628	nan\\
629	nan\\
630	nan\\
631	nan\\
632	nan\\
633	nan\\
634	nan\\
635	nan\\
636	nan\\
637	nan\\
638	nan\\
639	nan\\
640	nan\\
641	nan\\
642	nan\\
643	nan\\
644	nan\\
645	nan\\
646	nan\\
647	nan\\
648	nan\\
649	nan\\
650	nan\\
651	nan\\
652	nan\\
653	nan\\
654	nan\\
655	nan\\
656	nan\\
657	nan\\
658	nan\\
659	nan\\
660	nan\\
661	nan\\
662	nan\\
663	nan\\
664	nan\\
665	nan\\
666	nan\\
667	nan\\
668	nan\\
669	nan\\
670	nan\\
671	nan\\
672	nan\\
673	nan\\
674	nan\\
675	nan\\
676	nan\\
677	nan\\
678	nan\\
679	nan\\
680	nan\\
681	nan\\
682	nan\\
683	nan\\
684	nan\\
685	nan\\
686	nan\\
687	nan\\
688	nan\\
689	nan\\
690	nan\\
691	nan\\
692	nan\\
693	nan\\
694	nan\\
695	nan\\
696	nan\\
697	nan\\
698	nan\\
699	nan\\
700	nan\\
701	nan\\
702	nan\\
703	nan\\
704	nan\\
705	nan\\
706	nan\\
707	nan\\
708	nan\\
709	nan\\
710	nan\\
711	nan\\
712	nan\\
713	nan\\
714	nan\\
715	nan\\
716	nan\\
717	nan\\
718	nan\\
719	nan\\
720	nan\\
721	nan\\
722	nan\\
723	nan\\
724	nan\\
725	nan\\
726	nan\\
727	nan\\
728	nan\\
729	nan\\
730	nan\\
731	nan\\
732	nan\\
733	nan\\
734	nan\\
735	nan\\
736	nan\\
737	nan\\
738	nan\\
739	nan\\
740	nan\\
741	nan\\
742	nan\\
743	nan\\
744	nan\\
745	nan\\
746	nan\\
747	nan\\
748	nan\\
749	nan\\
750	nan\\
751	nan\\
752	nan\\
753	nan\\
754	nan\\
755	nan\\
756	nan\\
757	nan\\
758	nan\\
759	nan\\
760	nan\\
761	nan\\
762	nan\\
763	nan\\
764	nan\\
765	nan\\
766	nan\\
767	nan\\
768	nan\\
769	nan\\
770	nan\\
771	nan\\
772	nan\\
773	nan\\
774	nan\\
775	nan\\
776	nan\\
777	nan\\
778	nan\\
779	nan\\
780	nan\\
781	nan\\
782	nan\\
783	nan\\
784	nan\\
785	nan\\
786	nan\\
787	nan\\
788	nan\\
789	nan\\
790	nan\\
791	nan\\
792	nan\\
793	nan\\
794	nan\\
795	nan\\
796	nan\\
797	nan\\
798	nan\\
799	nan\\
800	nan\\
801	nan\\
802	nan\\
803	nan\\
804	nan\\
805	nan\\
806	nan\\
807	nan\\
808	nan\\
809	nan\\
810	nan\\
811	nan\\
812	nan\\
813	nan\\
814	nan\\
815	nan\\
816	nan\\
817	nan\\
818	nan\\
819	nan\\
820	nan\\
821	nan\\
822	nan\\
823	nan\\
824	nan\\
825	nan\\
826	nan\\
827	nan\\
828	nan\\
829	nan\\
830	nan\\
831	nan\\
832	nan\\
833	nan\\
834	nan\\
835	nan\\
836	nan\\
837	nan\\
838	nan\\
839	nan\\
840	nan\\
841	nan\\
842	nan\\
843	nan\\
844	nan\\
845	nan\\
846	nan\\
847	nan\\
848	nan\\
849	nan\\
850	nan\\
851	nan\\
852	nan\\
853	nan\\
854	nan\\
855	nan\\
856	nan\\
857	nan\\
858	nan\\
859	nan\\
860	nan\\
861	nan\\
862	nan\\
863	nan\\
864	nan\\
865	nan\\
866	nan\\
867	nan\\
868	nan\\
869	nan\\
870	nan\\
871	nan\\
872	nan\\
873	nan\\
874	nan\\
875	nan\\
876	nan\\
877	nan\\
878	nan\\
879	nan\\
880	nan\\
881	nan\\
882	nan\\
883	nan\\
884	nan\\
885	nan\\
886	nan\\
887	nan\\
888	nan\\
889	nan\\
890	nan\\
891	nan\\
892	nan\\
893	nan\\
894	nan\\
895	nan\\
896	nan\\
897	nan\\
898	nan\\
899	nan\\
900	nan\\
901	nan\\
902	nan\\
903	nan\\
904	nan\\
905	nan\\
906	nan\\
907	nan\\
908	nan\\
909	nan\\
910	nan\\
911	nan\\
912	nan\\
913	nan\\
914	nan\\
915	nan\\
916	nan\\
917	nan\\
918	nan\\
919	nan\\
920	nan\\
921	nan\\
922	nan\\
923	nan\\
924	nan\\
925	nan\\
926	nan\\
927	nan\\
928	nan\\
929	nan\\
930	nan\\
931	nan\\
932	nan\\
933	nan\\
934	nan\\
935	nan\\
936	nan\\
937	nan\\
938	nan\\
939	nan\\
940	nan\\
941	nan\\
942	nan\\
943	nan\\
944	nan\\
945	nan\\
946	nan\\
947	nan\\
948	nan\\
949	nan\\
950	nan\\
951	nan\\
952	nan\\
953	nan\\
954	nan\\
955	nan\\
956	nan\\
957	nan\\
958	nan\\
959	nan\\
960	nan\\
961	nan\\
962	nan\\
963	nan\\
964	nan\\
965	nan\\
966	nan\\
967	nan\\
968	nan\\
969	nan\\
970	nan\\
971	nan\\
972	nan\\
973	nan\\
974	nan\\
975	nan\\
976	nan\\
977	nan\\
978	nan\\
979	nan\\
980	nan\\
981	nan\\
982	nan\\
983	nan\\
984	nan\\
985	nan\\
986	nan\\
987	nan\\
988	nan\\
989	nan\\
990	nan\\
991	nan\\
992	nan\\
993	nan\\
994	nan\\
995	nan\\
996	nan\\
997	nan\\
998	nan\\
999	nan\\
1000	nan\\
1001	nan\\
1002	nan\\
1003	nan\\
1004	nan\\
1005	nan\\
1006	nan\\
1007	nan\\
1008	nan\\
1009	nan\\
1010	nan\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	nan\\
1015	nan\\
1016	nan\\
1017	nan\\
1018	nan\\
1019	nan\\
1020	nan\\
1021	nan\\
1022	nan\\
1023	nan\\
1024	nan\\
1025	nan\\
1026	nan\\
1027	nan\\
1028	nan\\
1029	nan\\
1030	nan\\
1031	nan\\
1032	nan\\
1033	nan\\
1034	nan\\
1035	nan\\
1036	nan\\
1037	nan\\
1038	nan\\
1039	nan\\
1040	nan\\
1041	nan\\
1042	nan\\
1043	nan\\
1044	nan\\
1045	nan\\
1046	nan\\
1047	nan\\
1048	nan\\
1049	nan\\
1050	nan\\
1051	nan\\
1052	nan\\
1053	nan\\
1054	nan\\
1055	nan\\
1056	nan\\
1057	nan\\
1058	nan\\
1059	nan\\
1060	nan\\
1061	nan\\
1062	nan\\
1063	nan\\
1064	nan\\
1065	nan\\
1066	nan\\
1067	nan\\
1068	nan\\
1069	nan\\
1070	nan\\
1071	nan\\
1072	nan\\
1073	nan\\
1074	nan\\
1075	nan\\
1076	nan\\
1077	nan\\
1078	nan\\
1079	nan\\
1080	nan\\
1081	nan\\
1082	nan\\
1083	nan\\
1084	nan\\
1085	nan\\
1086	nan\\
1087	nan\\
1088	nan\\
1089	nan\\
1090	nan\\
1091	nan\\
1092	nan\\
1093	nan\\
1094	nan\\
1095	nan\\
1096	nan\\
1097	nan\\
1098	nan\\
1099	nan\\
1100	nan\\
1101	nan\\
1102	nan\\
1103	nan\\
1104	nan\\
1105	nan\\
1106	nan\\
1107	nan\\
1108	nan\\
1109	nan\\
1110	nan\\
1111	nan\\
1112	nan\\
1113	nan\\
1114	nan\\
1115	nan\\
1116	nan\\
1117	nan\\
1118	nan\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	nan\\
1123	nan\\
1124	nan\\
1125	nan\\
1126	nan\\
1127	nan\\
1128	nan\\
1129	nan\\
1130	nan\\
1131	nan\\
1132	nan\\
1133	nan\\
1134	nan\\
1135	nan\\
1136	nan\\
1137	nan\\
1138	nan\\
1139	nan\\
1140	nan\\
1141	nan\\
1142	nan\\
1143	nan\\
1144	nan\\
1145	nan\\
1146	nan\\
1147	nan\\
1148	nan\\
1149	nan\\
1150	nan\\
1151	nan\\
1152	nan\\
1153	nan\\
1154	nan\\
1155	nan\\
1156	nan\\
1157	nan\\
1158	nan\\
1159	nan\\
1160	nan\\
1161	nan\\
1162	nan\\
1163	nan\\
1164	nan\\
1165	nan\\
1166	nan\\
1167	nan\\
1168	nan\\
1169	nan\\
1170	nan\\
1171	nan\\
1172	nan\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	nan\\
1177	nan\\
1178	nan\\
1179	nan\\
1180	nan\\
1181	nan\\
1182	nan\\
1183	nan\\
1184	nan\\
1185	nan\\
1186	nan\\
1187	nan\\
1188	nan\\
1189	nan\\
1190	nan\\
1191	nan\\
1192	nan\\
1193	nan\\
1194	nan\\
1195	nan\\
1196	nan\\
1197	nan\\
1198	nan\\
1199	nan\\
1200	nan\\
1201	nan\\
1202	nan\\
1203	nan\\
1204	nan\\
1205	nan\\
1206	nan\\
1207	nan\\
1208	nan\\
1209	nan\\
1210	nan\\
1211	nan\\
1212	nan\\
1213	nan\\
1214	nan\\
1215	nan\\
1216	nan\\
1217	nan\\
1218	nan\\
1219	nan\\
1220	nan\\
1221	nan\\
1222	nan\\
1223	nan\\
1224	nan\\
1225	nan\\
1226	nan\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	nan\\
1231	nan\\
1232	nan\\
1233	nan\\
1234	nan\\
1235	nan\\
1236	nan\\
1237	nan\\
1238	nan\\
1239	nan\\
1240	nan\\
1241	nan\\
1242	nan\\
1243	nan\\
1244	nan\\
1245	nan\\
1246	nan\\
1247	nan\\
1248	nan\\
1249	nan\\
1250	nan\\
1251	nan\\
1252	nan\\
1253	nan\\
1254	nan\\
1255	nan\\
1256	nan\\
1257	nan\\
1258	nan\\
1259	nan\\
1260	nan\\
1261	nan\\
1262	nan\\
1263	nan\\
1264	nan\\
1265	nan\\
1266	nan\\
1267	nan\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
1274	nan\\
1275	nan\\
1276	nan\\
1277	nan\\
1278	nan\\
1279	nan\\
1280	nan\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	nan\\
1285	nan\\
1286	nan\\
1287	nan\\
1288	nan\\
1289	nan\\
1290	nan\\
1291	nan\\
1292	nan\\
1293	nan\\
1294	nan\\
1295	nan\\
1296	nan\\
1297	nan\\
1298	nan\\
1299	nan\\
1300	nan\\
1301	nan\\
1302	nan\\
1303	nan\\
1304	nan\\
1305	nan\\
1306	nan\\
1307	nan\\
1308	nan\\
1309	nan\\
1310	nan\\
1311	nan\\
1312	nan\\
1313	nan\\
1314	nan\\
1315	nan\\
1316	nan\\
1317	nan\\
1318	nan\\
1319	nan\\
1320	nan\\
1321	nan\\
1322	nan\\
1323	nan\\
1324	nan\\
1325	nan\\
1326	nan\\
1327	nan\\
1328	nan\\
1329	nan\\
1330	nan\\
1331	nan\\
1332	nan\\
1333	nan\\
1334	nan\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	nan\\
1339	nan\\
1340	nan\\
1341	nan\\
1342	nan\\
1343	nan\\
1344	nan\\
1345	nan\\
1346	nan\\
1347	nan\\
1348	nan\\
1349	nan\\
1350	nan\\
1351	nan\\
1352	nan\\
1353	nan\\
1354	nan\\
1355	nan\\
1356	nan\\
1357	nan\\
1358	nan\\
1359	nan\\
1360	nan\\
1361	nan\\
1362	nan\\
1363	nan\\
1364	nan\\
1365	nan\\
1366	nan\\
1367	nan\\
1368	nan\\
1369	nan\\
1370	nan\\
1371	nan\\
1372	nan\\
1373	nan\\
1374	nan\\
1375	nan\\
1376	nan\\
1377	nan\\
1378	nan\\
1379	nan\\
1380	nan\\
1381	nan\\
1382	nan\\
1383	nan\\
1384	nan\\
1385	nan\\
1386	nan\\
1387	nan\\
1388	nan\\
1389	nan\\
1390	nan\\
1391	nan\\
1392	nan\\
1393	nan\\
1394	nan\\
1395	nan\\
1396	nan\\
1397	nan\\
1398	nan\\
1399	nan\\
1400	nan\\
1401	nan\\
1402	nan\\
1403	nan\\
1404	nan\\
1405	nan\\
1406	nan\\
1407	nan\\
1408	nan\\
1409	nan\\
1410	nan\\
1411	nan\\
1412	nan\\
1413	nan\\
1414	nan\\
1415	nan\\
1416	nan\\
1417	nan\\
1418	nan\\
1419	nan\\
1420	nan\\
1421	nan\\
1422	nan\\
1423	nan\\
1424	nan\\
1425	nan\\
1426	nan\\
1427	nan\\
1428	nan\\
1429	nan\\
1430	nan\\
1431	nan\\
1432	nan\\
1433	nan\\
1434	nan\\
1435	nan\\
1436	nan\\
1437	nan\\
1438	nan\\
1439	nan\\
1440	nan\\
1441	nan\\
1442	nan\\
1443	nan\\
1444	nan\\
1445	nan\\
1446	nan\\
1447	nan\\
1448	nan\\
1449	nan\\
1450	nan\\
1451	nan\\
1452	nan\\
1453	nan\\
1454	nan\\
1455	nan\\
1456	nan\\
1457	nan\\
1458	nan\\
1459	nan\\
1460	nan\\
1461	nan\\
1462	nan\\
1463	nan\\
1464	nan\\
1465	nan\\
1466	nan\\
1467	nan\\
1468	nan\\
1469	nan\\
1470	nan\\
1471	nan\\
1472	nan\\
1473	nan\\
1474	nan\\
1475	nan\\
1476	nan\\
1477	nan\\
1478	nan\\
1479	nan\\
1480	nan\\
1481	nan\\
1482	nan\\
1483	nan\\
1484	nan\\
1485	nan\\
1486	nan\\
1487	nan\\
1488	nan\\
1489	nan\\
1490	nan\\
1491	nan\\
1492	nan\\
1493	nan\\
1494	nan\\
1495	nan\\
1496	nan\\
1497	nan\\
1498	nan\\
1499	nan\\
1500	nan\\
1501	nan\\
1502	nan\\
1503	nan\\
1504	nan\\
1505	nan\\
1506	nan\\
1507	nan\\
1508	nan\\
1509	nan\\
1510	nan\\
1511	nan\\
1512	nan\\
1513	nan\\
1514	nan\\
1515	nan\\
1516	nan\\
1517	nan\\
1518	nan\\
1519	nan\\
1520	nan\\
1521	nan\\
1522	nan\\
1523	nan\\
1524	nan\\
1525	nan\\
1526	nan\\
1527	nan\\
1528	nan\\
1529	nan\\
1530	nan\\
1531	nan\\
1532	nan\\
1533	nan\\
1534	nan\\
1535	nan\\
1536	nan\\
1537	nan\\
1538	nan\\
1539	nan\\
1540	nan\\
1541	nan\\
1542	nan\\
1543	nan\\
1544	nan\\
1545	nan\\
1546	nan\\
1547	nan\\
1548	nan\\
1549	nan\\
1550	nan\\
1551	nan\\
1552	nan\\
1553	nan\\
1554	nan\\
1555	nan\\
1556	nan\\
1557	nan\\
1558	nan\\
1559	nan\\
1560	nan\\
1561	nan\\
1562	nan\\
1563	nan\\
1564	nan\\
1565	nan\\
1566	nan\\
1567	nan\\
1568	nan\\
1569	nan\\
1570	nan\\
1571	nan\\
1572	nan\\
1573	nan\\
1574	nan\\
1575	nan\\
1576	nan\\
1577	nan\\
1578	nan\\
1579	nan\\
1580	nan\\
1581	nan\\
1582	nan\\
1583	nan\\
1584	nan\\
1585	nan\\
1586	nan\\
1587	nan\\
1588	nan\\
1589	nan\\
1590	nan\\
1591	nan\\
1592	nan\\
1593	nan\\
1594	nan\\
1595	nan\\
1596	nan\\
1597	nan\\
1598	nan\\
1599	nan\\
1600	nan\\
1601	nan\\
1602	nan\\
1603	nan\\
1604	nan\\
1605	nan\\
1606	nan\\
1607	nan\\
1608	nan\\
1609	nan\\
1610	nan\\
1611	nan\\
1612	nan\\
1613	nan\\
1614	nan\\
1615	nan\\
1616	nan\\
1617	nan\\
1618	nan\\
1619	nan\\
1620	nan\\
1621	nan\\
1622	nan\\
1623	nan\\
1624	nan\\
1625	nan\\
1626	nan\\
1627	nan\\
1628	nan\\
1629	nan\\
1630	nan\\
1631	nan\\
1632	nan\\
1633	nan\\
1634	nan\\
1635	nan\\
1636	nan\\
1637	nan\\
1638	nan\\
1639	nan\\
1640	nan\\
1641	nan\\
1642	nan\\
1643	nan\\
1644	nan\\
1645	nan\\
1646	nan\\
1647	nan\\
1648	nan\\
1649	nan\\
1650	nan\\
1651	nan\\
1652	nan\\
1653	nan\\
1654	nan\\
1655	nan\\
1656	nan\\
1657	nan\\
1658	nan\\
1659	nan\\
1660	nan\\
1661	nan\\
1662	nan\\
1663	nan\\
1664	nan\\
1665	nan\\
1666	nan\\
1667	nan\\
1668	nan\\
1669	nan\\
1670	nan\\
1671	nan\\
1672	nan\\
1673	nan\\
1674	nan\\
1675	nan\\
1676	nan\\
1677	nan\\
1678	nan\\
1679	nan\\
1680	nan\\
1681	nan\\
1682	nan\\
1683	nan\\
1684	nan\\
1685	nan\\
1686	nan\\
1687	nan\\
1688	nan\\
1689	nan\\
1690	nan\\
1691	nan\\
1692	nan\\
1693	nan\\
1694	nan\\
1695	nan\\
1696	nan\\
1697	nan\\
1698	nan\\
1699	nan\\
1700	nan\\
1701	nan\\
1702	nan\\
1703	nan\\
1704	nan\\
1705	nan\\
1706	nan\\
1707	nan\\
1708	nan\\
1709	nan\\
1710	nan\\
1711	nan\\
1712	nan\\
1713	nan\\
1714	nan\\
1715	nan\\
1716	nan\\
1717	nan\\
1718	nan\\
1719	nan\\
1720	nan\\
1721	nan\\
1722	nan\\
1723	nan\\
1724	nan\\
1725	nan\\
1726	nan\\
1727	nan\\
1728	nan\\
1729	nan\\
1730	nan\\
1731	nan\\
1732	nan\\
1733	nan\\
1734	nan\\
1735	nan\\
1736	nan\\
1737	nan\\
1738	nan\\
1739	nan\\
1740	nan\\
1741	nan\\
1742	nan\\
1743	nan\\
1744	nan\\
1745	nan\\
1746	nan\\
1747	nan\\
1748	nan\\
1749	nan\\
1750	nan\\
1751	nan\\
1752	nan\\
1753	nan\\
1754	nan\\
1755	nan\\
1756	nan\\
1757	nan\\
1758	nan\\
1759	nan\\
1760	nan\\
1761	nan\\
1762	nan\\
1763	nan\\
1764	nan\\
1765	nan\\
1766	nan\\
1767	nan\\
1768	nan\\
1769	nan\\
1770	nan\\
1771	nan\\
1772	nan\\
1773	nan\\
1774	nan\\
1775	nan\\
1776	nan\\
1777	nan\\
1778	nan\\
1779	nan\\
1780	nan\\
1781	nan\\
1782	nan\\
1783	nan\\
1784	nan\\
1785	nan\\
1786	nan\\
1787	nan\\
1788	nan\\
1789	nan\\
1790	nan\\
1791	nan\\
1792	nan\\
1793	nan\\
1794	nan\\
1795	nan\\
1796	nan\\
1797	nan\\
1798	nan\\
1799	nan\\
1800	nan\\
1801	nan\\
1802	nan\\
1803	nan\\
1804	nan\\
1805	nan\\
1806	nan\\
1807	nan\\
1808	nan\\
1809	nan\\
1810	nan\\
1811	nan\\
1812	nan\\
1813	nan\\
1814	nan\\
1815	nan\\
1816	nan\\
1817	nan\\
1818	nan\\
1819	nan\\
1820	nan\\
1821	nan\\
1822	nan\\
1823	nan\\
1824	nan\\
1825	nan\\
1826	nan\\
1827	nan\\
1828	nan\\
1829	nan\\
1830	nan\\
1831	nan\\
1832	nan\\
1833	nan\\
1834	nan\\
1835	nan\\
1836	nan\\
1837	nan\\
1838	nan\\
1839	nan\\
1840	nan\\
1841	nan\\
1842	nan\\
1843	nan\\
1844	nan\\
1845	nan\\
1846	nan\\
1847	nan\\
1848	nan\\
1849	nan\\
1850	nan\\
1851	nan\\
1852	nan\\
1853	nan\\
1854	nan\\
1855	nan\\
1856	nan\\
1857	nan\\
1858	nan\\
1859	nan\\
1860	nan\\
1861	nan\\
1862	nan\\
1863	nan\\
1864	nan\\
1865	nan\\
1866	nan\\
1867	nan\\
1868	nan\\
1869	nan\\
1870	nan\\
1871	nan\\
1872	nan\\
1873	nan\\
1874	nan\\
1875	nan\\
1876	nan\\
1877	nan\\
1878	nan\\
1879	nan\\
1880	nan\\
1881	nan\\
1882	nan\\
1883	nan\\
1884	nan\\
1885	nan\\
1886	nan\\
1887	nan\\
1888	nan\\
1889	nan\\
1890	nan\\
1891	nan\\
1892	nan\\
1893	nan\\
1894	nan\\
1895	nan\\
1896	nan\\
1897	nan\\
1898	nan\\
1899	nan\\
1900	nan\\
1901	nan\\
1902	nan\\
1903	nan\\
1904	nan\\
1905	nan\\
1906	nan\\
1907	nan\\
1908	nan\\
1909	nan\\
1910	nan\\
1911	nan\\
1912	nan\\
1913	nan\\
1914	nan\\
1915	nan\\
1916	nan\\
1917	nan\\
1918	nan\\
1919	nan\\
1920	nan\\
1921	nan\\
1922	nan\\
1923	nan\\
1924	nan\\
1925	nan\\
1926	nan\\
1927	nan\\
1928	nan\\
1929	nan\\
1930	nan\\
1931	nan\\
1932	nan\\
1933	nan\\
1934	nan\\
1935	nan\\
1936	nan\\
1937	nan\\
1938	nan\\
1939	nan\\
1940	nan\\
1941	nan\\
1942	nan\\
1943	nan\\
1944	nan\\
1945	nan\\
1946	nan\\
1947	nan\\
1948	nan\\
1949	nan\\
1950	nan\\
1951	nan\\
1952	nan\\
1953	nan\\
1954	nan\\
1955	nan\\
1956	nan\\
1957	nan\\
1958	nan\\
1959	nan\\
1960	nan\\
1961	nan\\
1962	nan\\
1963	nan\\
1964	nan\\
1965	nan\\
1966	nan\\
1967	nan\\
1968	nan\\
1969	nan\\
1970	nan\\
1971	nan\\
1972	nan\\
1973	nan\\
1974	nan\\
1975	nan\\
1976	nan\\
1977	nan\\
1978	nan\\
1979	nan\\
1980	nan\\
1981	nan\\
1982	nan\\
1983	nan\\
1984	nan\\
1985	nan\\
1986	nan\\
1987	nan\\
1988	nan\\
1989	nan\\
1990	nan\\
1991	nan\\
1992	nan\\
1993	nan\\
1994	nan\\
1995	nan\\
1996	nan\\
1997	nan\\
1998	nan\\
1999	nan\\
2000	nan\\
2001	nan\\
2002	nan\\
2003	nan\\
2004	nan\\
2005	nan\\
2006	nan\\
2007	nan\\
2008	nan\\
2009	nan\\
2010	nan\\
2011	nan\\
2012	nan\\
2013	nan\\
2014	nan\\
2015	nan\\
2016	nan\\
2017	nan\\
2018	nan\\
2019	nan\\
2020	nan\\
2021	nan\\
2022	nan\\
2023	nan\\
2024	nan\\
2025	nan\\
2026	nan\\
2027	nan\\
2028	nan\\
2029	nan\\
2030	nan\\
2031	nan\\
2032	nan\\
2033	nan\\
2034	nan\\
2035	nan\\
2036	nan\\
2037	nan\\
2038	nan\\
2039	nan\\
2040	nan\\
2041	nan\\
2042	nan\\
2043	nan\\
2044	nan\\
2045	nan\\
2046	nan\\
2047	nan\\
2048	nan\\
2049	nan\\
2050	nan\\
2051	nan\\
2052	nan\\
2053	nan\\
2054	nan\\
2055	nan\\
2056	nan\\
2057	nan\\
2058	nan\\
2059	nan\\
2060	nan\\
2061	nan\\
2062	nan\\
2063	nan\\
2064	nan\\
2065	nan\\
2066	nan\\
2067	nan\\
2068	nan\\
2069	nan\\
2070	nan\\
2071	nan\\
2072	nan\\
2073	nan\\
2074	nan\\
2075	nan\\
2076	nan\\
2077	nan\\
2078	nan\\
2079	nan\\
2080	nan\\
2081	nan\\
2082	nan\\
2083	nan\\
2084	nan\\
2085	nan\\
2086	nan\\
2087	nan\\
2088	nan\\
2089	nan\\
2090	nan\\
2091	nan\\
2092	nan\\
2093	nan\\
2094	nan\\
2095	nan\\
2096	nan\\
2097	nan\\
2098	nan\\
2099	nan\\
2100	nan\\
2101	nan\\
2102	nan\\
2103	nan\\
2104	nan\\
2105	nan\\
2106	nan\\
2107	nan\\
2108	nan\\
2109	nan\\
2110	nan\\
2111	nan\\
2112	nan\\
2113	nan\\
2114	nan\\
2115	nan\\
2116	nan\\
2117	nan\\
2118	nan\\
2119	nan\\
2120	nan\\
2121	nan\\
2122	nan\\
2123	nan\\
2124	nan\\
2125	nan\\
2126	nan\\
2127	nan\\
2128	nan\\
2129	nan\\
2130	nan\\
2131	nan\\
2132	nan\\
2133	nan\\
2134	nan\\
2135	nan\\
2136	nan\\
2137	nan\\
2138	nan\\
2139	nan\\
2140	nan\\
2141	nan\\
2142	nan\\
2143	nan\\
2144	nan\\
2145	nan\\
2146	nan\\
2147	nan\\
2148	nan\\
2149	nan\\
2150	nan\\
2151	nan\\
2152	nan\\
2153	nan\\
2154	nan\\
2155	nan\\
2156	nan\\
2157	nan\\
2158	nan\\
2159	nan\\
2160	nan\\
2161	nan\\
2162	nan\\
2163	nan\\
2164	nan\\
2165	nan\\
2166	nan\\
2167	nan\\
2168	nan\\
2169	nan\\
2170	nan\\
2171	nan\\
2172	nan\\
2173	nan\\
2174	nan\\
2175	nan\\
2176	nan\\
2177	nan\\
2178	nan\\
2179	nan\\
2180	nan\\
2181	nan\\
2182	nan\\
2183	nan\\
2184	nan\\
2185	nan\\
2186	nan\\
2187	nan\\
2188	nan\\
2189	nan\\
2190	nan\\
2191	nan\\
2192	nan\\
2193	nan\\
2194	nan\\
2195	nan\\
2196	nan\\
2197	nan\\
2198	nan\\
2199	nan\\
2200	nan\\
2201	nan\\
2202	nan\\
2203	nan\\
2204	nan\\
2205	nan\\
2206	nan\\
2207	nan\\
2208	nan\\
2209	nan\\
2210	nan\\
2211	nan\\
2212	nan\\
2213	nan\\
2214	nan\\
2215	nan\\
2216	nan\\
2217	nan\\
2218	nan\\
2219	nan\\
2220	nan\\
2221	nan\\
2222	nan\\
2223	nan\\
2224	nan\\
2225	nan\\
2226	nan\\
2227	nan\\
2228	nan\\
2229	nan\\
2230	nan\\
2231	nan\\
2232	nan\\
2233	nan\\
2234	nan\\
2235	nan\\
2236	nan\\
2237	nan\\
2238	nan\\
2239	nan\\
2240	nan\\
2241	nan\\
2242	nan\\
2243	nan\\
2244	nan\\
2245	nan\\
2246	nan\\
2247	nan\\
2248	nan\\
2249	nan\\
2250	nan\\
2251	nan\\
2252	nan\\
2253	nan\\
2254	nan\\
2255	nan\\
2256	nan\\
2257	nan\\
2258	nan\\
2259	nan\\
2260	nan\\
2261	nan\\
2262	nan\\
2263	nan\\
2264	nan\\
2265	nan\\
2266	nan\\
2267	nan\\
2268	nan\\
2269	nan\\
2270	nan\\
2271	nan\\
2272	nan\\
2273	nan\\
2274	nan\\
2275	nan\\
2276	nan\\
2277	nan\\
2278	nan\\
2279	nan\\
2280	nan\\
2281	nan\\
2282	nan\\
2283	nan\\
2284	nan\\
2285	nan\\
2286	nan\\
2287	nan\\
2288	nan\\
2289	nan\\
2290	nan\\
2291	nan\\
2292	nan\\
2293	nan\\
2294	nan\\
2295	nan\\
2296	nan\\
2297	nan\\
2298	nan\\
2299	nan\\
2300	nan\\
2301	nan\\
2302	nan\\
2303	nan\\
2304	nan\\
2305	nan\\
2306	nan\\
2307	nan\\
2308	nan\\
2309	nan\\
2310	nan\\
2311	nan\\
2312	nan\\
2313	nan\\
2314	nan\\
2315	nan\\
2316	nan\\
2317	nan\\
2318	nan\\
2319	nan\\
2320	nan\\
2321	nan\\
2322	nan\\
2323	nan\\
2324	nan\\
2325	nan\\
2326	nan\\
2327	nan\\
2328	nan\\
2329	nan\\
2330	nan\\
2331	nan\\
2332	nan\\
2333	nan\\
2334	nan\\
2335	nan\\
2336	nan\\
2337	nan\\
2338	nan\\
2339	nan\\
2340	nan\\
2341	nan\\
2342	nan\\
2343	nan\\
2344	nan\\
2345	nan\\
2346	nan\\
2347	nan\\
2348	nan\\
2349	nan\\
2350	nan\\
2351	nan\\
2352	nan\\
2353	nan\\
2354	nan\\
2355	nan\\
2356	nan\\
2357	nan\\
2358	nan\\
2359	nan\\
2360	nan\\
2361	nan\\
2362	nan\\
2363	nan\\
2364	nan\\
2365	nan\\
2366	nan\\
2367	nan\\
2368	nan\\
2369	nan\\
2370	nan\\
2371	nan\\
2372	nan\\
2373	nan\\
2374	nan\\
2375	nan\\
2376	nan\\
2377	nan\\
2378	nan\\
2379	nan\\
2380	nan\\
2381	nan\\
2382	nan\\
2383	nan\\
2384	nan\\
2385	nan\\
2386	nan\\
2387	nan\\
2388	nan\\
2389	nan\\
2390	nan\\
2391	nan\\
2392	nan\\
2393	nan\\
2394	nan\\
2395	nan\\
2396	nan\\
2397	nan\\
2398	nan\\
2399	nan\\
2400	nan\\
2401	nan\\
2402	nan\\
2403	nan\\
2404	nan\\
2405	nan\\
2406	nan\\
2407	nan\\
2408	nan\\
2409	nan\\
2410	nan\\
2411	nan\\
2412	nan\\
2413	nan\\
2414	nan\\
2415	nan\\
2416	nan\\
2417	nan\\
2418	nan\\
2419	nan\\
2420	nan\\
2421	nan\\
2422	nan\\
2423	nan\\
2424	nan\\
2425	nan\\
2426	nan\\
2427	nan\\
2428	nan\\
2429	nan\\
2430	nan\\
2431	nan\\
2432	nan\\
2433	nan\\
2434	nan\\
2435	nan\\
2436	nan\\
2437	nan\\
2438	nan\\
2439	nan\\
2440	nan\\
2441	nan\\
2442	nan\\
2443	nan\\
2444	nan\\
2445	nan\\
2446	nan\\
2447	nan\\
2448	nan\\
2449	nan\\
2450	nan\\
2451	nan\\
2452	nan\\
2453	nan\\
2454	nan\\
2455	nan\\
2456	nan\\
2457	nan\\
2458	nan\\
2459	nan\\
2460	nan\\
2461	nan\\
2462	nan\\
2463	nan\\
2464	nan\\
2465	nan\\
2466	nan\\
2467	nan\\
2468	nan\\
2469	nan\\
2470	nan\\
2471	nan\\
2472	nan\\
2473	nan\\
2474	nan\\
2475	nan\\
2476	nan\\
2477	nan\\
2478	nan\\
2479	nan\\
2480	nan\\
2481	nan\\
2482	nan\\
2483	nan\\
2484	nan\\
2485	nan\\
2486	nan\\
2487	nan\\
2488	nan\\
2489	nan\\
2490	nan\\
2491	nan\\
2492	nan\\
2493	nan\\
2494	nan\\
2495	nan\\
2496	nan\\
2497	nan\\
2498	nan\\
2499	nan\\
2500	nan\\
2501	nan\\
2502	nan\\
2503	nan\\
2504	nan\\
2505	nan\\
2506	nan\\
2507	nan\\
2508	nan\\
2509	nan\\
2510	nan\\
2511	nan\\
2512	nan\\
2513	nan\\
2514	nan\\
2515	nan\\
2516	nan\\
2517	nan\\
2518	nan\\
2519	nan\\
2520	nan\\
2521	nan\\
2522	nan\\
2523	nan\\
2524	nan\\
2525	nan\\
2526	nan\\
2527	nan\\
2528	nan\\
2529	nan\\
2530	nan\\
2531	nan\\
2532	nan\\
2533	nan\\
2534	nan\\
2535	nan\\
2536	nan\\
2537	nan\\
2538	nan\\
2539	nan\\
2540	nan\\
2541	nan\\
2542	nan\\
2543	nan\\
2544	nan\\
2545	nan\\
2546	nan\\
2547	nan\\
2548	nan\\
2549	nan\\
2550	nan\\
2551	nan\\
2552	nan\\
2553	nan\\
2554	nan\\
2555	nan\\
2556	nan\\
2557	nan\\
2558	nan\\
2559	nan\\
2560	nan\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	nan\\
3075	nan\\
3076	nan\\
3077	nan\\
3078	nan\\
3079	nan\\
3080	nan\\
3081	nan\\
3082	nan\\
3083	nan\\
3084	nan\\
3085	nan\\
3086	nan\\
3087	nan\\
3088	nan\\
3089	nan\\
3090	nan\\
3091	nan\\
3092	nan\\
3093	nan\\
3094	nan\\
3095	nan\\
3096	nan\\
3097	nan\\
3098	nan\\
3099	nan\\
3100	nan\\
3101	nan\\
3102	nan\\
3103	nan\\
3104	nan\\
3105	nan\\
3106	nan\\
3107	nan\\
3108	nan\\
3109	nan\\
3110	nan\\
3111	nan\\
3112	nan\\
3113	nan\\
3114	nan\\
3115	nan\\
3116	nan\\
3117	nan\\
3118	nan\\
3119	nan\\
3120	nan\\
3121	nan\\
3122	nan\\
3123	nan\\
3124	nan\\
3125	nan\\
3126	nan\\
3127	nan\\
3128	nan\\
3129	nan\\
3130	nan\\
3131	nan\\
3132	nan\\
3133	nan\\
3134	nan\\
3135	nan\\
3136	nan\\
3137	nan\\
3138	nan\\
3139	nan\\
3140	nan\\
3141	nan\\
3142	nan\\
3143	nan\\
3144	nan\\
3145	nan\\
3146	nan\\
3147	nan\\
3148	nan\\
3149	nan\\
3150	nan\\
3151	nan\\
3152	nan\\
3153	nan\\
3154	nan\\
3155	nan\\
3156	nan\\
3157	nan\\
3158	nan\\
3159	nan\\
3160	nan\\
3161	nan\\
3162	nan\\
3163	nan\\
3164	nan\\
3165	nan\\
3166	nan\\
3167	nan\\
3168	nan\\
3169	nan\\
3170	nan\\
3171	nan\\
3172	nan\\
3173	nan\\
3174	nan\\
3175	nan\\
3176	nan\\
3177	nan\\
3178	nan\\
3179	nan\\
3180	nan\\
3181	nan\\
3182	nan\\
3183	nan\\
3184	nan\\
3185	nan\\
3186	nan\\
3187	nan\\
3188	nan\\
3189	nan\\
3190	nan\\
3191	nan\\
3192	nan\\
3193	nan\\
3194	nan\\
3195	nan\\
3196	nan\\
3197	nan\\
3198	nan\\
3199	nan\\
3200	nan\\
3201	nan\\
3202	nan\\
3203	nan\\
3204	nan\\
3205	nan\\
3206	nan\\
3207	nan\\
3208	nan\\
3209	nan\\
3210	nan\\
3211	nan\\
3212	nan\\
3213	nan\\
3214	nan\\
3215	nan\\
3216	nan\\
3217	nan\\
3218	nan\\
3219	nan\\
3220	nan\\
3221	nan\\
3222	nan\\
3223	nan\\
3224	nan\\
3225	nan\\
3226	nan\\
3227	nan\\
3228	nan\\
3229	nan\\
3230	nan\\
3231	nan\\
3232	nan\\
3233	nan\\
3234	nan\\
3235	nan\\
3236	nan\\
3237	nan\\
3238	nan\\
3239	nan\\
3240	nan\\
3241	nan\\
3242	nan\\
3243	nan\\
3244	nan\\
3245	nan\\
3246	nan\\
3247	nan\\
3248	nan\\
3249	nan\\
3250	nan\\
3251	nan\\
3252	nan\\
3253	nan\\
3254	nan\\
3255	nan\\
3256	nan\\
3257	nan\\
3258	nan\\
3259	nan\\
3260	nan\\
3261	nan\\
3262	nan\\
3263	nan\\
3264	nan\\
3265	nan\\
3266	nan\\
3267	nan\\
3268	nan\\
3269	nan\\
3270	nan\\
3271	nan\\
3272	nan\\
3273	nan\\
3274	nan\\
3275	nan\\
3276	nan\\
3277	nan\\
3278	nan\\
3279	nan\\
3280	nan\\
3281	nan\\
3282	nan\\
3283	nan\\
3284	nan\\
3285	nan\\
3286	nan\\
3287	nan\\
3288	nan\\
3289	nan\\
3290	nan\\
3291	nan\\
3292	nan\\
3293	nan\\
3294	nan\\
3295	nan\\
3296	nan\\
3297	nan\\
3298	nan\\
3299	nan\\
3300	nan\\
3301	nan\\
3302	nan\\
3303	nan\\
3304	nan\\
3305	nan\\
3306	nan\\
3307	nan\\
3308	nan\\
3309	nan\\
3310	nan\\
3311	nan\\
3312	nan\\
3313	nan\\
3314	nan\\
3315	nan\\
3316	nan\\
3317	nan\\
3318	nan\\
3319	nan\\
3320	nan\\
3321	nan\\
3322	nan\\
3323	nan\\
3324	nan\\
3325	nan\\
3326	nan\\
3327	nan\\
3328	nan\\
3329	nan\\
3330	nan\\
3331	nan\\
3332	nan\\
3333	nan\\
3334	nan\\
3335	nan\\
3336	nan\\
3337	nan\\
3338	nan\\
3339	nan\\
3340	nan\\
3341	nan\\
3342	nan\\
3343	nan\\
3344	nan\\
3345	nan\\
3346	nan\\
3347	nan\\
3348	nan\\
3349	nan\\
3350	nan\\
3351	nan\\
3352	nan\\
3353	nan\\
3354	nan\\
3355	nan\\
3356	nan\\
3357	nan\\
3358	nan\\
3359	nan\\
3360	nan\\
3361	nan\\
3362	nan\\
3363	nan\\
3364	nan\\
3365	nan\\
3366	nan\\
3367	nan\\
3368	nan\\
3369	nan\\
3370	nan\\
3371	nan\\
3372	nan\\
3373	nan\\
3374	nan\\
3375	nan\\
3376	nan\\
3377	nan\\
3378	nan\\
3379	nan\\
3380	nan\\
3381	nan\\
3382	nan\\
3383	nan\\
3384	nan\\
3385	nan\\
3386	nan\\
3387	nan\\
3388	nan\\
3389	nan\\
3390	nan\\
3391	nan\\
3392	nan\\
3393	nan\\
3394	nan\\
3395	nan\\
3396	nan\\
3397	nan\\
3398	nan\\
3399	nan\\
3400	nan\\
3401	nan\\
3402	nan\\
3403	nan\\
3404	nan\\
3405	nan\\
3406	nan\\
3407	nan\\
3408	nan\\
3409	nan\\
3410	nan\\
3411	nan\\
3412	nan\\
3413	nan\\
3414	nan\\
3415	nan\\
3416	nan\\
3417	nan\\
3418	nan\\
3419	nan\\
3420	nan\\
3421	nan\\
3422	nan\\
3423	nan\\
3424	nan\\
3425	nan\\
3426	nan\\
3427	nan\\
3428	nan\\
3429	nan\\
3430	nan\\
3431	nan\\
3432	nan\\
3433	nan\\
3434	nan\\
3435	nan\\
3436	nan\\
3437	nan\\
3438	nan\\
3439	nan\\
3440	nan\\
3441	nan\\
3442	nan\\
3443	nan\\
3444	nan\\
3445	nan\\
3446	nan\\
3447	nan\\
3448	nan\\
3449	nan\\
3450	nan\\
3451	nan\\
3452	nan\\
3453	nan\\
3454	nan\\
3455	nan\\
3456	nan\\
3457	nan\\
3458	nan\\
3459	nan\\
3460	nan\\
3461	nan\\
3462	nan\\
3463	nan\\
3464	nan\\
3465	nan\\
3466	nan\\
3467	nan\\
3468	nan\\
3469	nan\\
3470	nan\\
3471	nan\\
3472	nan\\
3473	nan\\
3474	nan\\
3475	nan\\
3476	nan\\
3477	nan\\
3478	nan\\
3479	nan\\
3480	nan\\
3481	nan\\
3482	nan\\
3483	nan\\
3484	nan\\
3485	nan\\
3486	nan\\
3487	nan\\
3488	nan\\
3489	nan\\
3490	nan\\
3491	nan\\
3492	nan\\
3493	nan\\
3494	nan\\
3495	nan\\
3496	nan\\
3497	nan\\
3498	nan\\
3499	nan\\
3500	nan\\
3501	nan\\
3502	nan\\
3503	nan\\
3504	nan\\
3505	nan\\
3506	nan\\
3507	nan\\
3508	nan\\
3509	nan\\
3510	nan\\
3511	nan\\
3512	nan\\
3513	nan\\
3514	nan\\
3515	nan\\
3516	nan\\
3517	nan\\
3518	nan\\
3519	nan\\
3520	nan\\
3521	nan\\
3522	nan\\
3523	nan\\
3524	nan\\
3525	nan\\
3526	nan\\
3527	nan\\
3528	nan\\
3529	nan\\
3530	nan\\
3531	nan\\
3532	nan\\
3533	nan\\
3534	nan\\
3535	nan\\
3536	nan\\
3537	nan\\
3538	nan\\
3539	nan\\
3540	nan\\
3541	nan\\
3542	nan\\
3543	nan\\
3544	nan\\
3545	nan\\
3546	nan\\
3547	nan\\
3548	nan\\
3549	nan\\
3550	nan\\
3551	nan\\
3552	nan\\
3553	nan\\
3554	nan\\
3555	nan\\
3556	nan\\
3557	nan\\
3558	nan\\
3559	nan\\
3560	nan\\
3561	nan\\
3562	nan\\
3563	nan\\
3564	nan\\
3565	nan\\
3566	nan\\
3567	nan\\
3568	nan\\
3569	nan\\
3570	nan\\
3571	nan\\
3572	nan\\
3573	nan\\
3574	nan\\
3575	nan\\
3576	nan\\
3577	nan\\
3578	nan\\
3579	nan\\
3580	nan\\
3581	nan\\
3582	nan\\
3583	nan\\
3584	nan\\
3585	nan\\
3586	nan\\
3587	nan\\
3588	nan\\
3589	nan\\
3590	nan\\
3591	nan\\
3592	nan\\
3593	nan\\
3594	nan\\
3595	nan\\
3596	nan\\
3597	nan\\
3598	nan\\
3599	nan\\
3600	nan\\
3601	nan\\
3602	nan\\
3603	nan\\
3604	nan\\
3605	nan\\
3606	nan\\
3607	nan\\
3608	nan\\
3609	nan\\
3610	nan\\
3611	nan\\
3612	nan\\
3613	nan\\
3614	nan\\
3615	nan\\
3616	nan\\
3617	nan\\
3618	nan\\
3619	nan\\
3620	nan\\
3621	nan\\
3622	nan\\
3623	nan\\
3624	nan\\
3625	nan\\
3626	nan\\
3627	nan\\
3628	nan\\
3629	nan\\
3630	nan\\
3631	nan\\
3632	nan\\
3633	nan\\
3634	nan\\
3635	nan\\
3636	nan\\
3637	nan\\
3638	nan\\
3639	nan\\
3640	nan\\
3641	nan\\
3642	nan\\
3643	nan\\
3644	nan\\
3645	nan\\
3646	nan\\
3647	nan\\
3648	nan\\
3649	nan\\
3650	nan\\
3651	nan\\
3652	nan\\
3653	nan\\
3654	nan\\
3655	nan\\
3656	nan\\
3657	nan\\
3658	nan\\
3659	nan\\
3660	nan\\
3661	nan\\
3662	nan\\
3663	nan\\
3664	nan\\
3665	nan\\
3666	nan\\
3667	nan\\
3668	nan\\
3669	nan\\
3670	nan\\
3671	nan\\
3672	nan\\
3673	nan\\
3674	nan\\
3675	nan\\
3676	nan\\
3677	nan\\
3678	nan\\
3679	nan\\
3680	nan\\
3681	nan\\
3682	nan\\
3683	nan\\
3684	nan\\
3685	nan\\
3686	nan\\
3687	nan\\
3688	nan\\
3689	nan\\
3690	nan\\
3691	nan\\
3692	nan\\
3693	nan\\
3694	nan\\
3695	nan\\
3696	nan\\
3697	nan\\
3698	nan\\
3699	nan\\
3700	nan\\
3701	nan\\
3702	nan\\
3703	nan\\
3704	nan\\
3705	nan\\
3706	nan\\
3707	nan\\
3708	nan\\
3709	nan\\
3710	nan\\
3711	nan\\
3712	nan\\
3713	nan\\
3714	nan\\
3715	nan\\
3716	nan\\
3717	nan\\
3718	nan\\
3719	nan\\
3720	nan\\
3721	nan\\
3722	nan\\
3723	nan\\
3724	nan\\
3725	nan\\
3726	nan\\
3727	nan\\
3728	nan\\
3729	nan\\
3730	nan\\
3731	nan\\
3732	nan\\
3733	nan\\
3734	nan\\
3735	nan\\
3736	nan\\
3737	nan\\
3738	nan\\
3739	nan\\
3740	nan\\
3741	nan\\
3742	nan\\
3743	nan\\
3744	nan\\
3745	nan\\
3746	nan\\
3747	nan\\
3748	nan\\
3749	nan\\
3750	nan\\
3751	nan\\
3752	nan\\
3753	nan\\
3754	nan\\
3755	nan\\
3756	nan\\
3757	nan\\
3758	nan\\
3759	nan\\
3760	nan\\
3761	nan\\
3762	nan\\
3763	nan\\
3764	nan\\
3765	nan\\
3766	nan\\
3767	nan\\
3768	nan\\
3769	nan\\
3770	nan\\
3771	nan\\
3772	nan\\
3773	nan\\
3774	nan\\
3775	nan\\
3776	nan\\
3777	nan\\
3778	nan\\
3779	nan\\
3780	nan\\
3781	nan\\
3782	nan\\
3783	nan\\
3784	nan\\
3785	nan\\
3786	nan\\
3787	nan\\
3788	nan\\
3789	nan\\
3790	nan\\
3791	nan\\
3792	nan\\
3793	nan\\
3794	nan\\
3795	nan\\
3796	nan\\
3797	nan\\
3798	nan\\
3799	nan\\
3800	nan\\
3801	nan\\
3802	nan\\
3803	nan\\
3804	nan\\
3805	nan\\
3806	nan\\
3807	nan\\
3808	nan\\
3809	nan\\
3810	nan\\
3811	nan\\
3812	nan\\
3813	nan\\
3814	nan\\
3815	nan\\
3816	nan\\
3817	nan\\
3818	nan\\
3819	nan\\
3820	nan\\
3821	nan\\
3822	nan\\
3823	nan\\
3824	nan\\
3825	nan\\
3826	nan\\
3827	nan\\
3828	nan\\
3829	nan\\
3830	nan\\
3831	nan\\
3832	nan\\
3833	nan\\
3834	nan\\
3835	nan\\
3836	nan\\
3837	nan\\
3838	nan\\
3839	nan\\
3840	nan\\
3841	nan\\
3842	nan\\
3843	nan\\
3844	nan\\
3845	nan\\
3846	nan\\
3847	nan\\
3848	nan\\
3849	nan\\
3850	nan\\
3851	nan\\
3852	nan\\
3853	nan\\
3854	nan\\
3855	nan\\
3856	nan\\
3857	nan\\
3858	nan\\
3859	nan\\
3860	nan\\
3861	nan\\
3862	nan\\
3863	nan\\
3864	nan\\
3865	nan\\
3866	nan\\
3867	nan\\
3868	nan\\
3869	nan\\
3870	nan\\
3871	nan\\
3872	nan\\
3873	nan\\
3874	nan\\
3875	nan\\
3876	nan\\
3877	nan\\
3878	nan\\
3879	nan\\
3880	nan\\
3881	nan\\
3882	nan\\
3883	nan\\
3884	nan\\
3885	nan\\
3886	nan\\
3887	nan\\
3888	nan\\
3889	nan\\
3890	nan\\
3891	nan\\
3892	nan\\
3893	nan\\
3894	nan\\
3895	nan\\
3896	nan\\
3897	nan\\
3898	nan\\
3899	nan\\
3900	nan\\
3901	nan\\
3902	nan\\
3903	nan\\
3904	nan\\
3905	nan\\
3906	nan\\
3907	nan\\
3908	nan\\
3909	nan\\
3910	nan\\
3911	nan\\
3912	nan\\
3913	nan\\
3914	nan\\
3915	nan\\
3916	nan\\
3917	nan\\
3918	nan\\
3919	nan\\
3920	nan\\
3921	nan\\
3922	nan\\
3923	nan\\
3924	nan\\
3925	nan\\
3926	nan\\
3927	nan\\
3928	nan\\
3929	nan\\
3930	nan\\
3931	nan\\
3932	nan\\
3933	nan\\
3934	nan\\
3935	nan\\
3936	nan\\
3937	nan\\
3938	nan\\
3939	nan\\
3940	nan\\
3941	nan\\
3942	nan\\
3943	nan\\
3944	nan\\
3945	nan\\
3946	nan\\
3947	nan\\
3948	nan\\
3949	nan\\
3950	nan\\
3951	nan\\
3952	nan\\
3953	nan\\
3954	nan\\
3955	nan\\
3956	nan\\
3957	nan\\
3958	nan\\
3959	nan\\
3960	nan\\
3961	nan\\
3962	nan\\
3963	nan\\
3964	nan\\
3965	nan\\
3966	nan\\
3967	nan\\
3968	nan\\
3969	nan\\
3970	nan\\
3971	nan\\
3972	nan\\
3973	nan\\
3974	nan\\
3975	nan\\
3976	nan\\
3977	nan\\
3978	nan\\
3979	nan\\
3980	nan\\
3981	nan\\
3982	nan\\
3983	nan\\
3984	nan\\
3985	nan\\
3986	nan\\
3987	nan\\
3988	nan\\
3989	nan\\
3990	nan\\
3991	nan\\
3992	nan\\
3993	nan\\
3994	nan\\
3995	nan\\
3996	nan\\
3997	nan\\
3998	nan\\
3999	nan\\
4000	nan\\
4001	nan\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4001	nan\\
4002	nan\\
4003	nan\\
4004	nan\\
4005	nan\\
4006	nan\\
4007	nan\\
4008	nan\\
4009	nan\\
4010	nan\\
4011	nan\\
4012	nan\\
4013	nan\\
4014	nan\\
4015	nan\\
4016	nan\\
4017	nan\\
4018	nan\\
4019	nan\\
4020	nan\\
4021	nan\\
4022	nan\\
4023	nan\\
4024	nan\\
4025	nan\\
4026	nan\\
4027	nan\\
4028	nan\\
4029	nan\\
4030	nan\\
4031	nan\\
4032	nan\\
4033	nan\\
4034	nan\\
4035	nan\\
4036	nan\\
4037	nan\\
4038	nan\\
4039	nan\\
4040	nan\\
4041	nan\\
4042	nan\\
4043	nan\\
4044	nan\\
4045	nan\\
4046	nan\\
4047	nan\\
4048	nan\\
4049	nan\\
4050	nan\\
4051	nan\\
4052	nan\\
4053	nan\\
4054	nan\\
4055	nan\\
4056	nan\\
4057	nan\\
4058	nan\\
4059	nan\\
4060	nan\\
4061	nan\\
4062	nan\\
4063	nan\\
4064	nan\\
4065	nan\\
4066	nan\\
4067	nan\\
4068	nan\\
4069	nan\\
4070	nan\\
4071	nan\\
4072	nan\\
4073	nan\\
4074	nan\\
4075	nan\\
4076	nan\\
4077	nan\\
4078	nan\\
4079	nan\\
4080	nan\\
4081	nan\\
4082	nan\\
4083	nan\\
4084	nan\\
4085	nan\\
4086	nan\\
4087	nan\\
4088	nan\\
4089	nan\\
4090	nan\\
4091	nan\\
4092	nan\\
4093	nan\\
4094	nan\\
4095	nan\\
4096	nan\\
4097	nan\\
4098	nan\\
4099	nan\\
4100	nan\\
4101	nan\\
4102	nan\\
4103	nan\\
4104	nan\\
4105	nan\\
4106	nan\\
4107	nan\\
4108	nan\\
4109	nan\\
4110	nan\\
4111	nan\\
4112	nan\\
4113	nan\\
4114	nan\\
4115	nan\\
4116	nan\\
4117	nan\\
4118	nan\\
4119	nan\\
4120	nan\\
4121	nan\\
4122	nan\\
4123	nan\\
4124	nan\\
4125	nan\\
4126	nan\\
4127	nan\\
4128	nan\\
4129	nan\\
4130	nan\\
4131	nan\\
4132	nan\\
4133	nan\\
4134	nan\\
4135	nan\\
4136	nan\\
4137	nan\\
4138	nan\\
4139	nan\\
4140	nan\\
4141	nan\\
4142	nan\\
4143	nan\\
4144	nan\\
4145	nan\\
4146	nan\\
4147	nan\\
4148	nan\\
4149	nan\\
4150	nan\\
4151	nan\\
4152	nan\\
4153	nan\\
4154	nan\\
4155	nan\\
4156	nan\\
4157	nan\\
4158	nan\\
4159	nan\\
4160	nan\\
4161	nan\\
4162	nan\\
4163	nan\\
4164	nan\\
4165	nan\\
4166	nan\\
4167	nan\\
4168	nan\\
4169	nan\\
4170	nan\\
4171	nan\\
4172	nan\\
4173	nan\\
4174	nan\\
4175	nan\\
4176	nan\\
4177	nan\\
4178	nan\\
4179	nan\\
4180	nan\\
4181	nan\\
4182	nan\\
4183	nan\\
4184	nan\\
4185	nan\\
4186	nan\\
4187	nan\\
4188	nan\\
4189	nan\\
4190	nan\\
4191	nan\\
4192	nan\\
4193	nan\\
4194	nan\\
4195	nan\\
4196	nan\\
4197	nan\\
4198	nan\\
4199	nan\\
4200	nan\\
4201	nan\\
4202	nan\\
4203	nan\\
4204	nan\\
4205	nan\\
4206	nan\\
4207	nan\\
4208	nan\\
4209	nan\\
4210	nan\\
4211	nan\\
4212	nan\\
4213	nan\\
4214	nan\\
4215	nan\\
4216	nan\\
4217	nan\\
4218	nan\\
4219	nan\\
4220	nan\\
4221	nan\\
4222	nan\\
4223	nan\\
4224	nan\\
4225	nan\\
4226	nan\\
4227	nan\\
4228	nan\\
4229	nan\\
4230	nan\\
4231	nan\\
4232	nan\\
4233	nan\\
4234	nan\\
4235	nan\\
4236	nan\\
4237	nan\\
4238	nan\\
4239	nan\\
4240	nan\\
4241	nan\\
4242	nan\\
4243	nan\\
4244	nan\\
4245	nan\\
4246	nan\\
4247	nan\\
4248	nan\\
4249	nan\\
4250	nan\\
4251	nan\\
4252	nan\\
4253	nan\\
4254	nan\\
4255	nan\\
4256	nan\\
4257	nan\\
4258	nan\\
4259	nan\\
4260	nan\\
4261	nan\\
4262	nan\\
4263	nan\\
4264	nan\\
4265	nan\\
4266	nan\\
4267	nan\\
4268	nan\\
4269	nan\\
4270	nan\\
4271	nan\\
4272	nan\\
4273	nan\\
4274	nan\\
4275	nan\\
4276	nan\\
4277	nan\\
4278	nan\\
4279	nan\\
4280	nan\\
4281	nan\\
4282	nan\\
4283	nan\\
4284	nan\\
4285	nan\\
4286	nan\\
4287	nan\\
4288	nan\\
4289	nan\\
4290	nan\\
4291	nan\\
4292	nan\\
4293	nan\\
4294	nan\\
4295	nan\\
4296	nan\\
4297	nan\\
4298	nan\\
4299	nan\\
4300	nan\\
4301	nan\\
4302	nan\\
4303	nan\\
4304	nan\\
4305	nan\\
4306	nan\\
4307	nan\\
4308	nan\\
4309	nan\\
4310	nan\\
4311	nan\\
4312	nan\\
4313	nan\\
4314	nan\\
4315	nan\\
4316	nan\\
4317	nan\\
4318	nan\\
4319	nan\\
4320	nan\\
4321	nan\\
4322	nan\\
4323	nan\\
4324	nan\\
4325	nan\\
4326	nan\\
4327	nan\\
4328	nan\\
4329	nan\\
4330	nan\\
4331	nan\\
4332	nan\\
4333	nan\\
4334	nan\\
4335	nan\\
4336	nan\\
4337	nan\\
4338	nan\\
4339	nan\\
4340	nan\\
4341	nan\\
4342	nan\\
4343	nan\\
4344	nan\\
4345	nan\\
4346	nan\\
4347	nan\\
4348	nan\\
4349	nan\\
4350	nan\\
4351	nan\\
4352	nan\\
4353	nan\\
4354	nan\\
4355	nan\\
4356	nan\\
4357	nan\\
4358	nan\\
4359	nan\\
4360	nan\\
4361	nan\\
4362	nan\\
4363	nan\\
4364	nan\\
4365	nan\\
4366	nan\\
4367	nan\\
4368	nan\\
4369	nan\\
4370	nan\\
4371	nan\\
4372	nan\\
4373	nan\\
4374	nan\\
4375	nan\\
4376	nan\\
4377	nan\\
4378	nan\\
4379	nan\\
4380	nan\\
4381	nan\\
4382	nan\\
4383	nan\\
4384	nan\\
4385	nan\\
4386	nan\\
4387	nan\\
4388	nan\\
4389	nan\\
4390	nan\\
4391	nan\\
4392	nan\\
4393	nan\\
4394	nan\\
4395	nan\\
4396	nan\\
4397	nan\\
4398	nan\\
4399	nan\\
4400	nan\\
4401	nan\\
4402	nan\\
4403	nan\\
4404	nan\\
4405	nan\\
4406	nan\\
4407	nan\\
4408	nan\\
4409	nan\\
4410	nan\\
4411	nan\\
4412	nan\\
4413	nan\\
4414	nan\\
4415	nan\\
4416	nan\\
4417	nan\\
4418	nan\\
4419	nan\\
4420	nan\\
4421	nan\\
4422	nan\\
4423	nan\\
4424	nan\\
4425	nan\\
4426	nan\\
4427	nan\\
4428	nan\\
4429	nan\\
4430	nan\\
4431	nan\\
4432	nan\\
4433	nan\\
4434	nan\\
4435	nan\\
4436	nan\\
4437	nan\\
4438	nan\\
4439	nan\\
4440	nan\\
4441	nan\\
4442	nan\\
4443	nan\\
4444	nan\\
4445	nan\\
4446	nan\\
4447	nan\\
4448	nan\\
4449	nan\\
4450	nan\\
4451	nan\\
4452	nan\\
4453	nan\\
4454	nan\\
4455	nan\\
4456	nan\\
4457	nan\\
4458	nan\\
4459	nan\\
4460	nan\\
4461	nan\\
4462	nan\\
4463	nan\\
4464	nan\\
4465	nan\\
4466	nan\\
4467	nan\\
4468	nan\\
4469	nan\\
4470	nan\\
4471	nan\\
4472	nan\\
4473	nan\\
4474	nan\\
4475	nan\\
4476	nan\\
4477	nan\\
4478	nan\\
4479	nan\\
4480	nan\\
4481	nan\\
4482	nan\\
4483	nan\\
4484	nan\\
4485	nan\\
4486	nan\\
4487	nan\\
4488	nan\\
4489	nan\\
4490	nan\\
4491	nan\\
4492	nan\\
4493	nan\\
4494	nan\\
4495	nan\\
4496	nan\\
4497	nan\\
4498	nan\\
4499	nan\\
4500	nan\\
4501	nan\\
4502	nan\\
4503	nan\\
4504	nan\\
4505	nan\\
4506	nan\\
4507	nan\\
4508	nan\\
4509	nan\\
4510	nan\\
4511	nan\\
4512	nan\\
4513	nan\\
4514	nan\\
4515	nan\\
4516	nan\\
4517	nan\\
4518	nan\\
4519	nan\\
4520	nan\\
4521	nan\\
4522	nan\\
4523	nan\\
4524	nan\\
4525	nan\\
4526	nan\\
4527	nan\\
4528	nan\\
4529	nan\\
4530	nan\\
4531	nan\\
4532	nan\\
4533	nan\\
4534	nan\\
4535	nan\\
4536	nan\\
4537	nan\\
4538	nan\\
4539	nan\\
4540	nan\\
4541	nan\\
4542	nan\\
4543	nan\\
4544	nan\\
4545	nan\\
4546	nan\\
4547	nan\\
4548	nan\\
4549	nan\\
4550	nan\\
4551	nan\\
4552	nan\\
4553	nan\\
4554	nan\\
4555	nan\\
4556	nan\\
4557	nan\\
4558	nan\\
4559	nan\\
4560	nan\\
4561	nan\\
4562	nan\\
4563	nan\\
4564	nan\\
4565	nan\\
4566	nan\\
4567	nan\\
4568	nan\\
4569	nan\\
4570	nan\\
4571	nan\\
4572	nan\\
4573	nan\\
4574	nan\\
4575	nan\\
4576	nan\\
4577	nan\\
4578	nan\\
4579	nan\\
4580	nan\\
4581	nan\\
4582	nan\\
4583	nan\\
4584	nan\\
4585	nan\\
4586	nan\\
4587	nan\\
4588	nan\\
4589	nan\\
4590	nan\\
4591	nan\\
4592	nan\\
4593	nan\\
4594	nan\\
4595	nan\\
4596	nan\\
4597	nan\\
4598	nan\\
4599	nan\\
4600	nan\\
4601	nan\\
4602	nan\\
4603	nan\\
4604	nan\\
4605	nan\\
4606	nan\\
4607	nan\\
4608	nan\\
4609	nan\\
4610	nan\\
4611	nan\\
4612	nan\\
4613	nan\\
4614	nan\\
4615	nan\\
4616	nan\\
4617	nan\\
4618	nan\\
4619	nan\\
4620	nan\\
4621	nan\\
4622	nan\\
4623	nan\\
4624	nan\\
4625	nan\\
4626	nan\\
4627	nan\\
4628	nan\\
4629	nan\\
4630	nan\\
4631	nan\\
4632	nan\\
4633	nan\\
4634	nan\\
4635	nan\\
4636	nan\\
4637	nan\\
4638	nan\\
4639	nan\\
4640	nan\\
4641	nan\\
4642	nan\\
4643	nan\\
4644	nan\\
4645	nan\\
4646	nan\\
4647	nan\\
4648	nan\\
4649	nan\\
4650	nan\\
4651	nan\\
4652	nan\\
4653	nan\\
4654	nan\\
4655	nan\\
4656	nan\\
4657	nan\\
4658	nan\\
4659	nan\\
4660	nan\\
4661	nan\\
4662	nan\\
4663	nan\\
4664	nan\\
4665	nan\\
4666	nan\\
4667	nan\\
4668	nan\\
4669	nan\\
4670	nan\\
4671	nan\\
4672	nan\\
4673	nan\\
4674	nan\\
4675	nan\\
4676	nan\\
4677	nan\\
4678	nan\\
4679	nan\\
4680	nan\\
4681	nan\\
4682	nan\\
4683	nan\\
4684	nan\\
4685	nan\\
4686	nan\\
4687	nan\\
4688	nan\\
4689	nan\\
4690	nan\\
4691	nan\\
4692	nan\\
4693	nan\\
4694	nan\\
4695	nan\\
4696	nan\\
4697	nan\\
4698	nan\\
4699	nan\\
4700	nan\\
4701	nan\\
4702	nan\\
4703	nan\\
4704	nan\\
4705	nan\\
4706	nan\\
4707	nan\\
4708	nan\\
4709	nan\\
4710	nan\\
4711	nan\\
4712	nan\\
4713	nan\\
4714	nan\\
4715	nan\\
4716	nan\\
4717	nan\\
4718	nan\\
4719	nan\\
4720	nan\\
4721	nan\\
4722	nan\\
4723	nan\\
4724	nan\\
4725	nan\\
4726	nan\\
4727	nan\\
4728	nan\\
4729	nan\\
4730	nan\\
4731	nan\\
4732	nan\\
4733	nan\\
4734	nan\\
4735	nan\\
4736	nan\\
4737	nan\\
4738	nan\\
4739	nan\\
4740	nan\\
4741	nan\\
4742	nan\\
4743	nan\\
4744	nan\\
4745	nan\\
4746	nan\\
4747	nan\\
4748	nan\\
4749	nan\\
4750	nan\\
4751	nan\\
4752	nan\\
4753	nan\\
4754	nan\\
4755	nan\\
4756	nan\\
4757	nan\\
4758	nan\\
4759	nan\\
4760	nan\\
4761	nan\\
4762	nan\\
4763	nan\\
4764	nan\\
4765	nan\\
4766	nan\\
4767	nan\\
4768	nan\\
4769	nan\\
4770	nan\\
4771	nan\\
4772	nan\\
4773	nan\\
4774	nan\\
4775	nan\\
4776	nan\\
4777	nan\\
4778	nan\\
4779	nan\\
4780	nan\\
4781	nan\\
4782	nan\\
4783	nan\\
4784	nan\\
4785	nan\\
4786	nan\\
4787	nan\\
4788	nan\\
4789	nan\\
4790	nan\\
4791	nan\\
4792	nan\\
4793	nan\\
4794	nan\\
4795	nan\\
4796	nan\\
4797	nan\\
4798	nan\\
4799	nan\\
4800	nan\\
4801	nan\\
4802	nan\\
4803	nan\\
4804	nan\\
4805	nan\\
4806	nan\\
4807	nan\\
4808	nan\\
4809	nan\\
4810	nan\\
4811	nan\\
4812	nan\\
4813	nan\\
4814	nan\\
4815	nan\\
4816	nan\\
4817	nan\\
4818	nan\\
4819	nan\\
4820	nan\\
4821	nan\\
4822	nan\\
4823	nan\\
4824	nan\\
4825	nan\\
4826	nan\\
4827	nan\\
4828	nan\\
4829	nan\\
4830	nan\\
4831	nan\\
4832	nan\\
4833	nan\\
4834	nan\\
4835	nan\\
4836	nan\\
4837	nan\\
4838	nan\\
4839	nan\\
4840	nan\\
4841	nan\\
4842	nan\\
4843	nan\\
4844	nan\\
4845	nan\\
4846	nan\\
4847	nan\\
4848	nan\\
4849	nan\\
4850	nan\\
4851	nan\\
4852	nan\\
4853	nan\\
4854	nan\\
4855	nan\\
4856	nan\\
4857	nan\\
4858	nan\\
4859	nan\\
4860	nan\\
4861	nan\\
4862	nan\\
4863	nan\\
4864	nan\\
4865	nan\\
4866	nan\\
4867	nan\\
4868	nan\\
4869	nan\\
4870	nan\\
4871	nan\\
4872	nan\\
4873	nan\\
4874	nan\\
4875	nan\\
4876	nan\\
4877	nan\\
4878	nan\\
4879	nan\\
4880	nan\\
4881	nan\\
4882	nan\\
4883	nan\\
4884	nan\\
4885	nan\\
4886	nan\\
4887	nan\\
4888	nan\\
4889	nan\\
4890	nan\\
4891	nan\\
4892	nan\\
4893	nan\\
4894	nan\\
4895	nan\\
4896	nan\\
4897	nan\\
4898	nan\\
4899	nan\\
4900	nan\\
4901	nan\\
4902	nan\\
4903	nan\\
4904	nan\\
4905	nan\\
4906	nan\\
4907	nan\\
4908	nan\\
4909	nan\\
4910	nan\\
4911	nan\\
4912	nan\\
4913	nan\\
4914	nan\\
4915	nan\\
4916	nan\\
4917	nan\\
4918	nan\\
4919	nan\\
4920	nan\\
4921	nan\\
4922	nan\\
4923	nan\\
4924	nan\\
4925	nan\\
4926	nan\\
4927	nan\\
4928	nan\\
4929	nan\\
4930	nan\\
4931	nan\\
4932	nan\\
4933	nan\\
4934	nan\\
4935	nan\\
4936	nan\\
4937	nan\\
4938	nan\\
4939	nan\\
4940	nan\\
4941	nan\\
4942	nan\\
4943	nan\\
4944	nan\\
4945	nan\\
4946	nan\\
4947	nan\\
4948	nan\\
4949	nan\\
4950	nan\\
4951	nan\\
4952	nan\\
4953	nan\\
4954	nan\\
4955	nan\\
4956	nan\\
4957	nan\\
4958	nan\\
4959	nan\\
4960	nan\\
4961	nan\\
4962	nan\\
4963	nan\\
4964	nan\\
4965	nan\\
4966	nan\\
4967	nan\\
4968	nan\\
4969	nan\\
4970	nan\\
4971	nan\\
4972	nan\\
4973	nan\\
4974	nan\\
4975	nan\\
4976	nan\\
4977	nan\\
4978	nan\\
4979	nan\\
4980	nan\\
4981	nan\\
4982	nan\\
4983	nan\\
4984	nan\\
4985	nan\\
4986	nan\\
4987	nan\\
4988	nan\\
4989	nan\\
4990	nan\\
4991	nan\\
4992	nan\\
4993	nan\\
4994	nan\\
4995	nan\\
4996	nan\\
4997	nan\\
4998	nan\\
4999	nan\\
5000	nan\\
5001	nan\\
5002	nan\\
5003	nan\\
5004	nan\\
5005	nan\\
5006	nan\\
5007	nan\\
5008	nan\\
5009	nan\\
5010	nan\\
5011	nan\\
5012	nan\\
5013	nan\\
5014	nan\\
5015	nan\\
5016	nan\\
5017	nan\\
5018	nan\\
5019	nan\\
5020	nan\\
5021	nan\\
5022	nan\\
5023	nan\\
5024	nan\\
5025	nan\\
5026	nan\\
5027	nan\\
5028	nan\\
5029	nan\\
5030	nan\\
5031	nan\\
5032	nan\\
5033	nan\\
5034	nan\\
5035	nan\\
5036	nan\\
5037	nan\\
5038	nan\\
5039	nan\\
5040	nan\\
5041	nan\\
5042	nan\\
5043	nan\\
5044	nan\\
5045	nan\\
5046	nan\\
5047	nan\\
5048	nan\\
5049	nan\\
5050	nan\\
5051	nan\\
5052	nan\\
5053	nan\\
5054	nan\\
5055	nan\\
5056	nan\\
5057	nan\\
5058	nan\\
5059	nan\\
5060	nan\\
5061	nan\\
5062	nan\\
5063	nan\\
5064	nan\\
5065	nan\\
5066	nan\\
5067	nan\\
5068	nan\\
5069	nan\\
5070	nan\\
5071	nan\\
5072	nan\\
5073	nan\\
5074	nan\\
5075	nan\\
5076	nan\\
5077	nan\\
5078	nan\\
5079	nan\\
5080	nan\\
5081	nan\\
5082	nan\\
5083	nan\\
5084	nan\\
5085	nan\\
5086	nan\\
5087	nan\\
5088	nan\\
5089	nan\\
5090	nan\\
5091	nan\\
5092	nan\\
5093	nan\\
5094	nan\\
5095	nan\\
5096	nan\\
5097	nan\\
5098	nan\\
5099	nan\\
5100	nan\\
5101	nan\\
5102	nan\\
5103	nan\\
5104	nan\\
5105	nan\\
5106	nan\\
5107	nan\\
5108	nan\\
5109	nan\\
5110	nan\\
5111	nan\\
5112	nan\\
5113	nan\\
5114	nan\\
5115	nan\\
5116	nan\\
5117	nan\\
5118	nan\\
5119	nan\\
5120	nan\\
5121	nan\\
5122	nan\\
5123	nan\\
5124	nan\\
5125	nan\\
5126	nan\\
5127	nan\\
5128	nan\\
5129	nan\\
5130	nan\\
5131	nan\\
5132	nan\\
5133	nan\\
5134	nan\\
5135	nan\\
5136	nan\\
5137	nan\\
5138	nan\\
5139	nan\\
5140	nan\\
5141	nan\\
5142	nan\\
5143	nan\\
5144	nan\\
5145	nan\\
5146	nan\\
5147	nan\\
5148	nan\\
5149	nan\\
5150	nan\\
5151	nan\\
5152	nan\\
5153	nan\\
5154	nan\\
5155	nan\\
5156	nan\\
5157	nan\\
5158	nan\\
5159	nan\\
5160	nan\\
5161	nan\\
5162	nan\\
5163	nan\\
5164	nan\\
5165	nan\\
5166	nan\\
5167	nan\\
5168	nan\\
5169	nan\\
5170	nan\\
5171	nan\\
5172	nan\\
5173	nan\\
5174	nan\\
5175	nan\\
5176	nan\\
5177	nan\\
5178	nan\\
5179	nan\\
5180	nan\\
5181	nan\\
5182	nan\\
5183	nan\\
5184	nan\\
5185	nan\\
5186	nan\\
5187	nan\\
5188	nan\\
5189	nan\\
5190	nan\\
5191	nan\\
5192	nan\\
5193	nan\\
5194	nan\\
5195	nan\\
5196	nan\\
5197	nan\\
5198	nan\\
5199	nan\\
5200	nan\\
5201	nan\\
5202	nan\\
5203	nan\\
5204	nan\\
5205	nan\\
5206	nan\\
5207	nan\\
5208	nan\\
5209	nan\\
5210	nan\\
5211	nan\\
5212	nan\\
5213	nan\\
5214	nan\\
5215	nan\\
5216	nan\\
5217	nan\\
5218	nan\\
5219	nan\\
5220	nan\\
5221	nan\\
5222	nan\\
5223	nan\\
5224	nan\\
5225	nan\\
5226	nan\\
5227	nan\\
5228	nan\\
5229	nan\\
5230	nan\\
5231	nan\\
5232	nan\\
5233	nan\\
5234	nan\\
5235	nan\\
5236	nan\\
5237	nan\\
5238	nan\\
5239	nan\\
5240	nan\\
5241	nan\\
5242	nan\\
5243	nan\\
5244	nan\\
5245	nan\\
5246	nan\\
5247	nan\\
5248	nan\\
5249	nan\\
5250	nan\\
5251	nan\\
5252	nan\\
5253	nan\\
5254	nan\\
5255	nan\\
5256	nan\\
5257	nan\\
5258	nan\\
5259	nan\\
5260	nan\\
5261	nan\\
5262	nan\\
5263	nan\\
5264	nan\\
5265	nan\\
5266	nan\\
5267	nan\\
5268	nan\\
5269	nan\\
5270	nan\\
5271	nan\\
5272	nan\\
5273	nan\\
5274	nan\\
5275	nan\\
5276	nan\\
5277	nan\\
5278	nan\\
5279	nan\\
5280	nan\\
5281	nan\\
5282	nan\\
5283	nan\\
5284	nan\\
5285	nan\\
5286	nan\\
5287	nan\\
5288	nan\\
5289	nan\\
5290	nan\\
5291	nan\\
5292	nan\\
5293	nan\\
5294	nan\\
5295	nan\\
5296	nan\\
5297	nan\\
5298	nan\\
5299	nan\\
5300	nan\\
5301	nan\\
5302	nan\\
5303	nan\\
5304	nan\\
5305	nan\\
5306	nan\\
5307	nan\\
5308	nan\\
5309	nan\\
5310	nan\\
5311	nan\\
5312	nan\\
5313	nan\\
5314	nan\\
5315	nan\\
5316	nan\\
5317	nan\\
5318	nan\\
5319	nan\\
5320	nan\\
5321	nan\\
5322	nan\\
5323	nan\\
5324	nan\\
5325	nan\\
5326	nan\\
5327	nan\\
5328	nan\\
5329	nan\\
5330	nan\\
5331	nan\\
5332	nan\\
5333	nan\\
5334	nan\\
5335	nan\\
5336	nan\\
5337	nan\\
5338	nan\\
5339	nan\\
5340	nan\\
5341	nan\\
5342	nan\\
5343	nan\\
5344	nan\\
5345	nan\\
5346	nan\\
5347	nan\\
5348	nan\\
5349	nan\\
5350	nan\\
5351	nan\\
5352	nan\\
5353	nan\\
5354	nan\\
5355	nan\\
5356	nan\\
5357	nan\\
5358	nan\\
5359	nan\\
5360	nan\\
5361	nan\\
5362	nan\\
5363	nan\\
5364	nan\\
5365	nan\\
5366	nan\\
5367	nan\\
5368	nan\\
5369	nan\\
5370	nan\\
5371	nan\\
5372	nan\\
5373	nan\\
5374	nan\\
5375	nan\\
5376	nan\\
5377	nan\\
5378	nan\\
5379	nan\\
5380	nan\\
5381	nan\\
5382	nan\\
5383	nan\\
5384	nan\\
5385	nan\\
5386	nan\\
5387	nan\\
5388	nan\\
5389	nan\\
5390	nan\\
5391	nan\\
5392	nan\\
5393	nan\\
5394	nan\\
5395	nan\\
5396	nan\\
5397	nan\\
5398	nan\\
5399	nan\\
5400	nan\\
5401	nan\\
5402	nan\\
5403	nan\\
5404	nan\\
5405	nan\\
5406	nan\\
5407	nan\\
5408	nan\\
5409	nan\\
5410	nan\\
5411	nan\\
5412	nan\\
5413	nan\\
5414	nan\\
5415	nan\\
5416	nan\\
5417	nan\\
5418	nan\\
5419	nan\\
5420	nan\\
5421	nan\\
5422	nan\\
5423	nan\\
5424	nan\\
5425	nan\\
5426	nan\\
5427	nan\\
5428	nan\\
5429	nan\\
5430	nan\\
5431	nan\\
5432	nan\\
5433	nan\\
5434	nan\\
5435	nan\\
5436	nan\\
5437	nan\\
5438	nan\\
5439	nan\\
5440	nan\\
5441	nan\\
5442	nan\\
5443	nan\\
5444	nan\\
5445	nan\\
5446	nan\\
5447	nan\\
5448	nan\\
5449	nan\\
5450	nan\\
5451	nan\\
5452	nan\\
5453	nan\\
5454	nan\\
5455	nan\\
5456	nan\\
5457	nan\\
5458	nan\\
5459	nan\\
5460	nan\\
5461	nan\\
5462	nan\\
5463	nan\\
5464	nan\\
5465	nan\\
5466	nan\\
5467	nan\\
5468	nan\\
5469	nan\\
5470	nan\\
5471	nan\\
5472	nan\\
5473	nan\\
5474	nan\\
5475	nan\\
5476	nan\\
5477	nan\\
5478	nan\\
5479	nan\\
5480	nan\\
5481	nan\\
5482	nan\\
5483	nan\\
5484	nan\\
5485	nan\\
5486	nan\\
5487	nan\\
5488	nan\\
5489	nan\\
5490	nan\\
5491	nan\\
5492	nan\\
5493	nan\\
5494	nan\\
5495	nan\\
5496	nan\\
5497	nan\\
5498	nan\\
5499	nan\\
5500	nan\\
5501	nan\\
5502	nan\\
5503	nan\\
5504	nan\\
5505	nan\\
5506	nan\\
5507	nan\\
5508	nan\\
5509	nan\\
5510	nan\\
5511	nan\\
5512	nan\\
5513	nan\\
5514	nan\\
5515	nan\\
5516	nan\\
5517	nan\\
5518	nan\\
5519	nan\\
5520	nan\\
5521	nan\\
5522	nan\\
5523	nan\\
5524	nan\\
5525	nan\\
5526	nan\\
5527	nan\\
5528	nan\\
5529	nan\\
5530	nan\\
5531	nan\\
5532	nan\\
5533	nan\\
5534	nan\\
5535	nan\\
5536	nan\\
5537	nan\\
5538	nan\\
5539	nan\\
5540	nan\\
5541	nan\\
5542	nan\\
5543	nan\\
5544	nan\\
5545	nan\\
5546	nan\\
5547	nan\\
5548	nan\\
5549	nan\\
5550	nan\\
5551	nan\\
5552	nan\\
5553	nan\\
5554	nan\\
5555	nan\\
5556	nan\\
5557	nan\\
5558	nan\\
5559	nan\\
5560	nan\\
5561	nan\\
5562	nan\\
5563	nan\\
5564	nan\\
5565	nan\\
5566	nan\\
5567	nan\\
5568	nan\\
5569	nan\\
5570	nan\\
5571	nan\\
5572	nan\\
5573	nan\\
5574	nan\\
5575	nan\\
5576	nan\\
5577	nan\\
5578	nan\\
5579	nan\\
5580	nan\\
5581	nan\\
5582	nan\\
5583	nan\\
5584	nan\\
5585	nan\\
5586	nan\\
5587	nan\\
5588	nan\\
5589	nan\\
5590	nan\\
5591	nan\\
5592	nan\\
5593	nan\\
5594	nan\\
5595	nan\\
5596	nan\\
5597	nan\\
5598	nan\\
5599	nan\\
5600	nan\\
5601	nan\\
5602	nan\\
5603	nan\\
5604	nan\\
5605	nan\\
5606	nan\\
5607	nan\\
5608	nan\\
5609	nan\\
5610	nan\\
5611	nan\\
5612	nan\\
5613	nan\\
5614	nan\\
5615	nan\\
5616	nan\\
5617	nan\\
5618	nan\\
5619	nan\\
5620	nan\\
5621	nan\\
5622	nan\\
5623	nan\\
5624	nan\\
5625	nan\\
5626	nan\\
5627	nan\\
5628	nan\\
5629	nan\\
5630	nan\\
5631	nan\\
5632	nan\\
5633	nan\\
5634	nan\\
5635	nan\\
5636	nan\\
5637	nan\\
5638	nan\\
5639	nan\\
5640	nan\\
5641	nan\\
5642	nan\\
5643	nan\\
5644	nan\\
5645	nan\\
5646	nan\\
5647	nan\\
5648	nan\\
5649	nan\\
5650	nan\\
5651	nan\\
5652	nan\\
5653	nan\\
5654	nan\\
5655	nan\\
5656	nan\\
5657	nan\\
5658	nan\\
5659	nan\\
5660	nan\\
5661	nan\\
5662	nan\\
5663	nan\\
5664	nan\\
5665	nan\\
5666	nan\\
5667	nan\\
5668	nan\\
5669	nan\\
5670	nan\\
5671	nan\\
5672	nan\\
5673	nan\\
5674	nan\\
5675	nan\\
5676	nan\\
5677	nan\\
5678	nan\\
5679	nan\\
5680	nan\\
5681	nan\\
5682	nan\\
5683	nan\\
5684	nan\\
5685	nan\\
5686	nan\\
5687	nan\\
5688	nan\\
5689	nan\\
5690	nan\\
5691	nan\\
5692	nan\\
5693	nan\\
5694	nan\\
5695	nan\\
5696	nan\\
5697	nan\\
5698	nan\\
5699	nan\\
5700	nan\\
5701	nan\\
5702	nan\\
5703	nan\\
5704	nan\\
5705	nan\\
5706	nan\\
5707	nan\\
5708	nan\\
5709	nan\\
5710	nan\\
5711	nan\\
5712	nan\\
5713	nan\\
5714	nan\\
5715	nan\\
5716	nan\\
5717	nan\\
5718	nan\\
5719	nan\\
5720	nan\\
5721	nan\\
5722	nan\\
5723	nan\\
5724	nan\\
5725	nan\\
5726	nan\\
5727	nan\\
5728	nan\\
5729	nan\\
5730	nan\\
5731	nan\\
5732	nan\\
5733	nan\\
5734	nan\\
5735	nan\\
5736	nan\\
5737	nan\\
5738	nan\\
5739	nan\\
5740	nan\\
5741	nan\\
5742	nan\\
5743	nan\\
5744	nan\\
5745	nan\\
5746	nan\\
5747	nan\\
5748	nan\\
5749	nan\\
5750	nan\\
5751	nan\\
5752	nan\\
5753	nan\\
5754	nan\\
5755	nan\\
5756	nan\\
5757	nan\\
5758	nan\\
5759	nan\\
5760	nan\\
5761	nan\\
5762	nan\\
5763	nan\\
5764	nan\\
5765	nan\\
5766	nan\\
5767	nan\\
5768	nan\\
5769	nan\\
5770	nan\\
5771	nan\\
5772	nan\\
5773	nan\\
5774	nan\\
5775	nan\\
5776	nan\\
5777	nan\\
5778	nan\\
5779	nan\\
5780	nan\\
5781	nan\\
5782	nan\\
5783	nan\\
5784	nan\\
5785	nan\\
5786	nan\\
5787	nan\\
5788	nan\\
5789	nan\\
5790	nan\\
5791	nan\\
5792	nan\\
5793	nan\\
5794	nan\\
5795	nan\\
5796	nan\\
5797	nan\\
5798	nan\\
5799	nan\\
5800	nan\\
5801	nan\\
5802	nan\\
5803	nan\\
5804	nan\\
5805	nan\\
5806	nan\\
5807	nan\\
5808	nan\\
5809	nan\\
5810	nan\\
5811	nan\\
5812	nan\\
5813	nan\\
5814	nan\\
5815	nan\\
5816	nan\\
5817	nan\\
5818	nan\\
5819	nan\\
5820	nan\\
5821	nan\\
5822	nan\\
5823	nan\\
5824	nan\\
5825	nan\\
5826	nan\\
5827	nan\\
5828	nan\\
5829	nan\\
5830	nan\\
5831	nan\\
5832	nan\\
5833	nan\\
5834	nan\\
5835	nan\\
5836	nan\\
5837	nan\\
5838	nan\\
5839	nan\\
5840	nan\\
5841	nan\\
5842	nan\\
5843	nan\\
5844	nan\\
5845	nan\\
5846	nan\\
5847	nan\\
5848	nan\\
5849	nan\\
5850	nan\\
5851	nan\\
5852	nan\\
5853	nan\\
5854	nan\\
5855	nan\\
5856	nan\\
5857	nan\\
5858	nan\\
5859	nan\\
5860	nan\\
5861	nan\\
5862	nan\\
5863	nan\\
5864	nan\\
5865	nan\\
5866	nan\\
5867	nan\\
5868	nan\\
5869	nan\\
5870	nan\\
5871	nan\\
5872	nan\\
5873	nan\\
5874	nan\\
5875	nan\\
5876	nan\\
5877	nan\\
5878	nan\\
5879	nan\\
5880	nan\\
5881	nan\\
5882	nan\\
5883	nan\\
5884	nan\\
5885	nan\\
5886	nan\\
5887	nan\\
5888	nan\\
5889	nan\\
5890	nan\\
5891	nan\\
5892	nan\\
5893	nan\\
5894	nan\\
5895	nan\\
5896	nan\\
5897	nan\\
5898	nan\\
5899	nan\\
5900	nan\\
5901	nan\\
5902	nan\\
5903	nan\\
5904	nan\\
5905	nan\\
5906	nan\\
5907	nan\\
5908	nan\\
5909	nan\\
5910	nan\\
5911	nan\\
5912	nan\\
5913	nan\\
5914	nan\\
5915	nan\\
5916	nan\\
5917	nan\\
5918	nan\\
5919	nan\\
5920	nan\\
5921	nan\\
5922	nan\\
5923	nan\\
5924	nan\\
5925	nan\\
5926	nan\\
5927	nan\\
5928	nan\\
5929	nan\\
5930	nan\\
5931	nan\\
5932	nan\\
5933	nan\\
5934	nan\\
5935	nan\\
5936	nan\\
5937	nan\\
5938	nan\\
5939	nan\\
5940	nan\\
5941	nan\\
5942	nan\\
5943	nan\\
5944	nan\\
5945	nan\\
5946	nan\\
5947	nan\\
5948	nan\\
5949	nan\\
5950	nan\\
5951	nan\\
5952	nan\\
5953	nan\\
5954	nan\\
5955	nan\\
5956	nan\\
5957	nan\\
5958	nan\\
5959	nan\\
5960	nan\\
5961	nan\\
5962	nan\\
5963	nan\\
5964	nan\\
5965	nan\\
5966	nan\\
5967	nan\\
5968	nan\\
5969	nan\\
5970	nan\\
5971	nan\\
5972	nan\\
5973	nan\\
5974	nan\\
5975	nan\\
5976	nan\\
5977	nan\\
5978	nan\\
5979	nan\\
5980	nan\\
5981	nan\\
5982	nan\\
5983	nan\\
5984	nan\\
5985	nan\\
5986	nan\\
5987	nan\\
5988	nan\\
5989	nan\\
5990	nan\\
5991	nan\\
5992	nan\\
5993	nan\\
5994	nan\\
5995	nan\\
5996	nan\\
5997	nan\\
5998	nan\\
5999	nan\\
6000	nan\\
6001	nan\\
6002	nan\\
6003	nan\\
6004	nan\\
6005	nan\\
6006	nan\\
6007	nan\\
6008	nan\\
6009	nan\\
6010	nan\\
6011	nan\\
6012	nan\\
6013	nan\\
6014	nan\\
6015	nan\\
6016	nan\\
6017	nan\\
6018	nan\\
6019	nan\\
6020	nan\\
6021	nan\\
6022	nan\\
6023	nan\\
6024	nan\\
6025	nan\\
6026	nan\\
6027	nan\\
6028	nan\\
6029	nan\\
6030	nan\\
6031	nan\\
6032	nan\\
6033	nan\\
6034	nan\\
6035	nan\\
6036	nan\\
6037	nan\\
6038	nan\\
6039	nan\\
6040	nan\\
6041	nan\\
6042	nan\\
6043	nan\\
6044	nan\\
6045	nan\\
6046	nan\\
6047	nan\\
6048	nan\\
6049	nan\\
6050	nan\\
6051	nan\\
6052	nan\\
6053	nan\\
6054	nan\\
6055	nan\\
6056	nan\\
6057	nan\\
6058	nan\\
6059	nan\\
6060	nan\\
6061	nan\\
6062	nan\\
6063	nan\\
6064	nan\\
6065	nan\\
6066	nan\\
6067	nan\\
6068	nan\\
6069	nan\\
6070	nan\\
6071	nan\\
6072	nan\\
6073	nan\\
6074	nan\\
6075	nan\\
6076	nan\\
6077	nan\\
6078	nan\\
6079	nan\\
6080	nan\\
6081	nan\\
6082	nan\\
6083	nan\\
6084	nan\\
6085	nan\\
6086	nan\\
6087	nan\\
6088	nan\\
6089	nan\\
6090	nan\\
6091	nan\\
6092	nan\\
6093	nan\\
6094	nan\\
6095	nan\\
6096	nan\\
6097	nan\\
6098	nan\\
6099	nan\\
6100	nan\\
6101	nan\\
6102	nan\\
6103	nan\\
6104	nan\\
6105	nan\\
6106	nan\\
6107	nan\\
6108	nan\\
6109	nan\\
6110	nan\\
6111	nan\\
6112	nan\\
6113	nan\\
6114	nan\\
6115	nan\\
6116	nan\\
6117	nan\\
6118	nan\\
6119	nan\\
6120	nan\\
6121	nan\\
6122	nan\\
6123	nan\\
6124	nan\\
6125	nan\\
6126	nan\\
6127	nan\\
6128	nan\\
6129	nan\\
6130	nan\\
6131	nan\\
6132	nan\\
6133	nan\\
6134	nan\\
6135	nan\\
6136	nan\\
6137	nan\\
6138	nan\\
6139	nan\\
6140	nan\\
6141	nan\\
6142	nan\\
6143	nan\\
6144	nan\\
};
\node[below, align=center, inner sep=0, font=\bfseries\color{red}]
at (axis cs:2817,-0.03) {512};
\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.3\linewidth,
at={(sgramTop.south)},
anchor=north,
yshift=-0.15\linewidth,
scale only axis,
axis on top,
xmin=0.5,
xmax=12.5,
xlabel style={font=\color{mycolor2}},
xlabel={column number},
y dir=reverse,
ymin=0.5,
ymax=1025.5,
xtick={2, 4, 6,8,10,12},
ytick=\empty,
% ylabel style={font=\color{mycolor2}},
ylabel={},
name=sgramBottom,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=12.5, ymin=0.5, ymax=1025.5] {tex/test_grahs-2.png};
\end{axis}

% \begin{axis}[%
% width=12.365in,
% height=9.073in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\draw[-Stealth, thick, black] (signalTop.east) -- (sgramTop.west) 
    node[midway, below=3pt] { $\ana_\g$};

\draw[-Stealth, thick, black]  (sgramBottom.west) -- (signalBottom.east)
    node[midway, below=3pt] { $\syn_\g$};
\end{tikzpicture}%

==> tex/thresholding.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.7\linewidth,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{mycolor8}},
xlabel={gap length},
ymin=-3,
ymax=0,
ylabel style={font=\color{mycolor8}},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, mark=o,mark size=2pt,line width=1.0pt, mark options={solid, mycolor1}, draw opacity=0.5]
  table[row sep=crcr]{%
1	-0.00137411106744478\\
2	-0.00143463580323733\\
3	-0.0974601484526003\\
4	-1.1533786895909\\
5	-2.5377863011959\\
6	-2.91871447054283\\
};
\addlegendentry{B-PHAIN-TF}

\addplot [color=mycolor1, mark=x,mark size=3pt,line width=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.00137406088474368\\
2	-0.00139682261660168\\
3	-0.0786438645937406\\
4	-1.04649984600058\\
5	-2.22672318120024\\
6	-2.43479406385542\\
};
\addlegendentry{U-PHAIN-TF}

\addplot [color=mycolor6,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1	-0.00137412948987237\\
2	-0.0013891825417951\\
3	-0.0342706703517024\\
4	-0.574962011680164\\
5	-1.55411331516501\\
6	-2.0747274866991\\
};
\addlegendentry{B-PHAIN-TF (oracle)}

\addplot [color=mycolor4, mark=asterisk,mark size=3pt,line width=1.0pt, mark options={solid, mycolor4},draw opacity = 0.75]
  table[row sep=crcr]{%
1	-0.00137423131517656\\
2	-0.00137423131517656\\
3	-0.0898895520132541\\
4	-1.32446522517955\\
5	-2.35778075237737\\
6	-2.54831426899658\\
};
\addlegendentry{U-PHAIN-TF$_{\ell_2}$}

\addplot [color=mycolor5, mark=x,mark size=3pt,line width=1.0pt, mark options={solid, mycolor5}, draw opacity = 0.75]
  table[row sep=crcr]{%
1	-0.00137423131517656\\
2	-0.00137427761703623\\
3	-0.0776140132784056\\
4	-1.28486806616362\\
5	-2.39107181629091\\
6	-2.52235514632206\\
};
\addlegendentry{U-PHAIN-TF$_{\ell_2^2}$}

\addplot [color=mycolor3, mark=diamond, mark size=2pt,line width=1.0pt, mark options={solid, mycolor3},draw opacity=0.75]
  table[row sep=crcr]{%
1	-0.0012835153198596\\
2	-0.00310872309117505\\
3	-0.209877993887388\\
4	-1.3374027124558\\
5	-2.2695784768696\\
6	-2.51119964105297\\
};
\addlegendentry{U-PHAIN-TF$_{\mathrm{SH}}$}

\addplot [color=mycolor7,dashed ,mark=+, mark size=3pt,line width=1.0pt, mark options={solid, mycolor7}, draw opacity=0.75]
  table[row sep=crcr]{%
1	-0.00137406088474368\\
2	-0.00139686287313978\\
3	-0.0735647456794437\\
4	-1.01634347379358\\
5	-2.23862873631603\\
6	-2.53483721146067\\
};
\addlegendentry{U-PHAIN-TF$_{\mathrm{shrink}_p}$}

\end{axis}

\end{tikzpicture}%
